Heuristic Algorithms for the Approximation of Mutual Coherence

Mutual coherence is a measure of similarity between two opinions. Although the notion comes from philosophy, it is essential for a wide range of technologies, e.g., the Wahl-O-Mat system. In Germany, this system helps voters to find candidates that are the closest to their political preferences. The exact computation of mutual coherence is highly time-consuming due to the iteration over all subsets of an opinion. Moreover, for every subset, an instance of the SAT model counting problem has to be solved which is known to be a hard problem in computer science. This work is the first study to accelerate this computation. We model the distribution of the so-called confirmation values as a mixture of three Gaussians and present efficient heuristics to estimate its model parameters. The mutual coherence is then approximated with the expected value of the distribution. Some of the presented algorithms are fully polynomial-time, others only require solving a small number of instances of the SAT model counting problem. The average squared error of our best algorithm lies below 0.0035 which is insignificant if the efficiency is taken into account. Furthermore, the accuracy is precise enough to be used in Wahl-O-Mat-like systems.

==> mai <==
SyncTeX Version:1
Input:1:C:/Vera\PdF\Final paper arxiv\Final_paper.tex
Input:2:C:/Vera\PdF\Final paper arxiv\llncs.cls
Input:3:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\article.cls
Input:4:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\size10.clo
Input:5:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\latex-tools\multicol.sty
Input:6:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\aliascnt.sty
Input:7:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:8:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:9:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:10:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:11:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:12:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:13:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\algorithm2e\algorithm2e.sty
Input:14:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ifthen.sty
Input:15:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\ifoddpage\ifoddpage.sty
Input:16:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\latex-tools\xspace.sty
Input:17:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\relsize\relsize.sty
Input:18:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\biblatex\biblatex.sty
Input:19:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\generic\pdftexcmds\pdftexcmds.sty
Input:20:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\generic\infwarerr\infwarerr.sty
Input:21:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\generic\iftex\iftex.sty
Input:22:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\generic\ltxcmds\ltxcmds.sty
Input:23:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\etoolbox\etoolbox.sty
Input:24:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\kvoptions\kvoptions.sty
Input:25:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\generic\kvsetkeys\kvsetkeys.sty
Input:26:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\logreq\logreq.sty
Input:27:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\logreq\logreq.def
Input:28:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\url\url.sty
Input:29:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\biblatex\blx-dm.def
Input:30:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\biblatex\blx-compat.def
Input:31:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\biblatex\blx-bibtex.def
Input:32:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\biblatex\biblatex.def
Input:33:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\biblatex\bbx\numeric.bbx
Input:34:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\biblatex\bbx\standard.bbx
Input:35:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\biblatex\cbx\numeric.cbx
Input:36:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\biblatex\biblatex.cfg
Input:37:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:38:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:39:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:40:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:41:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:42:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\amssymb.sty
Input:43:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:44:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\comment\comment.sty
Input:45:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\slashbox\slashbox.sty
Input:46:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\l3backend\l3backend-pdftex.def
Input:47:C:\Users\verac\AppData\Local\Temp\mik70948\_src\Final_paper.aux
Input:48:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\context\base\mkii\supp-pdf.mkii
Input:49:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:50:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\00miktex\epstopdf-sys.cfg
Input:51:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\biblatex\lbx\english.lbx
Input:52:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\l3kernel\expl3.sty
Input:53:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\biblatex\blx-case-expl3.sty
Input:54:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\l3packages\xparse\xparse.sty
Input:55:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\l3packages\xparse\xparse-2020-10-01.sty
Input:56:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\l3packages\xparse\xparse-generic.tex
Input:57:C:\Users\verac\AppData\Local\Temp\mik70948\_src\Final_paper.bbl
Input:58:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:59:C:\Users\verac\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!5322
{1
[1,75:4736286,45574276:26877856,40837990,0
[1,75:8865054,45574276:22749088,39789414,0
[1,75:8865054,6571294:22749088,786432,0
h1,75:8865054,6571294:22749088,0,0
]
[1,75:8865054,43608196:22749088,35988326,0
(1,53:8865054,8275230:22749088,655359,183500
k1,53:9326610,8275230:461556
(1,53:9326610,8275230:0,0,0
g1,53:9326610,8275230
g1,53:9326610,8275230
g1,53:8998930,8275230
h1,53:8998930,8275230:0,0,0
g1,53:9326610,8275230
)
x1,53:13557939,8275230
g1,53:13911833,8275230
x1,53:19104901,8275230
g1,53:19458795,8275230
x1,53:20747669,8275230
g1,53:21101563,8275230
x1,53:22588682,8275230
g1,53:22942576,8275230
x1,53:25888417,8275230
x1,53:29943449,8275230
g1,53:30297343,8275230
x1,53:31152587,8275230
k1,53:31614142,8275230:461555
)
(1,53:8865054,9454878:22749088,655359,0
k1,53:15939349,9454878:7074295
x1,53:19349947,9454878
g1,53:19703841,9454878
x1,53:24539847,9454878
g1,53:24539847,9454878
k1,53:31614142,9454878:7074295
)
(1,53:8865054,11758929:22749088,581889,127431
k1,53:11150551,11758929:2285497
x1,53:13124826,11758929
g1,53:13343279,11758929
x1,53:14644899,11758929
$1,53:14644899,11758929
(1,53:14644899,11521104:294003,295640,0
x1,53:14906134,11521104
)
$1,53:14938902,11758929
x1,53:15120947,11758929
g1,53:15339400,11758929
x1,53:15830921,11758929
x1,53:16651942,11758929
g1,53:16870395,11758929
x1,53:18344958,11758929
x1,53:19000320,11758929
$1,53:19000320,11758929
(1,53:19000320,11521104:710886,295640,89201
x1,53:19678438,11521104
)
$1,53:19711206,11758929
$1,53:19711206,11758929
(1,53:19711206,11521104:5738065,344064,114688
x1,53:25416503,11521104
)
$1,53:25449271,11758929
x1,53:25631316,11758929
g1,53:25849769,11758929
x1,53:26905630,11758929
g1,53:27124083,11758929
x1,53:27597399,11758929
x1,53:29328646,11758929
k1,53:31614142,11758929:2285496
)
(1,53:8865054,12545361:22749088,581889,0
k1,53:15413129,12545361:6548075
x1,53:16305148,12545361
x1,53:18617116,12545361
$1,53:18617116,12545361
(1,53:18617116,12307536:710886,295640,89201
x1,53:19295234,12307536
)
$1,53:19328002,12545361
$1,53:19328002,12545361
(1,53:19328002,12307536:5738065,344064,114688
x1,53:25033299,12307536
)
$1,53:25066067,12545361
g1,53:25066067,12545361
k1,53:31614142,12545361:6548075
)
(1,53:8865054,13918906:22749088,503968,114688
k1,53:12615563,13918906:3750509
$1,53:12615563,13918906
(1,53:12615563,13668343:273063,253405,0
x1,53:12855858,13668343
)
$1,53:12888626,13918906
x1,53:15791167,13918906
g1,53:15993235,13918906
x1,53:18270003,13918906
g1,53:18472071,13918906
x1,53:18960402,13918906
g1,53:19162470,13918906
x1,53:19600284,13918906
x1,53:20088842,13918906
x1,53:22143200,13918906
x1,53:22261073,13918906
g1,53:22463141,13918906
x1,53:25230970,13918906
g1,53:25433038,13918906
x1,53:27560531,13918906
x1,53:27863633,13918906
g1,53:27863633,13918906
k1,53:31614142,13918906:3750509
)
(1,53:8865054,14639802:22749088,360447,131072
k1,53:17297885,14639802:8432831
h1,53:17297885,14639802:0,0,0
x1,53:23181311,14639802
g1,53:23181311,14639802
k1,53:31614142,14639802:8432831
)
(1,53:8865054,15360698:22749088,503968,114688
k1,53:14224415,15360698:5359361
$1,53:14224415,15360698
(1,53:14224415,15110135:273063,253405,0
x1,53:14464710,15110135
)
$1,53:14497478,15360698
g1,53:15002648,15360698
x1,53:16299159,15360698
x1,53:16619100,15360698
x1,53:17882025,15360698
x1,53:19161697,15360698
x1,53:20294870,15360698
x1,53:20597972,15360698
x1,53:20833718,15360698
g1,53:21035786,15360698
x1,53:21641990,15360698
g1,53:21844058,15360698
x1,53:23622118,15360698
g1,53:23824186,15360698
x1,53:25951679,15360698
x1,53:26254781,15360698
g1,53:26254781,15360698
k1,53:31614142,15360698:5359361
)
(1,53:8865054,16081594:22749088,360447,0
k1,53:14719619,16081594:5854565
h1,53:14719619,16081594:0,0,0
x1,53:25557509,16081594
g1,53:25759577,16081594
g1,53:25759577,16081594
k1,53:31614142,16081594:5854565
)
(1,53:8865054,16802490:22749088,503968,114688
k1,53:13924978,16802490:5059924
$1,53:13924978,16802490
(1,53:13924978,16551927:273063,253405,0
x1,53:14165273,16551927
)
$1,53:14198041,16802490
x1,53:15967636,16802490
x1,53:16287577,16802490
x1,53:16506484,16802490
g1,53:16708552,16802490
x1,53:17988224,16802490
x1,53:19121397,16802490
x1,53:19424499,16802490
x1,53:19542372,16802490
g1,53:19744440,16802490
x1,53:21210933,16802490
x1,53:21530874,16802490
x1,53:21918171,16802490
g1,53:22120239,16802490
x1,53:23164484,16802490
g1,53:23366552,16802490
x1,53:26554218,16802490
g1,53:26554218,16802490
k1,53:31614142,16802490:5059924
)
(1,53:8865054,17523386:22749088,360447,0
k1,53:17143058,17523386:8278004
h1,53:17143058,17523386:0,0,0
x1,53:23336138,17523386
g1,53:23336138,17523386
k1,53:31614142,17523386:8278004
)
(1,63:10729733,20414609:19019730,409600,114688
(1,55:10729733,20414609:3191486,409600,0
g1,55:10729733,20414609
g1,55:10729733,20414609
g1,55:10402053,20414609
(1,55:10402053,20414609:3191486,409600,0
g1,55:10402053,20414609
g1,55:10729733,20414609
x1,55:13593539,20414609
)
g1,55:13921219,20414609
)
x1,55:15857612,20414609
k1,56:16156567,20414609:298955
x1,56:16729093,20414609
x1,56:17572635,20414609
x1,56:18718141,20414609
k1,56:19017096,20414609:298955
x1,56:19424600,20414609
k1,56:19723554,20414609:298954
x1,56:20026656,20414609
k1,56:20325611,20414609:298955
x1,56:21403534,20414609
x1,56:22486190,20414609
k1,56:22785145,20414609:298955
x1,56:23273476,20414609
k1,56:23572431,20414609:298955
x1,56:24485105,20414609
x1,56:24653495,20414609
x1,56:25362098,20414609
x1,56:25766234,20414609
x1,56:26069336,20414609
k1,56:26368290,20414609:298954
x1,56:26705070,20414609
x1,56:26991560,20414609
x1,56:27227306,20414609
x1,56:27648281,20414609
x1,56:28507524,20414609
k1,56:28806479,20414609:298955
x1,56:29042225,20414609
x1,56:29463200,20414609
x1,56:29749463,20414609
k1,56:29749463,20414609:0
)
(1,63:10729733,21135505:19019730,409600,114688
x1,63:11874785,21135505
x1,63:13090561,21135505
k1,56:13304575,21135505:214014
x1,56:13927526,21135505
x1,56:15779816,21135505
k1,56:15993829,21135505:214013
x1,56:16836006,21135505
k1,56:17050020,21135505:214014
x1,56:17689902,21135505
x1,56:18733920,21135505
k1,56:18947934,21135505:214014
x1,56:20534395,21135505
k1,56:20748409,21135505:214014
x1,56:21979021,21135505
k1,56:22193034,21135505:214013
x1,56:23034984,21135505
x1,56:23745590,21135505
x1,56:24048692,21135505
x1,56:24722252,21135505
x1,56:25025354,21135505
x1,56:25143227,21135505
k1,56:25357241,21135505:214014
x1,56:25761377,21135505
k1,56:25975391,21135505:214014
x1,56:26382895,21135505
k1,56:26596908,21135505:214013
x1,56:27105673,21135505
x1,56:27614438,21135505
x1,56:27951218,21135505
x1,56:28810007,21135505
k1,56:29024021,21135505:214014
x1,56:29749463,21135505
k1,56:29749463,21135505:0
)
(1,63:10729733,21856401:19019730,409600,114688
x1,63:11032835,21856401
k1,56:11218742,21856401:185907
x1,56:12431377,21856401
k1,56:12617283,21856401:185906
x1,56:14067029,21856401
k1,56:14252936,21856401:185907
x1,56:14741267,21856401
k1,56:14927174,21856401:185907
x1,56:15701995,21856401
x1,56:16021936,21856401
x1,56:17133310,21856401
x1,56:18281957,21856401
k1,56:18467863,21856401:185906
x1,56:19545786,21856401
k1,56:19731693,21856401:185907
x1,56:20573870,21856401
k1,56:20759777,21856401:185907
x1,56:21382728,21856401
x1,56:22342551,21856401
x1,56:23016111,21856401
x1,56:24110554,21856401
k1,56:24296461,21856401:185907
x1,56:25094630,21856401
x1,56:26273587,21856401
k1,56:26459493,21856401:185906
x1,56:27015088,21856401
k1,57:27200995,21856401:185907
x1,57:28183436,21856401
x1,57:29328488,21856401
x1,57:29631590,21856401
x1,57:29749463,21856401
k1,57:29749463,21856401:0
)
(1,63:10729733,22577297:19019730,409600,114688
x1,63:11709763,22577297
k1,57:11849078,22577297:139315
x1,57:12647247,22577297
x1,57:13657814,22577297
k1,57:13797129,22577297:139315
x1,57:15147844,22577297
k1,57:15287159,22577297:139315
x1,57:15607100,22577297
x1,57:16129109,22577297
x1,57:16874985,22577297
k1,57:17014300,22577297:139315
x1,57:17553148,22577297
k1,57:17692463,22577297:139315
x1,57:18702803,22577297
k1,57:18842118,22577297:139315
x1,57:19751424,22577297
x1,57:20256594,22577297
x1,57:21640987,22577297
k1,57:21780302,22577297:139315
x1,57:22891676,22577297
k1,57:23030991,22577297:139315
x1,57:23840855,22577297
k1,57:23980170,22577297:139315
x1,57:24822347,22577297
k1,57:24961662,22577297:139315
x1,57:25941692,22577297
x1,57:26686203,22577297
k1,57:26825518,22577297:139315
x1,57:27364366,22577297
k1,57:27503681,22577297:139315
x1,57:28751359,22577297
k1,57:28890674,22577297:139315
x1,57:29227454,22577297
x1,57:29547395,22577297
x1,57:29749463,22577297
k1,63:29749463,22577297:0
)
(1,63:10729733,23298193:19019730,409600,114688
x1,63:11302259,23298193
x1,63:11470649,23298193
x1,63:12211565,23298193
k1,57:12401921,23298193:190356
x1,57:13430692,23298193
x1,57:13937454,23298193
x1,57:15490464,23298193
k1,57:15680820,23298193:190356
x1,57:16725065,23298193
k1,58:16915421,23298193:190356
x1,58:17505013,23298193
x1,58:18313285,23298193
k1,58:18503641,23298193:190356
x1,58:19581337,23298193
x1,58:20254897,23298193
x1,58:20793745,23298193
x1,58:21837763,23298193
k1,58:22028118,23298193:190355
x1,58:22516449,23298193
k1,58:22706805,23298193:190356
x1,58:23211975,23298193
x1,58:23531916,23298193
x1,58:24575934,23298193
k1,58:24766290,23298193:190356
x1,58:25338816,23298193
x1,58:26182358,23298193
x1,58:27327864,23298193
k1,58:27518220,23298193:190356
x1,58:27925724,23298193
k1,58:28116080,23298193:190356
x1,58:29749463,23298193
k1,58:29749463,23298193:0
)
(1,63:10729733,24019089:19019730,409600,114688
x1,63:12110758,24019089
x1,63:14909400,24019089
k1,58:15073768,24019089:164368
x1,58:16016979,24019089
k1,58:16181347,24019089:164368
x1,58:16720195,24019089
k1,58:16884563,24019089:164368
x1,58:17726740,24019089
k1,58:17891108,24019089:164368
x1,58:18295244,24019089
x1,58:18802006,24019089
x1,58:19105108,24019089
x1,58:20149126,24019089
k1,58:20313494,24019089:164368
x1,58:20616596,24019089
x1,58:20919698,24019089
x1,58:21409621,24019089
k1,58:21573988,24019089:164367
x1,58:22213870,24019089
k1,58:22378238,24019089:164368
x1,58:23290912,24019089
x1,58:24274537,24019089
k1,58:24438905,24019089:164368
x1,58:24927236,24019089
k1,58:25091604,24019089:164368
x1,58:25731486,24019089
k1,58:25895854,24019089:164368
x1,58:27040906,24019089
x1,58:28017568,24019089
k1,58:28181936,24019089:164368
x1,58:29547395,24019089
x1,58:29749463,24019089
k1,63:29749463,24019089:0
)
(1,63:10729733,24739985:19019730,409600,114688
x1,63:11032835,24739985
x1,63:11335937,24739985
x1,63:11994250,24739985
k1,58:12218483,24739985:224233
x1,58:12943925,24739985
k1,58:13168159,24739985:224234
x1,58:13437810,24739985
x1,58:13757751,24739985
x1,58:14567615,24739985
k1,58:14791848,24739985:224233
x1,58:15704522,24739985
x1,58:16617423,24739985
k1,58:16841656,24739985:224233
x1,58:17481538,24739985
k1,58:17705772,24739985:224234
x1,58:18210942,24739985
x1,58:19864759,24739985
k1,58:20088992,24739985:224233
x1,58:20577323,24739985
k1,58:20801556,24739985:224233
x1,58:21643733,24739985
k1,58:21867966,24739985:224233
x1,58:22659307,24739985
x1,58:23046604,24739985
k1,58:23270815,24739985:224211
x1,58:24079087,24739985
x1,58:24870747,24739985
k1,58:25094981,24739985:224234
x1,58:26341067,24739985
x1,58:26559974,24739985
x1,58:27368246,24739985
k1,58:27592479,24739985:224233
x1,58:28806252,24739985
x1,58:29749463,24739985
k1,58:29749463,24739985:0
)
(1,63:10729733,25460881:19019730,409600,114688
x1,63:11608729,25460881
k1,58:11822096,25460881:213367
x1,58:12360944,25460881
k1,58:12574311,25460881:213367
x1,58:12911091,25460881
x1,58:13197581,25460881
k1,58:13410948,25460881:213367
x1,58:14441495,25460881
x1,58:15031087,25460881
k1,58:15244454,25460881:213367
x1,58:16456862,25460881
x1,58:16776803,25460881
k1,58:16990170,25460881:213367
x1,58:17397674,25460881
k1,58:17611041,25460881:213367
x1,58:18570864,25460881
x1,58:19328619,25460881
k1,58:19541987,25460881:213368
x1,58:20080835,25460881
k1,58:20294202,25460881:213367
x1,58:20630982,25460881
x1,58:20917472,25460881
k1,58:21130839,25460881:213367
x1,58:21433941,25460881
k1,58:21647308,25460881:213367
x1,58:22861081,25460881
k1,58:23074448,25460881:213367
x1,58:24288221,25460881
x1,58:25231432,25460881
k1,58:25444799,25460881:213367
x1,58:25949969,25460881
k1,58:26163336,25460881:213367
x1,58:27241032,25460881
x1,58:28657100,25460881
k1,58:28870467,25460881:213367
x1,58:29547395,25460881
x1,58:29749463,25460881
k1,63:29749463,25460881:0
)
(1,63:10729733,26181777:19019730,409600,114688
x1,63:12043629,26181777
k1,58:12317910,26181777:274281
x1,58:13500008,26181777
k1,59:13774288,26181777:274280
x1,59:14212102,26181777
x1,59:15055417,26181777
k1,59:15329698,26181777:274281
x1,59:15737202,26181777
k1,59:16011483,26181777:274281
x1,59:16853660,26181777
k1,59:17127940,26181777:274280
x1,59:18176691,26181777
k1,59:18450972,26181777:274281
x1,59:19919333,26181777
k1,59:20193613,26181777:274280
x1,59:20732461,26181777
k1,59:21006742,26181777:274281
x1,59:21579268,26181777
x1,59:22286733,26181777
x1,59:22793495,26181777
x1,59:23601994,26181777
k1,59:23876275,26181777:274281
x1,59:24856305,26181777
k1,59:25130585,26181777:274280
x1,59:26208281,26181777
x1,59:26881841,26181777
x1,59:27420689,26181777
x1,59:28633097,26181777
k1,59:28907378,26181777:274281
x1,59:29530329,26181777
k1,60:28907378,26181777:-50517
x1,60:29749463,26181777
k1,60:29749463,26181777:0
)
(1,63:10729733,26902673:19019730,409600,0
x1,63:11538005,26902673
x1,60:12329665,26902673
k1,60:12532374,26902673:202709
x1,60:13374551,26902673
k1,60:13577260,26902673:202709
x1,60:14321544,26902673
x1,60:14962791,26902673
x1,60:15636351,26902673
x1,60:16680369,26902673
k1,60:16883078,26902673:202709
x1,60:17371409,26902673
k1,60:17574118,26902673:202709
x1,60:18416295,26902673
k1,60:18619004,26902673:202709
x1,60:19363288,26902673
x1,60:20879025,26902673
k1,60:21081733,26902673:202708
x1,60:21991039,26902673
x1,60:22564930,26902673
x1,60:23373202,26902673
x1,60:24417220,26902673
k1,60:24619929,26902673:202709
x1,60:24939870,26902673
x1,60:25377684,26902673
x1,60:26223229,26902673
k1,60:26425938,26902673:202709
x1,60:26968154,26902673
k1,60:27170863,26902673:202709
x1,60:27473965,26902673
k1,60:27676674,26902673:202709
x1,60:28670175,26902673
x1,60:29749463,26902673
k1,60:29749463,26902673:0
)
(1,63:10729733,27623569:19019730,409600,114688
x1,63:11218064,27623569
k1,60:11429020,27623569:210956
x1,60:12777959,27623569
k1,60:12988914,27623569:210955
x1,60:14343589,27623569
x1,60:15630089,27623569
k1,60:15841045,27623569:210956
x1,60:16817707,27623569
k1,60:17028662,27623569:210955
x1,60:18717749,27623569
x1,60:18936656,27623569
k1,60:19147612,27623569:210956
x1,60:19417263,27623569
x1,60:19922433,27623569
x1,60:20966678,27623569
x1,60:21185585,27623569
k1,60:21396541,27623569:210956
x1,60:22984367,27623569
x1,60:23897041,27623569
k1,60:24107996,27623569:210955
x1,60:24646844,27623569
k1,60:24857800,27623569:210956
x1,60:25366565,27623569
x1,60:25770701,27623569
x1,60:27084370,27623569
k1,60:27295325,27623569:210955
x1,60:27938575,27623569
k1,60:28149531,27623569:210956
x1,60:28957803,27623569
x1,60:29749463,27623569
k1,60:29749463,27623569:0
)
(1,63:10729733,28344465:19019730,409600,114688
x1,63:11369615,28344465
x1,63:12414998,28344465
x1,63:12684649,28344465
x1,63:13834661,28344465
k1,60:14101551,28344465:266890
x1,60:15145796,28344465
k1,61:15412686,28344465:266890
x1,61:15917856,28344465
x1,61:16237797,28344465
x1,61:17281815,28344465
k1,61:17548705,28344465:266890
x1,61:18121231,28344465
x1,61:18964773,28344465
x1,61:20110279,28344465
k1,61:20377169,28344465:266890
x1,61:20784673,28344465
k1,61:21051563,28344465:266890
x1,61:22230520,28344465
k1,61:22497410,28344465:266890
x1,61:23137292,28344465
x1,61:24014285,28344465
x1,61:24317387,28344465
x1,61:24485777,28344465
x1,61:26136226,28344465
k1,61:26403116,28344465:266890
x1,61:27581846,28344465
k1,61:27848736,28344465:266890
x1,61:28690913,28344465
k1,61:28957803,28344465:266890
x1,61:29547395,28344465
x1,61:29749463,28344465
k1,63:29749463,28344465:0
)
(1,63:10729733,29065361:19019730,409600,114688
x1,63:11066513,29065361
x1,63:12464604,29065361
k1,61:12709520,29065361:244916
x1,61:13029461,29065361
x1,61:14073706,29065361
k1,61:14318622,29065361:244916
x1,61:14806953,29065361
k1,61:15051869,29065361:244916
x1,61:15894046,29065361
k1,61:16138962,29065361:244916
x1,61:16883246,29065361
x1,61:17524493,29065361
x1,61:18198053,29065361
x1,61:19410461,29065361
k1,61:19655377,29065361:244916
x1,61:21070080,29065361
k1,62:21314995,29065361:244915
x1,62:21803326,29065361
k1,62:22048242,29065361:244916
x1,62:22890419,29065361
k1,62:23135335,29065361:244916
x1,62:23978877,29065361
x1,62:24824422,29065361
x1,62:25649760,29065361
k1,62:25894676,29065361:244916
x1,62:26366168,29065361
x1,62:26972372,29065361
x1,62:28694683,29065361
k1,62:28939599,29065361:244916
x1,62:29749463,29065361
k1,62:29749463,29065361:0
)
(1,63:10729733,29786257:19019730,409600,114688
x1,63:11908463,29786257
k1,62:12113079,29786257:204616
x1,62:12449859,29786257
x1,62:15245133,29786257
x1,62:16592480,29786257
k1,62:16797096,29786257:204616
x1,62:17672724,29786257
x1,62:18418600,29786257
k1,62:18623215,29786257:204615
x1,62:19751428,29786257
k1,62:19956044,29786257:204616
x1,62:20462806,29786257
x1,62:21794679,29786257
k1,62:21999295,29786257:204616
x1,62:23029842,29786257
x1,62:23838114,29786257
k1,62:24042730,29786257:204616
x1,62:24345832,29786257
k1,62:24550448,29786257:204616
x1,62:25934614,29786257
k1,62:26139229,29786257:204615
x1,62:26476009,29786257
x1,62:26795950,29786257
x1,62:27301120,29786257
x1,62:27621061,29786257
x1,62:28144662,29786257
k1,62:28349278,29786257:204616
x1,62:28837609,29786257
k1,62:29042225,29786257:204616
x1,62:29547395,29786257
x1,62:29749463,29786257
k1,63:29749463,29786257:0
)
(1,63:10729733,30507153:19019730,409600,114688
x1,63:12622664,30507153
k1,62:12830294,30507153:207630
x1,62:13318625,30507153
k1,62:13526254,30507153:207629
x1,62:14368431,30507153
k1,62:14576061,30507153:207630
x1,62:15367402,30507153
x1,62:15754699,30507153
k1,62:15962323,30507153:207624
x1,62:16770595,30507153
x1,62:17562255,30507153
k1,62:17769884,30507153:207629
x1,62:19015970,30507153
x1,62:19234877,30507153
x1,62:20043149,30507153
k1,62:20250779,30507153:207630
x1,62:21464552,30507153
x1,62:22576153,30507153
k1,62:22783782,30507153:207629
x1,62:23828027,30507153
k1,62:24035657,30507153:207630
x1,62:24338759,30507153
x1,62:24641861,30507153
x1,62:25131784,30507153
x1,62:26007639,30507153
k1,62:26215268,30507153:207629
x1,62:28257747,30507153
k1,62:28465377,30507153:207630
x1,62:28972139,30507153
x1,62:29749463,30507153
k1,62:29749463,30507153:0
)
(1,63:10729733,31228049:19019730,409600,114688
x1,63:11218064,31228049
k1,62:11439041,31228049:220977
x1,62:12316034,31228049
k1,62:12537011,31228049:220977
x1,62:12873791,31228049
x1,62:13635141,31228049
k1,62:13856118,31228049:220977
x1,62:14327610,31228049
x1,62:14933814,31228049
x1,62:16417011,31228049
k1,62:16637988,31228049:220977
x1,62:17483533,31228049
k1,62:17704510,31228049:220977
x1,62:18041290,31228049
x1,62:18327780,31228049
x1,62:18799272,31228049
x1,62:19220247,31228049
k1,62:19441224,31228049:220977
x1,62:21125124,31228049
k1,62:21346101,31228049:220977
x1,62:22558509,31228049
x1,62:22878450,31228049
k1,62:23099427,31228049:220977
x1,62:23506931,31228049
k1,62:23727908,31228049:220977
x1,62:24233078,31228049
x1,62:25448854,31228049
x1,62:25785634,31228049
x1,62:26694940,31228049
x1,62:26913847,31228049
k1,62:27134824,31228049:220977
x1,62:27488443,31228049
k1,62:27709420,31228049:220977
x1,62:28551597,31228049
k1,62:28772574,31228049:220977
x1,62:29042225,31228049
x1,62:29547395,31228049
x1,62:29749463,31228049
k1,63:29749463,31228049:0
)
(1,63:10729733,31948945:19019730,409600,114688
x1,63:12363343,31948945
k1,62:12521452,31948945:158109
x1,62:12928956,31948945
k1,62:13087064,31948945:158108
x1,62:13945853,31948945
x1,62:14535445,31948945
k1,62:14693554,31948945:158109
x1,62:15198724,31948945
x1,62:15720733,31948945
k1,62:15878841,31948945:158108
x1,62:16451367,31948945
x1,62:17697453,31948945
x1,62:18084750,31948945
k1,62:18242859,31948945:158109
x1,62:18638529,31948945
x1,62:19161903,31948945
x1,62:20241191,31948945
x1,62:21724615,31948945
k1,62:21882724,31948945:158109
x1,62:22724901,31948945
k1,62:22883009,31948945:158108
x1,62:23455535,31948945
x1,62:24061739,31948945
x1,62:25191317,31948945
k1,62:25349426,31948945:158109
x1,62:25756930,31948945
k1,62:25915038,31948945:158108
x1,62:26758580,31948945
x1,62:27705159,31948945
k1,62:27863268,31948945:158109
x1,62:29749463,31948945
k1,62:29749463,31948945:0
)
(1,63:10729733,32669841:19019730,409600,114688
x1,63:11268581,32669841
g1,62:11470649,32669841
x1,62:11807429,32669841
x1,62:12093919,32669841
g1,62:12295987,32669841
x1,62:13478312,32669841
g1,62:13680380,32669841
x1,62:14185550,32669841
g1,62:14387618,32669841
x1,62:15010569,32669841
x1,62:15970392,32669841
x1,62:16643952,32669841
x1,62:17940463,32669841
x1,62:18597184,32669841
x1,62:18849996,32669841
g1,62:19052064,32669841
x1,62:19850233,32669841
x1,62:21268304,32669841
k1,63:29749463,32669841:8481159
g1,63:29749463,32669841
)
(1,65:10729733,34137503:19019730,409600,114688
x1,65:12468464,34137503
x1,64:13942879,34137503
x1,64:16182374,34137503
k1,64:16362829,34137503:180455
x1,64:17103745,34137503
x1,64:17947287,34137503
x1,64:19092793,34137503
k1,64:19273247,34137503:180454
x1,64:19441597,34137503
k1,64:19622052,34137503:180455
x1,64:20313724,34137503
x1,64:20953606,34137503
x1,64:22065207,34137503
x1,64:22284114,34137503
k1,64:22464568,34137503:180454
x1,64:23899159,34137503
k1,64:24079614,34137503:180455
x1,64:24247964,34137503
k1,64:24428419,34137503:180455
x1,64:26134026,34137503
x1,64:27046700,34137503
k1,64:27227154,34137503:180454
x1,64:27395504,34137503
k1,64:27575959,34137503:180455
x1,64:28367300,34137503
x1,64:29244293,34137503
x1,64:29547395,34137503
x1,64:29749463,34137503
k1,65:29749463,34137503:0
)
(1,65:10729733,34858399:19019730,409600,0
x1,65:10898123,34858399
x1,65:11706395,34858399
x1,65:12750413,34858399
g1,64:12952481,34858399
x1,64:13120831,34858399
g1,64:13322899,34858399
x1,64:14677574,34858399
x1,64:15724960,34858399
g1,64:15927028,34858399
x1,64:16970954,34858399
x1,64:18050242,34858399
g1,64:18252310,34858399
x1,64:19111007,34858399
x1,64:20071057,34858399
k1,65:29749463,34858399:9678406
g1,65:29749463,34858399
)
(1,69:8865054,37187391:22749088,546132,0
(1,69:8865054,37187391:1327104,506811,0
g1,69:8865054,37187391
x1,69:9307422,37187391
g1,69:10192158,37187391
)
x1,69:11013179,37187391
x1,69:12136394,37187391
x1,69:15060938,37187391
g1,69:15355850,37187391
x1,69:16768970,37187391
g1,69:17063882,37187391
x1,69:19402244,37187391
x1,69:21306884,37187391
k1,69:31614142,37187391:10307258
g1,69:31614142,37187391
)
(1,72:8865054,38889604:22749088,455111,127431
x1,72:9356575,38889604
k1,70:9642219,38889604:285644
x1,70:11480872,38889604
k1,70:11766584,38889604:285712
x1,70:13845536,38889604
k1,70:14131248,38889604:285712
x1,70:16519676,38889604
k1,70:16805388,38889604:285712
x1,70:17351523,38889604
k1,70:17637235,38889604:285712
x1,70:18429131,38889604
x1,70:18756812,38889604
x1,70:20162197,38889604
k1,70:20447909,38889604:285712
x1,70:24147061,38889604
k1,70:24432772,38889604:285711
x1,70:24873320,38889604
k1,70:25159032,38889604:285712
x1,70:26069256,38889604
k1,70:26354968,38889604:285712
x1,70:26901103,38889604
x1,70:28559531,38889604
k1,70:28845243,38889604:285712
x1,70:31614142,38889604
k1,70:31614142,38889604:0
)
(1,72:8865054,39676036:22749088,455111,127431
x1,72:9392985,39676036
k1,70:9694974,39676036:301989
x1,70:9949837,39676036
x1,70:10404948,39676036
x1,70:10714424,39676036
k1,70:11016413,39676036:301989
x1,70:13568683,39676036
k1,70:13870672,39676036:301989
x1,70:15072169,39676036
k1,70:15374159,39676036:301990
x1,70:15814707,39676036
k1,70:16116696,39676036:301989
x1,70:16808467,39676036
x1,70:17263578,39676036
k1,70:17565567,39676036:301989
x1,70:20157884,39676036
x1,70:20394542,39676036
k1,70:20696531,39676036:301989
x1,70:21606755,39676036
k1,70:21908744,39676036:301989
x1,70:24020466,39676036
k1,70:24322455,39676036:301989
x1,70:24763003,39676036
k1,70:25064992,39676036:301989
x1,70:25649356,39676036
k1,70:25951346,39676036:301990
x1,70:26533890,39676036
k1,70:26835879,39676036:301989
x1,70:28146601,39676036
x1,70:28492486,39676036
k1,70:28794475,39676036:301989
x1,70:30616742,39676036
k1,70:30918731,39676036:301989
x1,70:31614142,39676036
k1,70:31614142,39676036:0
)
(1,72:8865054,40462468:22749088,491520,163840
x1,72:10654555,40462468
x1,72:10982236,40462468
k1,70:11209034,40462468:226798
x1,70:12559807,40462468
x1,70:13417239,40462468
k1,70:13644037,40462468:226798
x1,70:14554260,40462468
x1,70:14900145,40462468
k1,70:15126944,40462468:226799
x1,70:16621532,40462468
k1,70:16848330,40462468:226798
x1,70:18013417,40462468
k1,70:18240215,40462468:226798
x1,70:18786350,40462468
x1,70:22194229,40462468
k1,70:22421027,40462468:226798
x1,70:23440478,40462468
x1,70:24736637,40462468
k1,70:24963435,40462468:226798
x1,70:25655206,40462468
k1,70:25882004,40462468:226798
x1,70:26792228,40462468
k1,70:27019027,40462468:226799
x1,70:28296981,40462468
k1,70:28523779,40462468:226798
x1,70:30859413,40462468
k1,70:31086211,40462468:226798
x1,70:31614142,40462468
k1,70:31614142,40462468:0
)
(1,72:8865054,41248900:22749088,491520,163840
x1,72:9411189,41248900
x1,70:11069617,41248900
k1,70:11306345,41248900:236728
x1,70:14512152,41248900
k1,70:14748880,41248900:236728
x1,70:16026834,41248900
k1,70:16263563,41248900:236729
x1,70:18084013,41248900
k1,70:18320741,41248900:236728
x1,70:19303783,41248900
k1,70:19540511,41248900:236728
x1,70:19904601,41248900
x1,70:20214077,41248900
k1,70:20450805,41248900:236728
x1,70:23620204,41248900
k1,70:23856932,41248900:236728
x1,70:24439476,41248900
k1,70:24676204,41248900:236728
x1,70:25586428,41248900
k1,70:25823157,41248900:236729
x1,70:26369292,41248900
x1,70:27843856,41248900
k1,70:28080584,41248900:236728
x1,70:30849483,41248900
k1,70:31086211,41248900:236728
x1,70:31614142,41248900
k1,70:31614142,41248900:0
)
(1,72:8865054,42035332:22749088,455111,127431
x1,72:9119917,42035332
x1,70:9575028,42035332
x1,70:9884504,42035332
k1,70:10062481,42035332:177977
x1,70:12614751,42035332
k1,70:12792728,42035332:177977
x1,70:13921405,42035332
k1,70:14099382,42035332:177977
x1,70:18213598,42035332
k1,70:18391575,42035332:177977
x1,70:20004490,42035332
k1,70:20182467,42035332:177977
x1,70:20710398,42035332
k1,70:20888376,42035332:177978
x1,70:21434511,42035332
x1,70:23092939,42035332
k1,70:23270916,42035332:177977
x1,70:24326777,42035332
k1,70:24504754,42035332:177977
x1,70:25050889,42035332
x1,70:26525453,42035332
k1,70:26703430,42035332:177977
x1,70:29472329,42035332
k1,70:29650306,42035332:177977
x1,70:30525941,42035332
k1,70:30703918,42035332:177977
x1,70:31614142,42035332
k1,70:31614142,42035332:0
)
(1,72:8865054,42821764:22749088,455111,127431
x1,72:10288644,42821764
k1,70:10560650,42821764:272006
x1,70:11616511,42821764
k1,70:11888517,42821764:272006
x1,70:12434652,42821764
k1,70:12706658,42821764:272006
x1,70:13766159,42821764
k1,70:14038165,42821764:272006
x1,70:15094026,42821764
x1,70:15842230,42821764
k1,70:16114236,42821764:272006
x1,70:16587552,42821764
x1,70:16860618,42821764
k1,70:17132624,42821764:272006
x1,70:17660555,42821764
x1,70:18592624,42821764
k1,70:18864630,42821764:272006
x1,70:19556401,42821764
k1,70:19828407,42821764:272006
x1,70:20374542,42821764
x1,70:21849106,42821764
k1,70:22121112,42821764:272006
x1,70:25072056,42821764
k1,70:25344062,42821764:272006
x1,70:27861741,42821764
k1,71:28133747,42821764:272006
x1,71:28388610,42821764
x1,71:28843721,42821764
x1,71:29153197,42821764
k1,71:29425203,42821764:272006
x1,71:30814205,42821764
k1,71:31086211,42821764:272006
x1,71:31614142,42821764
k1,71:31614142,42821764:0
)
(1,72:8865054,43608196:22749088,491520,163840
x1,72:11235279,43608196
g1,71:11453732,43608196
x1,71:12039916,43608196
g1,71:12258369,43608196
x1,71:12950140,43608196
g1,71:13168593,43608196
x1,71:15516972,43608196
g1,71:15735425,43608196
x1,71:16609241,43608196
k1,72:31614142,43608196:15004901
g1,72:31614142,43608196
)
]
h1,75:8865054,45574276:22749088,0,0
]
]
!28143
}1
!10
{2
[1,101:4736286,45574276:26877856,40837990,0
[1,101:8865054,45574276:22749088,39789414,0
[1,101:8865054,6571294:22749088,786432,0
(1,101:8865054,6571294:22749088,409600,0
(1,101:8865054,6571294:0,380108,0
x1,101:9168156,6571294
k1,101:8865054,6571294:-303102
)
g1,101:11039271,6571294
(1,53:11039271,6571294:3599721,409600,0
x1,53:11683340,6571294
g1,53:11885408,6571294
x1,53:13089577,6571294
g1,53:13291645,6571294
x1,53:13797042,6571294
g1,53:13999110,6571294
x1,53:14638992,6571294
)
k1,101:31614142,6571294:16975150
)
]
[1,101:8865054,43608196:22749088,35988326,0
(1,74:9979166,8275230:21634976,455111,127431
(1,73:9979166,8275230:0,422343,0
g1,73:9979166,8275230
g1,73:9192734,8275230
g1,73:8865054,8275230
(1,73:8865054,8275230:786432,422343,0
k1,73:9651486,8275230:786432
(1,73:9651486,8275230:0,422343,0
k1,73:9141760,8275230:-509726
x1,73:9651486,8275230
)
)
g1,73:9979166,8275230
)
x1,73:12272933,8275230
g1,73:12491386,8275230
x1,73:13164952,8275230
g1,73:13383405,8275230
x1,73:14202607,8275230
x1,73:14839764,8275230
g1,73:15058217,8275230
x1,73:16918716,8275230
g1,73:17137169,8275230
x1,73:18083803,8275230
g1,73:18302256,8275230
x1,73:19176071,8275230
g1,73:19394524,8275230
x1,73:21324201,8275230
g1,73:21542654,8275230
x1,73:22491108,8275230
x1,73:24224175,8275230
x1,73:24551856,8275230
k1,74:31614142,8275230:7062286
g1,74:31614142,8275230
)
(1,75:9979166,9087720:21634976,455111,127431
(1,74:9979166,9087720:0,422343,0
g1,74:9979166,9087720
g1,74:9192734,9087720
g1,74:8865054,9087720
(1,74:8865054,9087720:786432,422343,0
k1,74:9651486,9087720:786432
(1,74:9651486,9087720:0,422343,0
k1,74:9141760,9087720:-509726
x1,74:9651486,9087720
)
)
g1,74:9979166,9087720
)
x1,74:12272933,9087720
k1,74:12491961,9087720:219028
x1,74:13138221,9087720
k1,74:13357249,9087720:219028
x1,74:16036950,9087720
k1,74:16255979,9087720:219029
x1,74:16947750,9087720
x1,74:17275431,9087720
x1,74:17548497,9087720
k1,74:17767525,9087720:219028
x1,74:18095206,9087720
k1,74:18314234,9087720:219028
x1,74:19444733,9087720
x1,74:19681391,9087720
k1,74:19900419,9087720:219028
x1,74:20482963,9087720
k1,74:20701992,9087720:219029
x1,74:21739648,9087720
k1,74:21958676,9087720:219028
x1,74:23888353,9087720
k1,74:24107381,9087720:219028
x1,74:25563740,9087720
k1,74:25782768,9087720:219028
x1,74:26328903,9087720
k1,74:26547931,9087720:219028
x1,74:28044339,9087720
k1,74:28263368,9087720:219029
x1,74:28845912,9087720
k1,74:29064940,9087720:219028
x1,74:29938755,9087720
k1,74:30157783,9087720:219028
x1,74:31614142,9087720
k1,74:31614142,9087720:0
)
(1,75:9979166,9874152:21634976,455111,127431
x1,75:10419714,9874152
g1,74:10638167,9874152
x1,74:12806323,9874152
g1,74:13024776,9874152
x1,74:14956272,9874152
x1,74:15283953,9874152
k1,75:31614142,9874152:16330189
g1,75:31614142,9874152
)
(1,78:9979166,11446233:21634976,455111,127431
(1,77:9979166,11446233:0,422343,0
g1,77:9979166,11446233
g1,77:9192734,11446233
g1,77:8865054,11446233
(1,77:8865054,11446233:786432,422343,0
k1,77:9651486,11446233:786432
(1,77:9651486,11446233:0,422343,0
k1,77:9141760,11446233:-509726
x1,77:9651486,11446233
)
)
g1,77:9979166,11446233
)
x1,77:12272933,11446233
g1,77:12491386,11446233
x1,77:13164952,11446233
g1,77:13383405,11446233
x1,77:14202607,11446233
x1,77:14839764,11446233
g1,77:15058217,11446233
x1,77:16918716,11446233
g1,77:17137169,11446233
x1,77:18083803,11446233
g1,77:18302256,11446233
x1,77:19176071,11446233
g1,77:19394524,11446233
x1,77:21324201,11446233
g1,77:21542654,11446233
x1,77:22491108,11446233
x1,77:24224175,11446233
x1,77:24551856,11446233
k1,78:31614142,11446233:7062286
g1,78:31614142,11446233
)
(1,79:9979166,12258722:21634976,455111,127431
(1,78:9979166,12258722:0,422343,0
g1,78:9979166,12258722
g1,78:9192734,12258722
g1,78:8865054,12258722
(1,78:8865054,12258722:786432,422343,0
k1,78:9651486,12258722:786432
(1,78:9651486,12258722:0,422343,0
k1,78:9141760,12258722:-509726
x1,78:9651486,12258722
)
)
g1,78:9979166,12258722
)
x1,78:12272933,12258722
g1,78:12491386,12258722
x1,78:13137646,12258722
g1,78:13356099,12258722
x1,78:14475676,12258722
x1,78:15351311,12258722
x1,78:16316148,12258722
g1,78:16534601,12258722
x1,78:17517643,12258722
g1,78:17736096,12258722
x1,78:19520134,12258722
g1,78:19738587,12258722
x1,78:20523201,12258722
g1,78:20741654,12258722
x1,78:23275718,12258722
x1,78:23807287,12258722
g1,78:24025740,12258722
x1,78:25445690,12258722
g1,78:25664143,12258722
x1,78:26920253,12258722
g1,78:27138706,12258722
x1,78:28194566,12258722
x1,78:28522247,12258722
k1,79:31614142,12258722:3091895
g1,79:31614142,12258722
)
(1,82:8865054,13804746:22749088,455111,127431
h1,81:8865054,13804746:983040,0,0
x1,81:10448842,13804746
x1,81:12014429,13804746
x1,81:12815426,13804746
x1,81:12942857,13804746
k1,81:13134220,13804746:191363
x1,81:13680355,13804746
k1,81:13871718,13804746:191363
x1,81:14781942,13804746
k1,81:14973304,13804746:191362
x1,81:16107443,13804746
k1,81:16298806,13804746:191363
x1,81:17611350,13804746
k1,81:17802713,13804746:191363
x1,81:20172938,13804746
k1,81:20364301,13804746:191363
x1,81:21751481,13804746
k1,81:21942844,13804746:191363
x1,81:22525388,13804746
k1,81:22716751,13804746:191363
x1,81:24067524,13804746
x1,81:24924956,13804746
k1,81:25116318,13804746:191362
x1,81:26026541,13804746
x1,81:26372426,13804746
k1,81:26563789,13804746:191363
x1,81:28058377,13804746
k1,81:28249740,13804746:191363
x1,81:30512555,13804746
k1,81:30703918,13804746:191363
x1,81:31614142,13804746
k1,81:31614142,13804746:0
)
(1,82:8865054,14591178:22749088,491520,163840
x1,82:10761960,14591178
k1,81:10946496,14591178:184536
x1,81:12076995,14591178
k1,81:12261530,14591178:184535
x1,81:12789461,14591178
k1,81:12973997,14591178:184536
x1,81:15344222,14591178
k1,81:15528757,14591178:184535
x1,81:16915937,14591178
k1,81:17100473,14591178:184536
x1,81:17683017,14591178
k1,81:17867552,14591178:184535
x1,81:18231642,14591178
x1,81:18541118,14591178
k1,81:18725654,14591178:184536
x1,81:19708696,14591178
x1,81:22552237,14591178
x1,81:22679668,14591178
k1,81:22864204,14591178:184536
x1,81:23292010,14591178
x1,81:23821760,14591178
k1,81:24006295,14591178:184535
x1,81:25065796,14591178
k1,81:25250332,14591178:184536
x1,81:27258286,14591178
k1,81:27442821,14591178:184535
x1,81:27770502,14591178
k1,81:27955038,14591178:184536
x1,81:31614142,14591178
k1,81:31614142,14591178:0
)
(1,82:8865054,15377610:22749088,455111,127431
x1,82:11200688,15377610
k1,81:11493839,15377610:293151
x1,81:12021770,15377610
k1,81:12314921,15377610:293151
x1,81:12861056,15377610
x1,81:14335620,15377610
k1,81:14628771,15377610:293151
x1,81:17397670,15377610
k1,81:17690821,15377610:293151
x1,81:18164137,15377610
x1,81:19383838,15377610
k1,81:19676989,15377610:293151
x1,81:21395492,15377610
k1,81:21688643,15377610:293151
x1,81:22016324,15377610
k1,81:22309475,15377610:293151
x1,81:24095335,15377610
k1,81:24388486,15377610:293151
x1,81:24734372,15377610
x1,81:25863050,15377610
k1,81:26156201,15377610:293151
x1,81:26738745,15377610
k1,81:27031896,15377610:293151
x1,81:27942120,15377610
k1,81:28235271,15377610:293151
x1,81:29369410,15377610
k1,81:29662561,15377610:293151
x1,81:30793060,15377610
k1,81:31086211,15377610:293151
x1,81:31614142,15377610
k1,81:31614142,15377610:0
)
(1,82:8865054,16164042:22749088,437688,127431
x1,82:11417324,16164042
k1,82:31614142,16164042:20196818
g1,82:31614142,16164042
)
(1,86:8865054,16976531:22749088,455111,127431
h1,83:8865054,16976531:983040,0,0
x1,83:11524725,16976531
k1,83:11711841,16976531:187116
x1,83:12152389,16976531
k1,83:12339504,16976531:187115
x1,83:13031275,16976531
k1,83:13218391,16976531:187116
x1,83:14567342,16976531
k1,83:14754457,16976531:187115
x1,83:15446228,16976531
x1,83:16178047,16976531
x1,83:16707796,16976531
k1,83:16894912,16976531:187116
x1,83:17477456,16976531
k1,83:17664571,16976531:187115
x1,83:18574795,16976531
k1,83:18761911,16976531:187116
x1,83:20021660,16976531
x1,83:21150339,16976531
k1,83:21337455,16976531:187116
x1,83:23358153,16976531
k1,83:23545268,16976531:187115
x1,83:24420903,16976531
k1,83:24608019,16976531:187116
x1,83:24862882,16976531
x1,83:25317993,16976531
x1,83:25627469,16976531
k1,83:25814584,16976531:187115
x1,83:27052490,16976531
x1,83:28184809,16976531
k1,83:28371925,16976531:187116
x1,83:28990877,16976531
x1,83:29902921,16976531
x1,83:30558282,16976531
x1,83:31104416,16976531
x1,83:31614142,16976531
k1,83:31614142,16976531:0
)
(1,86:8865054,17762963:22749088,455111,127431
x1,86:9720666,17762963
x1,84:10250415,17762963
k1,84:10478339,17762963:227924
x1,84:11388563,17762963
k1,84:11616487,17762963:227924
x1,84:12821624,17762963
k1,84:13049548,17762963:227924
x1,84:13304411,17762963
x1,84:13759522,17762963
x1,84:14396678,17762963
x1,84:14633336,17762963
x1,84:14961017,17762963
k1,84:15188940,17762963:227923
x1,84:15534826,17762963
x1,84:16832804,17762963
k1,84:17060728,17762963:227924
x1,84:17388409,17762963
k1,84:17616333,17762963:227924
x1,84:18162468,17762963
x1,84:18690398,17762963
x1,84:19127306,17762963
x1,84:20401620,17762963
k1,84:20629544,17762963:227924
x1,84:21157475,17762963
k1,84:21385399,17762963:227924
x1,84:22004351,17762963
x1,84:22916395,17762963
x1,84:24154298,17762963
k1,84:24382222,17762963:227924
x1,84:25547309,17762963
x1,84:26976359,17762963
k1,84:27204282,17762963:227923
x1,84:28154556,17762963
k1,84:28382480,17762963:227924
x1,84:28746570,17762963
x1,84:29711407,17762963
k1,84:29939331,17762963:227924
x1,84:30594692,17762963
x1,84:30940578,17762963
x1,84:31395689,17762963
x1,84:31614142,17762963
k1,86:31614142,17762963:0
)
(1,86:8865054,18549395:22749088,455111,127431
x1,86:9556825,18549395
x1,86:10230391,18549395
k1,84:10412506,18549395:182115
x1,84:11468367,18549395
k1,84:11650481,18549395:182114
x1,84:12892027,18549395
x1,84:13911478,18549395
k1,84:14093593,18549395:182115
x1,84:15535388,18549395
k1,85:15717502,18549395:182114
x1,85:16245433,18549395
k1,85:16427548,18549395:182115
x1,85:17337772,18549395
k1,85:17519886,18549395:182114
x1,85:18157043,18549395
x1,85:18852454,18549395
x1,85:19726270,18549395
k1,85:19908385,18549395:182115
x1,85:20527337,18549395
x1,85:21439381,18549395
x1,85:22677284,18549395
k1,85:22859398,18549395:182114
x1,85:24024485,18549395
x1,85:25453535,18549395
k1,85:25635650,18549395:182115
x1,85:26511285,18549395
k1,85:26693399,18549395:182114
x1,85:28005943,18549395
x1,85:28333624,18549395
x1,85:29502352,18549395
x1,85:30412576,18549395
k1,85:30594691,18549395:182115
x1,85:31614142,18549395
k1,85:31614142,18549395:0
)
(1,86:8865054,19335827:22749088,455111,127431
x1,86:10121164,19335827
k1,85:10372734,19335827:251570
x1,85:10958918,19335827
x1,85:12418917,19335827
k1,85:12670487,19335827:251570
x1,85:13871984,19335827
k1,85:14123554,19335827:251570
x1,85:14451235,19335827
k1,85:14702805,19335827:251570
x1,85:16089987,19335827
k1,85:16341557,19335827:251570
x1,85:17654101,19335827
x1,85:17981782,19335827
x1,85:18709962,19335827
x1,85:19146870,19335827
x1,85:19474551,19335827
k1,85:19726121,19335827:251570
x1,85:20530759,19335827
x1,85:21224350,19335827
x1,85:21952530,19335827
x1,85:23081209,19335827
k1,85:23332778,19335827:251569
$1,85:23332778,19335827
x1,85:23753528,19335827
$1,85:23844551,19335827
k1,85:24096121,19335827:251570
x1,85:24423802,19335827
x1,85:24751483,19335827
x1,85:25281232,19335827
k1,85:25532802,19335827:251570
x1,85:26443026,19335827
k1,85:26694596,19335827:251570
x1,85:27499233,19335827
k1,85:27750803,19335827:251570
x1,85:28278734,19335827
k1,85:28530304,19335827:251570
x1,85:29917485,19335827
x1,85:31118981,19335827
x1,85:31614142,19335827
k1,85:31614142,19335827:0
)
(1,86:8865054,20122259:22749088,455111,127431
x1,86:9305602,20122259
k1,85:9533394,20122259:227792
x1,85:10389006,20122259
x1,85:11208207,20122259
k1,85:11435998,20122259:227791
x1,85:11863804,20122259
x1,85:12393554,20122259
k1,85:12621346,20122259:227792
x1,85:13258503,20122259
x1,85:14132319,20122259
x1,85:15151770,20122259
k1,85:15379562,20122259:227792
x1,85:16289786,20122259
k1,85:16517577,20122259:227791
x1,85:17651716,20122259
k1,85:17879508,20122259:227792
x1,85:18352824,20122259
x1,85:19208433,20122259
x1,85:20246090,20122259
x1,85:21065291,20122259
k1,85:21293082,20122259:227791
x1,85:21912034,20122259
x1,85:22824078,20122259
x1,85:24061981,20122259
k1,85:24289773,20122259:227792
x1,85:25454860,20122259
x1,85:26625407,20122259
k1,85:26853199,20122259:227792
x1,85:27326515,20122259
x1,85:27894494,20122259
k1,85:28122285,20122259:227791
x1,85:29070739,20122259
x1,85:29434829,20122259
x1,85:30694579,20122259
k1,85:30922371,20122259:227792
x1,85:31286461,20122259
x1,85:31614142,20122259
k1,85:31614142,20122259:0
)
(1,86:8865054,20908691:22749088,455111,127431
x1,86:11286252,20908691
g1,85:11504705,20908691
x1,85:12050840,20908691
g1,85:12269293,20908691
x1,85:13762062,20908691
k1,86:31614142,20908691:17852080
g1,86:31614142,20908691
)
(1,88:14688754,22744010:11101688,934876,613385
x1,88:15157154,22744010
(1,88:15157154,22842313:294003,295640,0
x1,88:15418389,22842313
)
x1,88:16379586,22744010
g1,88:16488810,22744010
x1,88:16985906,22744010
x1,88:17273650,22744010
g1,88:17455690,22744010
x1,88:17965416,22744010
g1,88:18147456,22744010
(1,88:18147456,22744010:2746408,934876,613385
(1,88:18147456,22744010:2746408,934876,613385
h1,88:18147456,22744010:78643,0,0
[1,88:18226099,22744010:2589122,934876,613385
(1,88:18226099,22300654:2589122,491520,163840
x1,88:18646849,22300654
x1,88:19484256,22300654
g1,88:19666296,22300654
x1,88:19848341,22300654
g1,88:20030381,22300654
x1,88:20527477,22300654
x1,88:20815221,22300654
)
(1,88:18226099,23193554:2589122,491520,163840
k1,88:18764150,23193554:538051
x1,88:19184900,23193554
x1,88:20277170,23193554
k1,88:20815221,23193554:538051
)
]
h1,88:20815221,22744010:78643,0,0
)
)
g1,88:21075904,22744010
x1,88:21585630,22744010
g1,88:21767670,22744010
(1,88:21767670,22744010:4022772,934876,613385
(1,88:21767670,22744010:4022772,934876,613385
h1,88:21767670,22744010:78643,0,0
[1,88:21846313,22744010:3865486,934876,613385
(1,88:21846313,22300654:3865486,491520,163840
k1,88:22393472,22300654:547159
x1,88:22814222,22300654
x1,88:23651629,22300654
g1,88:23797261,22300654
x1,88:24234169,22300654
g1,88:24379801,22300654
x1,88:24876897,22300654
x1,88:25164641,22300654
k1,88:25711799,22300654:547158
)
(1,88:21846313,23193554:3865486,491520,163840
x1,88:22267063,23193554
x1,88:23359333,23193554
g1,88:23504965,23193554
x1,88:24014691,23193554
g1,88:24160323,23193554
x1,88:24581073,23193554
x1,88:25424055,23193554
x1,88:25711799,23193554
)
]
h1,88:25711799,22744010:78643,0,0
)
)
)
(1,91:8865054,24681712:22749088,551306,163840
x1,91:10541685,24681712
k1,89:10822697,24681712:281012
$1,89:10822697,24681712
x1,89:11496263,24681712
k1,89:11605487,24681712:109224
x1,89:12102583,24681712
k1,89:12421766,24681712:286302
x1,89:12931492,24681712
k1,89:13217794,24681712:286302
x1,89:13545475,24681712
(1,89:13545475,24443887:379655,313481,0
x1,89:13867286,24443887
)
$1,89:13925130,24681712
k1,89:14206142,24681712:281012
x1,89:15081777,24681712
k1,89:15362788,24681712:281011
x1,89:16273012,24681712
k1,89:16554024,24681712:281012
x1,89:17791930,24681712
x1,89:18924249,24681712
k1,89:19205261,24681712:281012
x1,89:20079077,24681712
k1,89:20360463,24681712:281386
x1,89:21638417,24681712
k1,89:21919429,24681712:281012
x1,89:22906112,24681712
x1,89:23743518,24681712
k1,89:24024529,24681712:281011
x1,89:24643481,24681712
x1,89:25555525,24681712
x1,89:26793428,24681712
k1,89:27074440,24681712:281012
x1,89:28239527,24681712
x1,89:29410074,24681712
k1,89:29691085,24681712:281011
x1,89:30641359,24681712
k1,89:30922371,24681712:281012
x1,89:31614142,24681712
k1,89:31614142,24681712:0
)
(1,91:8865054,25468144:22749088,455111,127431
x1,91:9192735,25468144
x1,91:9556825,25468144
x1,91:10066551,25468144
x1,91:11016825,25468144
k1,89:11305148,25468144:288323
x1,89:12617692,25468144
x1,89:13819188,25468144
k1,89:14107510,25468144:288322
x1,89:15381823,25468144
k1,89:15670146,25468144:288323
x1,89:16580370,25468144
k1,89:16868693,25468144:288323
x1,89:18106599,25468144
x1,89:19238918,25468144
k1,89:19527240,25468144:288322
x1,89:20146192,25468144
x1,89:20510282,25468144
x1,89:21620756,25468144
k1,89:21909079,25468144:288323
x1,89:22528031,25468144
x1,89:22892121,25468144
x1,89:23713143,25468144
x1,89:24550549,25468144
x1,89:25735662,25468144
k1,89:26023985,25468144:288323
x1,89:27411166,25468144
x1,89:28612662,25468144
x1,89:29289868,25468144
k1,89:29578190,25468144:288322
x1,89:30488414,25468144
k1,89:30776737,25468144:288323
x1,89:31395689,25468144
x1,89:31614142,25468144
k1,91:31614142,25468144:0
)
(1,91:8865054,26254576:22749088,455111,127431
x1,91:9777098,26254576
x1,91:11015001,26254576
k1,89:11255213,26254576:240212
x1,89:11601099,26254576
x1,89:12729777,26254576
k1,89:12969988,26254576:240211
x1,89:13410536,26254576
k1,89:13650748,26254576:240212
x1,89:15161720,26254576
k1,89:15401931,26254576:240211
x1,89:15984475,26254576
k1,89:16224687,26254576:240212
x1,89:17391593,26254576
k1,89:17631804,26254576:240211
x1,89:18323575,26254576
k1,89:18563787,26254576:240212
x1,89:19692466,26254576
x1,89:20495283,26254576
k1,89:20735494,26254576:240211
x1,89:21427265,26254576
x1,89:21882376,26254576
k1,89:22122588,26254576:240212
x1,89:23109271,26254576
x1,89:23291316,26254576
x1,89:24057725,26254576
k1,89:24297936,26254576:240211
x1,89:25208160,26254576
k1,89:25448372,26254576:240212
x1,89:25996326,26254576
x1,89:27416277,26254576
x1,89:28290093,26254576
k1,89:28530304,26254576:240211
x1,89:29917485,26254576
x1,89:31118981,26254576
x1,89:31614142,26254576
k1,89:31614142,26254576:0
)
(1,91:8865054,27041008:22749088,455111,127431
x1,91:9922734,27041008
k1,89:10105842,27041008:183108
x1,89:10579158,27041008
x1,89:10852225,27041008
k1,89:11035333,27041008:183108
x1,89:11583287,27041008
x1,89:12697402,27041008
x1,89:12970468,27041008
k1,89:13153576,27041008:183108
x1,89:14213077,27041008
k1,89:14396185,27041008:183108
x1,89:15708729,27041008
x1,89:16910225,27041008
k1,89:17093333,27041008:183108
x1,89:17439219,27041008
x1,89:17987174,27041008
x1,89:18169219,27041008
x1,89:19119493,27041008
k1,89:19302602,27041008:183109
x1,89:19921554,27041008
x1,89:20833598,27041008
x1,89:22071501,27041008
k1,89:22254609,27041008:183108
x1,89:23419696,27041008
x1,89:24848746,27041008
k1,89:25031854,27041008:183108
x1,89:25723625,27041008
x1,89:26051306,27041008
x1,89:26324372,27041008
k1,89:26507480,27041008:183108
x1,89:26871570,27041008
x1,89:27836407,27041008
k1,89:28019515,27041008:183108
x1,89:28969789,27041008
x1,89:30939513,27041008
k1,89:31122621,27041008:183108
x1,89:31614142,27041008
k1,89:31614142,27041008:0
)
(1,91:8865054,27827440:22749088,491520,163840
x1,91:10175776,27827440
k1,89:10395268,27827440:219492
x1,89:10722949,27827440
x1,89:11050630,27827440
x1,89:12872897,27827440
k1,89:13092389,27827440:219492
x1,89:13620320,27827440
k1,89:13839813,27827440:219493
x1,89:15299811,27827440
k1,89:15519303,27827440:219492
x1,89:16684390,27827440
x1,89:18113440,27827440
k1,89:18332932,27827440:219492
x1,89:19315974,27827440
k1,89:19535466,27827440:219492
x1,89:19899556,27827440
x1,89:20209032,27827440
k1,89:20428524,27827440:219492
x1,89:22048725,27827440
k1,89:22268218,27827440:219493
x1,89:22814353,27827440
k1,89:23033845,27827440:219492
x1,89:23907661,27827440
k1,89:24127159,27827440:219498
x1,89:24982770,27827440
x1,89:25767384,27827440
x1,89:26386337,27827440
x1,89:28152173,27827440
x1,89:28279604,27827440
k1,90:28499097,27827440:219493
x1,90:29190868,27827440
k1,90:29410360,27827440:219492
x1,90:29938291,27827440
k1,90:30157783,27827440:219492
x1,90:31614142,27827440
k1,90:31614142,27827440:0
)
(1,91:8865054,28613872:22749088,455111,127431
x1,91:9556825,28613872
x1,90:9884506,28613872
x1,90:10157572,28613872
k1,90:10348789,28613872:191217
x1,90:11169812,28613872
x1,90:12336719,28613872
k1,90:12527936,28613872:191217
x1,90:13332574,28613872
x1,90:14024345,28613872
x1,90:14370231,28613872
x1,90:14661503,28613872
x1,90:15025593,28613872
x1,90:16649432,28613872
k1,90:16840648,28613872:191216
x1,90:17332169,28613872
k1,90:17523386,28613872:191217
x1,90:18473660,28613872
k1,90:18664877,28613872:191217
x1,90:19302034,28613872
x1,90:19939190,28613872
k1,90:20130407,28613872:191217
x1,90:20494497,28613872
x1,90:21459334,28613872
k1,90:21650551,28613872:191217
x1,90:22599005,28613872
x1,90:22926686,28613872
x1,90:23563842,28613872
k1,90:23755059,28613872:191217
x1,90:24956556,28613872
k1,90:25147772,28613872:191216
x1,90:25839543,28613872
k1,90:26030760,28613872:191217
x1,90:26722531,28613872
x1,90:27288690,28613872
x1,90:28326345,28613872
x1,90:28654026,28613872
k1,90:28845243,28613872:191217
x1,90:29464195,28613872
x1,90:30376239,28613872
x1,90:31614142,28613872
k1,90:31614142,28613872:0
)
(1,91:8865054,29400304:22749088,491520,163840
x1,91:10030141,29400304
x1,91:11200688,29400304
g1,90:11419141,29400304
x1,90:12693455,29400304
g1,90:12911908,29400304
x1,90:13752955,29400304
x1,90:14193503,29400304
x1,90:14739639,29400304
x1,90:15613455,29400304
g1,90:15831908,29400304
x1,90:16159589,29400304
g1,90:16378042,29400304
x1,90:17182679,29400304
g1,90:17401132,29400304
x1,90:17929063,29400304
g1,90:18147516,29400304
x1,90:19057740,29400304
g1,90:19276193,29400304
x1,90:19931554,29400304
x1,90:21284146,29400304
g1,90:21502599,29400304
x1,90:22232598,29400304
x1,90:22778732,29400304
x1,90:23800004,29400304
g1,90:24018457,29400304
x1,90:24655614,29400304
x1,90:25609528,29400304
g1,90:25827981,29400304
x1,90:26701797,29400304
k1,91:31614142,29400304:4912345
g1,91:31614142,29400304
)
(1,95:8865054,30212794:22749088,455111,127431
h1,92:8865054,30212794:983040,0,0
x1,92:11013181,30212794
k1,92:11282491,30212794:269310
x1,92:12230945,30212794
x1,92:12959124,30212794
x1,92:13323214,30212794
x1,92:14089623,30212794
k1,92:14358932,30212794:269309
x1,92:15163570,30212794
x1,92:15855341,30212794
x1,92:16201227,30212794
x1,92:16492499,30212794
x1,92:16856589,30212794
x1,92:18039880,30212794
k1,92:18309190,30212794:269310
x1,92:18837121,30212794
k1,92:19106430,30212794:269309
x1,92:20016654,30212794
k1,92:20285964,30212794:269310
x1,92:21598508,30212794
x1,92:21926189,30212794
x1,92:23094917,30212794
x1,92:23823096,30212794
k1,92:24092405,30212794:269309
x1,92:24711357,30212794
x1,92:25623401,30212794
x1,92:26861304,30212794
k1,92:27130614,30212794:269310
x1,92:28295701,30212794
x1,92:29724751,30212794
k1,92:29994060,30212794:269309
x1,92:30434608,30212794
k1,92:30703918,30212794:269310
x1,92:31614142,30212794
k1,92:31614142,30212794:0
)
(1,95:8865054,30999226:22749088,455111,127431
x1,95:9451238,30999226
x1,95:10984056,30999226
x1,95:12112735,30999226
k1,92:12323345,30999226:210610
x1,92:13524842,30999226
k1,92:13735451,30999226:210609
x1,92:14063132,30999226
k1,92:14273742,30999226:210610
x1,92:15586286,30999226
x1,92:15913967,30999226
x1,92:16642147,30999226
x1,92:17079055,30999226
x1,92:17406736,30999226
k1,92:17617346,30999226:210610
x1,92:18421984,30999226
x1,92:19115575,30999226
x1,92:19843755,30999226
x1,92:20972434,30999226
k1,92:21183044,30999226:210610
$1,92:21183044,30999226
x1,92:21603794,30999226
$1,92:21694817,30999226
k1,92:21905426,30999226:210609
x1,92:22233107,30999226
x1,92:22560788,30999226
x1,92:23090537,30999226
k1,92:23301147,30999226:210610
x1,92:24211371,30999226
k1,92:24421981,30999226:210610
x1,92:25226618,30999226
k1,92:25437228,30999226:210610
x1,92:25965159,30999226
k1,92:26175768,30999226:210609
x1,92:27562949,30999226
x1,92:28764445,30999226
x1,92:29259606,30999226
k1,92:29470216,30999226:210610
x1,92:29910764,30999226
k1,92:30121374,30999226:210610
x1,92:30976986,30999226
x1,92:31614142,30999226
k1,92:31614142,30999226:0
)
(1,95:8865054,31785658:22749088,455111,127431
x1,95:9451238,31785658
k1,92:9611883,31785658:160645
x1,92:9939564,31785658
k1,92:10100208,31785658:160644
x1,92:11303525,31785658
k1,92:11464170,31785658:160645
x1,92:11992101,31785658
k1,92:12152746,31785658:160645
x1,92:13062970,31785658
k1,92:13223614,31785658:160644
x1,92:13769749,31785658
x1,92:14934837,31785658
k1,92:15095482,31785658:160645
x1,92:16373436,31785658
k1,93:16534080,31785658:160644
x1,93:17835700,31785658
k1,93:17996345,31785658:160645
x1,93:18578889,31785658
k1,93:18739534,31785658:160645
x1,93:19651578,31785658
x1,93:20563622,31785658
k1,93:20724266,31785658:160644
x1,93:21634490,31785658
k1,93:21795135,31785658:160645
x1,93:22414087,31785658
x1,93:23326131,31785658
x1,93:24564034,31785658
k1,93:24724679,31785658:160645
x1,93:25889766,31785658
x1,93:27318816,31785658
k1,93:27479460,31785658:160644
x1,93:28098413,31785658
x1,93:29429161,31785658
k1,93:29589806,31785658:160645
x1,93:30212399,31785658
x1,93:30576489,31785658
x1,93:31395689,31785658
x1,93:31614142,31785658
k1,95:31614142,31785658:0
)
(1,95:8865054,32572090:22749088,455111,127431
x1,95:9647848,32572090
x1,95:10102959,32572090
k1,93:10308449,32572090:205490
x1,93:10781765,32572090
k1,94:10308449,32572090:-54614
x1,94:11054832,32572090
k1,94:11260321,32572090:205489
x1,94:11588002,32572090
x1,94:11915683,32572090
x1,94:12771294,32572090
k1,94:12976784,32572090:205490
x1,94:14036285,32572090
k1,94:14241774,32572090:205489
x1,94:15554318,32572090
x1,94:16755814,32572090
k1,94:16961304,32572090:205490
x1,94:17288985,32572090
k1,94:17494474,32572090:205489
x1,94:18659561,32572090
x1,94:19830108,32572090
k1,94:20035598,32572090:205490
x1,94:20563529,32572090
k1,94:20769018,32572090:205489
x1,94:21315153,32572090
x1,94:21661038,32572090
x1,94:22789717,32572090
k1,94:22995207,32572090:205490
x1,94:23614159,32572090
x1,94:24526203,32572090
x1,94:25764106,32572090
k1,94:25969595,32572090:205489
x1,94:27575230,32572090
k1,94:27780720,32572090:205490
x1,94:28472491,32572090
k1,94:28677980,32572090:205489
x1,94:29588204,32572090
k1,94:29793694,32572090:205490
x1,94:31195440,32572090
x1,94:31614142,32572090
k1,94:31614142,32572090:0
)
(1,95:8865054,33358522:22749088,491520,163840
x1,95:10177598,33358522
x1,95:11197049,33358522
k1,94:11418501,33358522:221452
x1,94:11891817,33358522
x1,94:12459796,33358522
k1,94:12681248,33358522:221452
x1,94:12863293,33358522
x1,94:13227383,33358522
x1,94:13720724,33358522
x1,94:14048405,33358522
x1,94:15741422,33358522
k1,94:15962874,33358522:221452
x1,94:16326964,33358522
x1,94:16654645,33358522
k1,94:16876097,33358522:221452
x1,94:18177717,33358522
k1,94:18399169,33358522:221452
x1,94:19272985,33358522
k1,94:19494455,33358522:221470
x1,94:20623132,33358522
k1,94:20844585,33358522:221453
x1,94:21499946,33358522
x1,94:21864036,33358522
x1,94:22410171,33358522
x1,94:23538850,33358522
k1,94:23760302,33358522:221452
x1,94:24288233,33358522
k1,94:24509685,33358522:221452
x1,94:25569186,33358522
k1,94:25790638,33358522:221452
x1,94:26955725,33358522
x1,94:28126272,33358522
k1,94:28347724,33358522:221452
x1,94:29367175,33358522
k1,94:29588627,33358522:221452
x1,94:29952717,33358522
x1,94:30262193,33358522
k1,94:30483645,33358522:221452
x1,94:31395689,33358522
x1,94:31614142,33358522
k1,95:31614142,33358522:0
)
(1,95:8865054,34144954:22749088,455111,127431
x1,95:9778918,34144954
x1,95:10670937,34144954
k1,94:10922559,34144954:251622
x1,94:11468694,34144954
k1,94:11720316,34144954:251622
x1,94:12630540,34144954
k1,94:12882162,34144954:251622
x1,94:14138272,34144954
k1,94:14389894,34144954:251622
x1,94:15230939,34144954
x1,94:16541663,34144954
k1,94:16793285,34144954:251622
x1,94:17394033,34144954
x1,94:18890441,34144954
k1,94:19142064,34144954:251623
x1,94:19669995,34144954
k1,94:19921617,34144954:251622
x1,94:20507801,34144954
x1,94:21676529,34144954
x1,94:22550345,34144954
k1,94:22801967,34144954:251622
x1,94:23129648,34144954
k1,94:23381270,34144954:251622
x1,94:24693814,34144954
x1,94:25021495,34144954
x1,94:25749675,34144954
x1,94:26186583,34144954
x1,94:26514264,34144954
k1,94:26765886,34144954:251622
x1,94:27570524,34144954
x1,94:28264115,34144954
x1,94:28992295,34144954
x1,94:30303019,34144954
k1,94:30554641,34144954:251622
x1,94:31614142,34144954
k1,94:31614142,34144954:0
)
(1,95:8865054,34931386:22749088,455111,127431
x1,95:10030141,34931386
x1,95:11200688,34931386
k1,94:11375363,34931386:174675
x1,94:11923317,34931386
x1,94:12837181,34931386
k1,94:13011856,34931386:174675
x1,94:13703627,34931386
k1,94:13878303,34931386:174676
x1,94:14788527,34931386
k1,94:14963202,34931386:174675
x1,94:15767839,34931386
x1,94:17406242,34931386
k1,94:17580917,34931386:174675
x1,94:18165281,34931386
x1,94:18857052,34931386
x1,94:20058548,34931386
x1,94:20295206,34931386
k1,94:20469881,34931386:174675
x1,94:22148335,34931386
k1,94:22323011,34931386:174676
x1,94:23178622,34931386
k1,94:23353297,34931386:174675
x1,94:23937661,34931386
x1,94:24629432,34931386
x1,94:25830928,34931386
x1,94:26067586,34931386
k1,94:26242261,34931386:174675
x1,94:27480167,34931386
k1,94:27654842,34931386:174675
x1,94:28095390,34931386
k1,94:28270066,34931386:174676
x1,94:28597747,34931386
k1,94:28772422,34931386:174675
x1,94:30631100,34931386
x1,94:31341076,34931386
x1,94:31614142,34931386
k1,94:31614142,34931386:0
)
(1,95:8865054,35717818:22749088,455111,127431
x1,95:9777098,35717818
x1,95:10325052,35717818
x1,95:10874826,35717818
x1,95:11238916,35717818
x1,95:11803255,35717818
x1,95:12931934,35717818
k1,94:13100996,35717818:169062
x1,94:13628927,35717818
k1,94:13797990,35717818:169063
x1,94:14382354,35717818
x1,94:15074125,35717818
x1,94:16275621,35717818
x1,94:16952827,35717818
k1,94:17121889,35717818:169062
x1,94:18798520,35717818
k1,94:18967582,35717818:169062
x1,94:19659353,35717818
k1,94:19828416,35717818:169063
x1,94:20412780,35717818
x1,94:21104551,35717818
x1,94:22306047,35717818
x1,94:22542705,35717818
k1,94:22711767,35717818:169062
x1,94:23694809,35717818
x1,94:24907226,35717818
k1,94:25076288,35717818:169062
x1,94:25604219,35717818
k1,94:25773282,35717818:169063
x1,94:26100963,35717818
k1,94:26270025,35717818:169062
x1,94:27074662,35717818
k1,94:27243724,35717818:169062
x1,94:27771655,35717818
k1,94:27940718,35717818:169063
x1,94:30389219,35717818
k1,94:30558281,35717818:169062
x1,94:31614142,35717818
k1,94:31614142,35717818:0
)
(1,95:8865054,36504250:22749088,455111,127431
x1,95:9192735,36504250
k1,94:9427333,36504250:234598
x1,94:10410375,36504250
x1,94:11247781,36504250
x1,94:12562145,36504250
k1,94:12796743,36504250:234598
x1,94:13925420,36504250
k1,94:14160018,36504250:234598
x1,94:15579969,36504250
k1,94:15814567,36504250:234598
x1,94:17127111,36504250
x1,94:18146562,36504250
k1,94:18381160,36504250:234598
x1,94:18909091,36504250
k1,94:19143689,36504250:234598
x1,94:20203190,36504250
k1,94:20437787,36504250:234597
x1,94:21602874,36504250
x1,94:22773421,36504250
k1,94:23008019,36504250:234598
x1,94:23448567,36504250
k1,94:23683165,36504250:234598
x1,94:24884662,36504250
k1,94:25119260,36504250:234598
x1,94:26029484,36504250
k1,94:26264082,36504250:234598
x1,94:26901239,36504250
x1,94:27775054,36504250
k1,94:28009652,36504250:234598
x1,94:29174739,36504250
x1,94:29902919,36504250
x1,94:30485463,36504250
x1,94:31614142,36504250
k1,94:31614142,36504250:0
)
(1,95:8865054,37290682:22749088,455111,127431
x1,95:9305602,37290682
g1,94:9524055,37290682
x1,94:11289892,37290682
g1,94:11508345,37290682
x1,94:13001112,37290682
x1,94:16208743,37290682
k1,95:31614142,37290682:15405399
g1,95:31614142,37290682
)
(1,100:8865054,38103172:22749088,455111,127431
h1,96:8865054,38103172:983040,0,0
x1,96:12524155,38103172
k1,96:12715537,38103172:191382
x1,96:13261672,38103172
x1,96:13607557,38103172
x1,96:14736236,38103172
k1,96:14927619,38103172:191383
x1,96:15546571,38103172
x1,96:16458615,38103172
x1,96:17696518,38103172
k1,96:17887900,38103172:191382
x1,96:18328448,38103172
k1,96:18519830,38103172:191382
x1,96:18847511,38103172
k1,96:19038893,38103172:191382
x1,96:19949117,38103172
x1,96:20276798,38103172
x1,96:21079615,38103172
x1,96:21261660,38103172
x1,96:22062657,38103172
k1,96:22254040,38103172:191383
x1,96:23237082,38103172
x1,96:24438577,38103172
k1,96:24629959,38103172:191382
x1,96:25176094,38103172
k1,96:25367476,38103172:191382
x1,96:26277701,38103172
x1,96:27045930,38103172
x1,96:27373611,38103172
x1,96:28101791,38103172
x1,96:28429472,38103172
x1,96:28556903,38103172
k1,96:28748285,38103172:191382
x1,96:29185193,38103172
k1,96:29376576,38103172:191383
x1,96:30727349,38103172
k1,96:30918731,38103172:191382
x1,96:31614142,38103172
k1,96:31614142,38103172:0
)
(1,100:8865054,38889604:22749088,455111,127431
x1,100:9556825,38889604
x1,100:10285005,38889604
x1,100:10903957,38889604
x1,100:12032636,38889604
k1,96:12248954,38889604:216318
x1,96:12795089,38889604
k1,96:13011406,38889604:216317
x1,96:13921630,38889604
k1,96:14137948,38889604:216318
x1,96:15195628,38889604
k1,96:15411946,38889604:216318
x1,96:15885262,38889604
x1,96:17179601,38889604
k1,96:17395918,38889604:216317
x1,96:17996666,38889604
k1,96:18212984,38889604:216318
x1,96:19275214,38889604
x1,96:20513120,38889604
x1,96:20840801,38889604
x1,96:20968232,38889604
k1,96:21184550,38889604:216318
x1,96:22167592,38889604
k1,96:22383909,38889604:216317
x1,96:22911840,38889604
k1,96:23128158,38889604:216318
x1,96:24038382,38889604
k1,96:24254700,38889604:216318
x1,96:25641882,38889604
k1,96:25858199,38889604:216317
x1,96:27534833,38889604
x1,96:28554284,38889604
x1,96:28790942,38889604
k1,96:29007260,38889604:216318
x1,96:29644417,38889604
x1,96:30518233,38889604
x1,96:31614142,38889604
k1,96:31614142,38889604:0
)
(1,100:8865054,39676036:22749088,455111,127431
x1,100:9305602,39676036
k1,96:9532919,39676036:227317
x1,96:10534166,39676036
x1,96:11571821,39676036
x1,96:12300000,39676036
x1,96:13483292,39676036
x1,96:13993018,39676036
k1,96:14220334,39676036:227316
x1,96:15498288,39676036
k1,96:15725605,39676036:227317
x1,96:16588497,39676036
x1,96:17680766,39676036
k1,96:17908082,39676036:227316
x1,96:19368081,39676036
k1,96:19595398,39676036:227317
x1,96:19941284,39676036
x1,96:20505623,39676036
x1,96:21312080,39676036
k1,96:21539397,39676036:227317
x1,96:22121941,39676036
k1,96:22349257,39676036:227316
x1,96:23441527,39676036
k1,96:23668844,39676036:227317
x1,96:24651886,39676036
x1,96:25198021,39676036
x1,96:26694429,39676036
k1,96:26921745,39676036:227316
x1,96:28123242,39676036
k1,96:28350559,39676036:227317
x1,96:29226194,39676036
k1,96:29453510,39676036:227316
x1,96:30804281,39676036
k1,96:31031598,39676036:227317
x1,96:31614142,39676036
k1,96:31614142,39676036:0
)
(1,100:8865054,40462468:22749088,455111,127431
x1,100:10214006,40462468
k1,96:10405672,40462468:191666
x1,96:10769762,40462468
x1,96:11115648,40462468
x1,96:11734601,40462468
x1,96:11916646,40462468
x1,96:12717643,40462468
k1,96:12909309,40462468:191666
x1,96:14021603,40462468
x1,96:14569557,40462468
x1,96:16248008,40462468
k1,96:16439674,40462468:191666
x1,96:16867480,40462468
k1,97:16439674,40462468:-54614
x1,97:17397230,40462468
k1,97:17588896,40462468:191666
x1,97:18830442,40462468
k1,97:19022108,40462468:191666
x1,97:20005150,40462468
x1,97:20551285,40462468
x1,97:22047693,40462468
k1,97:22239359,40462468:191666
x1,97:23295220,40462468
k1,97:23486887,40462468:191667
x1,97:23832773,40462468
x1,97:24397112,40462468
x1,97:25203569,40462468
k1,97:25395235,40462468:191666
x1,97:26123415,40462468
k1,97:26315081,40462468:191666
x1,97:26861216,40462468
k1,97:27052882,40462468:191666
x1,97:27963106,40462468
k1,97:28154772,40462468:191666
x1,97:29578362,40462468
k1,97:29770028,40462468:191666
x1,97:30649304,40462468
x1,97:30995190,40462468
x1,97:31614142,40462468
k1,97:31614142,40462468:0
)
(1,100:8865054,41248900:22749088,491520,163840
x1,100:9556825,41248900
x1,100:10288644,41248900
x1,100:10818393,41248900
x1,100:11692209,41248900
k1,97:11941110,41248900:248901
x1,97:14236694,41248900
k1,97:14485594,41248900:248900
x1,97:15741704,41248900
k1,97:15990605,41248900:248901
x1,97:17485192,41248900
k1,97:17734092,41248900:248900
x1,97:18318456,41248900
k1,97:18567357,41248900:248901
x1,97:19371995,41248900
x1,97:20866582,41248900
k1,97:21115482,41248900:248900
x1,97:22389796,41248900
k1,97:22638697,41248900:248901
x1,97:24025878,41248900
x1,97:25227374,41248900
x1,97:25722535,41248900
k1,97:25971435,41248900:248900
x1,97:26517570,41248900
k1,97:26766471,41248900:248901
x1,97:27203379,41248900
k1,97:27452279,41248900:248900
x1,97:28144050,41248900
k1,97:28392951,41248900:248901
x1,97:28833499,41248900
k1,97:29082399,41248900:248900
x1,97:30178309,41248900
k1,97:30427210,41248900:248901
x1,97:30791300,41248900
x1,97:31395689,41248900
x1,97:31614142,41248900
k1,100:31614142,41248900:0
)
(1,100:8865054,42035332:22749088,491520,163840
x1,100:9305602,42035332
x1,100:10143008,42035332
k1,97:10400310,42035332:257302
x1,97:10982854,42035332
k1,97:11240157,42035332:257303
x1,97:11931928,42035332
x1,97:13756018,42035332
k1,97:14013320,42035332:257302
x1,97:15141997,42035332
k1,97:15399300,42035332:257303
x1,97:16276756,42035332
k1,97:16534058,42035332:257302
x1,97:17061989,42035332
k1,97:17319291,42035332:257302
x1,97:18011062,42035332
x1,97:18742881,42035332
x1,97:19531133,42035332
k1,97:19788436,42035332:257303
x1,97:20228984,42035332
k1,97:20486286,42035332:257302
x1,97:21760600,42035332
k1,97:22017902,42035332:257302
x1,97:22345583,42035332
k1,97:22602886,42035332:257303
x1,97:23589569,42035332
x1,97:24317749,42035332
x1,97:25337200,42035332
k1,97:25594502,42035332:257302
x1,97:26506546,42035332
x1,97:27054500,42035332
x1,97:27604274,42035332
x1,97:27968364,42035332
x1,97:28532703,42035332
x1,97:29661382,42035332
k1,97:29918685,42035332:257303
x1,97:30446616,42035332
k1,97:30703918,42035332:257302
x1,97:31614142,42035332
k1,97:31614142,42035332:0
)
(1,100:8865054,42821764:22749088,455111,127431
x1,100:9411189,42821764
x1,100:9957324,42821764
x1,100:10849345,42821764
x1,100:12163709,42821764
k1,97:12367077,42821764:203368
x1,97:12731167,42821764
x1,97:13077053,42821764
x1,97:13696006,42821764
x1,97:13878051,42821764
x1,97:14679048,42821764
k1,97:14882416,42821764:203368
x1,97:15246506,42821764
x1,97:15592392,42821764
x1,97:16032940,42821764
x1,97:17343664,42821764
k1,97:17547032,42821764:203368
x1,97:18020348,42821764
k1,98:17547032,42821764:-54614
x1,98:18293415,42821764
k1,98:18496783,42821764:203368
x1,98:19661870,42821764
x1,98:20936184,42821764
k1,98:21139552,42821764:203368
x1,98:22049776,42821764
k1,98:22253144,42821764:203368
x1,98:23239827,42821764
x1,98:23421872,42821764
x1,98:24188281,42821764
x1,98:24625189,42821764
x1,98:24952870,42821764
k1,98:25156238,42821764:203368
x1,98:25520328,42821764
x1,98:25829804,42821764
x1,98:26084667,42821764
x1,98:26539778,42821764
x1,98:27468205,42821764
k1,98:27671573,42821764:203368
x1,98:27926436,42821764
x1,98:28381547,42821764
x1,98:28691023,42821764
k1,98:28894391,42821764:203368
x1,98:29258481,42821764
x1,98:29604367,42821764
x1,98:30044915,42821764
x1,98:31614142,42821764
k1,98:31614142,42821764:0
)
(1,100:8865054,43608196:22749088,455111,127431
x1,100:9192735,43608196
k1,98:9429609,43608196:236874
x1,98:10416292,43608196
x1,98:11253698,43608196
k1,98:11490572,43608196:236874
x1,98:12584661,43608196
k1,98:12821535,43608196:236874
x1,98:14427170,43608196
k1,98:14664044,43608196:236874
x1,98:15355815,43608196
k1,98:15592689,43608196:236874
x1,98:16502913,43608196
k1,98:16739787,43608196:236874
x1,98:19743528,43608196
x1,98:22077342,43608196
k1,98:22314215,43608196:236873
x1,98:22754763,43608196
k1,98:22991637,43608196:236874
x1,98:24451636,43608196
k1,98:24688510,43608196:236874
x1,98:25473124,43608196
k1,98:25709998,43608196:236874
x1,98:26001269,43608196
x1,98:26347155,43608196
x1,98:27222790,43608196
k1,98:27459664,43608196:236874
x1,98:28846845,43608196
x1,98:30048341,43608196
x1,98:30467044,43608196
k1,98:30703918,43608196:236874
x1,98:31614142,43608196
k1,98:31614142,43608196:0
)
]
h1,101:8865054,45574276:22749088,0,0
]
]
!39595
}2
!10
{3
[1,127:4736286,45574276:26877856,40837990,0
[1,127:8865054,45574276:22749088,39789414,0
[1,127:8865054,6571294:22749088,786432,0
(1,127:8865054,6571294:22749088,409600,114688
k1,127:11980393,6571294:3115339
(1,53:11980393,6571294:17459532,409600,114688
x1,53:14359560,6571294
g1,53:14561628,6571294
x1,53:17513094,6571294
g1,53:17715162,6571294
x1,53:18440604,6571294
g1,53:18642672,6571294
x1,53:19484849,6571294
g1,53:19686917,6571294
x1,53:21355251,6571294
x1,53:23679033,6571294
g1,53:23881101,6571294
x1,53:24369432,6571294
g1,53:24571500,6571294
x1,53:26507893,6571294
g1,53:26709961,6571294
x1,53:29439925,6571294
)
g1,127:31614142,6571294
(1,127:31614142,6571294:0,380108,0
k1,127:31311040,6571294:-303102
x1,127:31614142,6571294
)
)
]
[1,127:8865054,43608196:22749088,35988326,0
(1,100:8865054,8275230:22749088,455111,127431
x1,100:10288644,8275230
k1,98:10486572,8275230:197928
x1,98:11178343,8275230
x1,98:11910162,8275230
x1,98:12439911,8275230
k1,98:12637839,8275230:197928
x1,98:13078387,8275230
k1,98:13276316,8275230:197929
x1,98:15065815,8275230
k1,98:15263743,8275230:197928
x1,98:16538057,8275230
k1,98:16735985,8275230:197928
x1,98:17063666,8275230
k1,98:17261594,8275230:197928
x1,98:17625684,8275230
x1,98:18230073,8275230
x1,98:18412118,8275230
x1,98:19194912,8275230
x1,98:19467978,8275230
k1,98:19665907,8275230:197929
x1,98:20011793,8275230
x1,98:21140471,8275230
k1,98:21338399,8275230:197928
x1,98:22394260,8275230
k1,98:22592188,8275230:197928
x1,98:23396826,8275230
x1,98:24743958,8275230
k1,98:24941886,8275230:197928
x1,98:25633657,8275230
x1,98:26365476,8275230
x1,98:27153728,8275230
k1,98:27351657,8275230:197929
x1,98:28227292,8275230
k1,98:28425220,8275230:197928
x1,98:30214719,8275230
k1,98:30412647,8275230:197928
x1,98:31395689,8275230
x1,98:31614142,8275230
k1,100:31614142,8275230:0
)
(1,100:8865054,9061662:22749088,455111,127431
x1,100:9192735,9061662
x1,100:9975529,9061662
x1,100:10776526,9061662
x1,100:10903957,9061662
k1,98:11082560,9061662:178603
x1,98:12211237,9061662
k1,98:12389840,9061662:178603
x1,98:13811610,9061662
k1,98:13990212,9061662:178602
x1,98:14354302,9061662
x1,98:15246323,9061662
x1,98:15741484,9061662
k1,98:15920087,9061662:178603
x1,98:16795722,9061662
k1,98:16974325,9061662:178603
x1,98:18945869,9061662
k1,98:19124472,9061662:178603
x1,98:20034696,9061662
k1,98:20213298,9061662:178602
x1,98:21635068,9061662
k1,98:21813671,9061662:178603
x1,98:22800354,9061662
x1,98:22982399,9061662
x1,98:23748808,9061662
k1,98:23927411,9061662:178603
x1,98:24837635,9061662
k1,98:25016238,9061662:178603
x1,98:25380328,9061662
x1,98:25726214,9061662
x1,98:26166762,9061662
x1,98:27553944,9061662
k1,98:27732546,9061662:178602
x1,98:28790226,9061662
k1,98:28968829,9061662:178603
x1,98:29578680,9061662
x1,98:30980427,9061662
x1,98:31107858,9061662
k1,99:31286461,9061662:178603
x1,99:31614142,9061662
k1,99:31614142,9061662:0
)
(1,100:8865054,9848094:22749088,455111,127431
x1,100:9669691,9848094
k1,99:9878822,9848094:209131
x1,99:10406753,9848094
k1,99:10615883,9848094:209130
x1,99:11598925,9848094
x1,99:12145060,9848094
x1,99:13641468,9848094
k1,99:13850599,9848094:209131
x1,99:15565460,9848094
k1,99:15774590,9848094:209130
x1,99:16138680,9848094
x1,99:16484566,9848094
x1,99:16925114,9848094
x1,99:18312296,9848094
k1,99:18521427,9848094:209131
x1,99:19397062,9848094
k1,99:19606192,9848094:209130
x1,99:20516416,9848094
k1,99:20725547,9848094:209131
x1,99:22112729,9848094
k1,99:22321859,9848094:209130
x1,99:23308542,9848094
x1,99:23490587,9848094
x1,99:24256996,9848094
k1,99:24466127,9848094:209131
x1,99:25048671,9848094
k1,99:25257801,9848094:209130
x1,99:26168025,9848094
k1,99:26377156,9848094:209131
x1,99:26723042,9848094
x1,99:27835335,9848094
k1,99:28044465,9848094:209130
x1,99:28485013,9848094
k1,99:28694144,9848094:209131
x1,99:29644418,9848094
x1,99:31614142,9848094
k1,100:31614142,9848094:0
k1,100:31614142,9848094:0
)
(1,104:8865054,10648237:22749088,455111,127431
h1,101:8865054,10648237:983040,0,0
x1,101:11004078,10648237
k1,101:11283007,10648237:278929
x1,101:11865551,10648237
k1,101:12144481,10648237:278930
x1,101:12839892,10648237
k1,101:13118821,10648237:278929
x1,101:15561863,10648237
x1,101:15889544,10648237
x1,101:16016975,10648237
k1,101:16295904,10648237:278929
x1,101:17355405,10648237
k1,101:17634334,10648237:278929
x1,101:19456602,10648237
k1,101:19735532,10648237:278930
x1,101:20685806,10648237
k1,101:20964735,10648237:278929
x1,101:21292416,10648237
k1,101:21571345,10648237:278929
x1,101:22885709,10648237
x1,101:24232841,10648237
x1,101:24469499,10648237
k1,101:24748428,10648237:278929
x1,101:26590723,10648237
x1,101:27246085,10648237
x1,101:28611421,10648237
k1,101:28890351,10648237:278930
x1,101:29327259,10648237
k1,101:29606188,10648237:278929
x1,101:31614142,10648237
k1,101:31614142,10648237:0
)
(1,104:8865054,11434669:22749088,455111,127431
x1,104:9229144,11434669
x1,101:11111487,11434669
k1,101:11364171,11434669:252684
x1,101:13313871,11434669
x1,101:14242300,11434669
k1,101:14494984,11434669:252684
x1,101:16939846,11434669
k1,101:17192529,11434669:252683
x1,101:17556619,11434669
x1,101:18120958,11434669
x1,101:18576069,11434669
x1,101:19504496,11434669
k1,101:19757180,11434669:252684
x1,101:21362815,11434669
k1,101:21615499,11434669:252684
x1,101:24204176,11434669
x1,101:24881382,11434669
k1,101:25134066,11434669:252684
x1,101:26608630,11434669
k1,102:26861313,11434669:252683
x1,102:27225403,11434669
x1,102:28592559,11434669
k1,102:28845243,11434669:252684
x1,102:31614142,11434669
k1,102:31614142,11434669:0
)
(1,104:8865054,12221101:22749088,455111,127431
x1,104:11641236,12221101
k1,102:11795128,12221101:153892
x1,102:12122809,12221101
k1,102:12276701,12221101:153892
x1,102:12640791,12221101
x1,102:14007947,12221101
k1,102:14161839,12221101:153892
x1,102:15818448,12221101
x1,102:16146129,12221101
k1,102:16300021,12221101:153892
x1,102:16827952,12221101
k1,102:16981844,12221101:153892
x1,102:17892068,12221101
k1,102:18045959,12221101:153891
x1,102:21260870,12221101
k1,102:21414762,12221101:153892
x1,102:22397804,12221101
k1,102:22551696,12221101:153892
x1,102:22915786,12221101
x1,102:23225262,12221101
k1,102:23379154,12221101:153892
x1,102:23998106,12221101
x1,102:25163193,12221101
x1,102:25982394,12221101
k1,102:26136286,12221101:153892
x1,102:27629053,12221101
k1,103:27782945,12221101:153892
x1,103:28693169,12221101
k1,103:28847061,12221101:153892
x1,103:29848308,12221101
x1,103:30885963,12221101
x1,103:31614142,12221101
k1,104:31614142,12221101:0
)
(1,104:8865054,13007533:22749088,455111,127431
x1,104:10048346,13007533
x1,104:10376027,13007533
k1,103:10553055,13007533:177028
x1,103:12508216,13007533
k1,103:12685244,13007533:177028
x1,103:13125792,13007533
k1,103:13302820,13007533:177028
x1,103:14580774,13007533
k1,103:14757802,13007533:177028
x1,103:15121892,13007533
x1,103:15449573,13007533
k1,103:15626601,13007533:177028
x1,103:15954282,13007533
k1,103:16131310,13007533:177028
x1,103:16677445,13007533
x1,103:18916597,13007533
k1,103:19093624,13007533:177027
x1,103:19621555,13007533
k1,103:19798583,13007533:177028
x1,103:20144469,13007533
x1,103:21697310,13007533
k1,103:21874338,13007533:177028
x1,103:22311246,13007533
k1,103:22488274,13007533:177028
x1,103:23438548,13007533
k1,103:23615576,13007533:177028
x1,103:24198120,13007533
k1,103:24375148,13007533:177028
x1,103:24739238,13007533
x1,103:26636146,13007533
k1,103:26813174,13007533:177028
x1,103:28579011,13007533
k1,103:28756039,13007533:177028
x1,103:29047310,13007533
x1,103:30722122,13007533
x1,103:31486711,13007533
x1,103:31614142,13007533
k1,103:31614142,13007533:0
)
(1,104:8865054,13793965:22749088,455111,127431
x1,104:9933657,13793965
x1,103:11754106,13793965
x1,103:11881537,13793965
g1,103:12099990,13793965
x1,103:13010214,13793965
g1,103:13228667,13793965
x1,103:13774802,13793965
x1,103:15249366,13793965
g1,103:15467819,13793965
x1,103:18236718,13793965
g1,103:18455171,13793965
x1,103:20024396,13793965
g1,103:20242849,13793965
x1,103:20825393,13793965
g1,103:21043846,13793965
x1,103:21407936,13793965
x1,103:21717412,13793965
g1,103:21935865,13793965
x1,103:24812173,13793965
g1,103:25030626,13793965
x1,103:25576761,13793965
g1,103:25795214,13793965
x1,103:26122895,13793965
g1,103:26341348,13793965
x1,103:28438504,13793965
g1,103:28656957,13793965
x1,103:30113316,13793965
k1,104:31614142,13793965:1500826
g1,104:31614142,13793965
)
(1,108:8865054,14594109:22749088,455111,127431
h1,105:8865054,14594109:983040,0,0
x1,105:10976771,14594109
k1,105:11218795,14594109:242024
x1,105:13554429,14594109
k1,105:13796454,14594109:242025
x1,105:14324385,14594109
k1,105:14566409,14594109:242024
x1,105:15112544,14594109
x1,105:16587108,14594109
k1,105:16829132,14594109:242024
x1,105:19598031,14594109
k1,105:19840056,14594109:242025
x1,105:21041553,14594109
k1,105:21283577,14594109:242024
x1,105:21756893,14594109
x1,105:22029959,14594109
k1,105:22271984,14594109:242025
x1,105:23859416,14594109
k1,105:24101440,14594109:242024
x1,105:25304755,14594109
k1,105:25546779,14594109:242024
x1,105:25987327,14594109
k1,105:26229352,14594109:242025
x1,105:27651122,14594109
k1,105:27893146,14594109:242024
x1,105:31614142,14594109
k1,105:31614142,14594109:0
)
(1,108:8865054,15380541:22749088,455111,127431
x1,108:10175778,15380541
k1,105:10422525,15380541:246747
x1,105:11332749,15380541
k1,105:11579496,15380541:246747
x1,105:12271267,15380541
x1,105:12617153,15380541
x1,105:12944834,15380541
x1,105:13436353,15380541
x1,105:14637849,15380541
x1,105:16403684,15380541
k1,105:16650432,15380541:246748
x1,105:18474521,15380541
k1,105:18721268,15380541:246747
x1,105:19997402,15380541
k1,105:20244149,15380541:246747
x1,105:21740558,15380541
k1,105:21987305,15380541:246747
x1,105:22424213,15380541
k1,105:22670960,15380541:246747
x1,105:23217095,15380541
k1,105:23463843,15380541:246748
x1,105:25677507,15380541
k1,105:25924254,15380541:246747
x1,105:26634230,15380541
x1,105:26907296,15380541
k1,105:27154043,15380541:246747
x1,105:28155290,15380541
x1,105:29192945,15380541
x1,105:29921124,15380541
x1,105:31104416,15380541
x1,105:31614142,15380541
k1,105:31614142,15380541:0
)
(1,108:8865054,16166973:22749088,455111,127431
x1,108:9338370,16166973
x1,105:10558071,16166973
k1,105:10764452,16166973:206381
x1,105:12441086,16166973
x1,105:12768767,16166973
x1,105:13041833,16166973
k1,105:13248214,16166973:206381
x1,105:14597166,16166973
k1,105:14803547,16166973:206381
x1,105:16460156,16166973
x1,105:16787837,16166973
x1,105:16915268,16166973
k1,105:17121649,16166973:206381
x1,105:18204817,16166973
k1,106:18411198,16166973:206381
x1,106:19798378,16166973
k1,106:20004759,16166973:206381
x1,106:20914983,16166973
k1,106:21121365,16166973:206382
x1,106:22341067,16166973
x1,106:22614133,16166973
k1,106:22820514,16166973:206381
x1,106:26425004,16166973
k1,106:26631385,16166973:206381
x1,106:27159316,16166973
k1,106:27365697,16166973:206381
x1,106:28425198,16166973
k1,106:28631579,16166973:206381
x1,106:30967213,16166973
k1,106:31173594,16166973:206381
x1,106:31614142,16166973
k1,106:31614142,16166973:0
)
(1,108:8865054,16953405:22749088,455111,127431
x1,108:9210940,16953405
x1,106:10086575,16953405
k1,106:10266074,16953405:179499
x1,106:11758841,16953405
x1,106:14966472,16953405
k1,106:15145970,16953405:179498
x1,106:15582878,16953405
k1,106:15762377,16953405:179499
x1,106:16745419,16953405
k1,106:16924918,16953405:179499
x1,106:17871552,16953405
k1,106:18051050,16953405:179498
x1,106:18415140,16953405
x1,106:18724616,16953405
k1,106:18904115,16953405:179499
x1,106:20182069,16953405
k1,106:20361567,16953405:179498
x1,106:20907702,16953405
k1,106:21087201,16953405:179499
x1,106:21997425,16953405
k1,106:22176924,16953405:179499
x1,106:24132085,16953405
k1,106:24311583,16953405:179498
x1,106:24897767,16953405
k1,106:25077266,16953405:179499
x1,106:26043925,16953405
k1,106:26223424,16953405:179499
x1,106:27443125,16953405
k1,107:27622623,16953405:179498
x1,107:28682124,16953405
k1,107:28861623,16953405:179499
x1,107:30518233,16953405
x1,107:31614142,16953405
k1,107:31614142,16953405:0
)
(1,108:8865054,17739837:22749088,455111,127431
x1,108:9775278,17739837
k1,107:10000774,17739837:225496
x1,107:11165862,17739837
k1,107:11391358,17739837:225496
x1,107:11919289,17739837
k1,107:12144785,17739837:225496
x1,107:13204286,17739837
k1,107:13429782,17739837:225496
x1,107:14378236,17739837
x1,107:15634344,17739837
k1,107:15859840,17739837:225496
x1,107:16333156,17739837
x1,107:16606222,17739837
k1,107:16831718,17739837:225496
x1,107:17832965,17739837
x1,107:18979847,17739837
k1,107:19205342,17739837:225495
x1,107:21908706,17739837
k1,107:22134202,17739837:225496
x1,107:22918816,17739837
k1,107:23144312,17739837:225496
x1,107:24054536,17739837
k1,107:24280032,17739837:225496
x1,107:24571303,17739837
x1,107:26246115,17739837
x1,107:26482773,17739837
k1,107:26708269,17739837:225496
x1,107:28348494,17739837
x1,107:30860715,17739837
k1,107:31086211,17739837:225496
x1,107:31614142,17739837
k1,107:31614142,17739837:0
)
(1,108:8865054,18526269:22749088,455111,0
x1,108:9924555,18526269
g1,107:10143008,18526269
x1,107:12478642,18526269
g1,107:12697095,18526269
x1,107:13225026,18526269
g1,107:13443479,18526269
x1,107:13989614,18526269
x1,107:15464178,18526269
g1,107:15682631,18526269
x1,107:18633575,18526269
k1,108:31614142,18526269:12980567
g1,108:31614142,18526269
)
(1,110:8865054,19326412:22749088,455111,127431
h1,109:8865054,19326412:983040,0,0
x1,109:10976771,19326412
k1,109:11151108,19326412:174337
x1,109:12206969,19326412
x1,109:12773128,19326412
k1,109:12947464,19326412:174336
x1,109:13895918,19326412
x1,109:15410529,19326412
k1,109:15584866,19326412:174337
x1,109:16171050,19326412
k1,109:16345387,19326412:174337
x1,109:17565089,19326412
x1,109:18460748,19326412
k1,109:18635085,19326412:174337
x1,109:19235833,19326412
k1,109:19410169,19326412:174336
x1,109:21485480,19326412
k1,109:21659817,19326412:174337
x1,109:21987498,19326412
h1,109:21987498,19326412:0,0,0
x1,109:22169543,19326412
k1,109:22343880,19326412:174337
x1,109:22817196,19326412
x1,109:23090262,19326412
k1,109:23264599,19326412:174337
x1,109:23810734,19326412
x1,109:24631756,19326412
x1,109:25960683,19326412
k1,109:26135019,19326412:174336
x1,109:28487037,19326412
k1,109:28661374,19326412:174337
x1,109:29316735,19326412
x1,109:31614142,19326412
k1,109:31614142,19326412:0
)
(1,110:8865054,20112844:22749088,455111,127431
x1,110:9920915,20112844
k1,109:10211595,20112844:290680
x1,109:12037503,20112844
x1,109:12274161,20112844
k1,109:12564840,20112844:290679
x1,109:13475064,20112844
k1,109:13765744,20112844:290680
x1,109:16756739,20112844
k1,109:17047419,20112844:290680
x1,109:19383053,20112844
k1,109:19673732,20112844:290679
x1,109:20201663,20112844
k1,109:20492343,20112844:290680
x1,109:21038478,20112844
x1,109:22513042,20112844
k1,109:22803721,20112844:290679
x1,109:25754665,20112844
k1,109:26045345,20112844:290680
x1,109:27610931,20112844
k1,109:27901611,20112844:290680
x1,109:28447746,20112844
k1,109:28738425,20112844:290679
x1,109:30813736,20112844
k1,109:31104416,20112844:290680
x1,109:31432097,20112844
h1,109:31432097,20112844:0,0,0
x1,109:31614142,20112844
k1,109:31614142,20112844:0
)
(1,110:8865054,20899276:22749088,455111,127431
x1,110:9338370,20899276
x1,109:9611436,20899276
k1,109:9823278,20899276:211842
x1,109:11479888,20899276
x1,109:12317294,20899276
k1,109:12529137,20899276:211843
x1,109:13439361,20899276
k1,109:13651203,20899276:211842
x1,109:14961925,20899276
k1,109:15173768,20899276:211843
x1,109:15958382,20899276
k1,109:16170224,20899276:211842
x1,109:17138703,20899276
x1,109:18758901,20899276
k1,109:18970743,20899276:211842
x1,109:21448374,20899276
x1,109:21685032,20899276
k1,109:21896875,20899276:211843
x1,109:23393284,20899276
k1,109:23605126,20899276:211842
x1,109:24660987,20899276
k1,109:24872830,20899276:211843
x1,109:26698738,20899276
x1,109:26935396,20899276
k1,109:27147238,20899276:211842
x1,109:27839009,20899276
k1,109:28050852,20899276:211843
x1,109:30819756,20899276
k1,109:31031598,20899276:211842
x1,109:31614142,20899276
k1,109:31614142,20899276:0
)
(1,110:8865054,21685708:22749088,455111,127431
x1,110:10578094,21685708
k1,109:10743114,21685708:165020
x1,109:12381518,21685708
k1,109:12546537,21685708:165019
x1,109:14221349,21685708
k1,109:14386369,21685708:165020
x1,109:14932504,21685708
k1,109:15097524,21685708:165020
x1,109:17172835,21685708
k1,109:17337854,21685708:165019
x1,109:17665535,21685708
h1,109:17665535,21685708:0,0,0
x1,109:17847580,21685708
k1,109:18012600,21685708:165020
x1,109:18485916,21685708
x1,109:18758982,21685708
k1,109:18924002,21685708:165020
x1,109:20749910,21685708
x1,109:20986568,21685708
k1,109:21151588,21685708:165020
x1,109:22061812,21685708
k1,109:22226831,21685708:165019
x1,109:23646782,21685708
k1,109:23811802,21685708:165020
x1,109:24794844,21685708
x1,109:27327089,21685708
k1,109:27492109,21685708:165020
x1,109:28020040,21685708
k1,109:28185059,21685708:165019
x1,109:29244560,21685708
k1,109:29409580,21685708:165020
x1,109:30358034,21685708
x1,109:31614142,21685708
k1,109:31614142,21685708:0
)
(1,110:8865054,22472140:22749088,455111,127431
x1,110:9884505,22472140
k1,109:10037989,22472140:153484
x1,109:10948213,22472140
k1,109:11101696,22472140:153483
x1,109:13805060,22472140
k1,109:13958544,22472140:153484
x1,109:14743158,22472140
k1,109:14896642,22472140:153484
x1,109:15806866,22472140
k1,109:15960349,22472140:153483
x1,109:16251620,22472140
x1,109:17926432,22472140
x1,109:18163090,22472140
k1,109:18316574,22472140:153484
x1,109:19956799,22472140
x1,109:22469020,22472140
k1,109:22622503,22472140:153483
x1,109:23150434,22472140
k1,109:23303918,22472140:153484
x1,109:23850053,22472140
x1,109:25324617,22472140
k1,109:25478101,22472140:153484
x1,109:28429045,22472140
k1,109:28582528,22472140:153483
x1,109:30077116,22472140
k1,109:30230600,22472140:153484
x1,109:31614142,22472140
k1,109:31614142,22472140:0
)
(1,110:8865054,23258572:22749088,455111,127431
x1,110:9411189,23258572
k1,109:9616357,23258572:205168
x1,109:11691668,23258572
k1,109:11896835,23258572:205167
x1,109:12224516,23258572
h1,109:12224516,23258572:0,0,0
x1,109:12406561,23258572
k1,109:12611729,23258572:205168
x1,109:13521953,23258572
k1,109:13727121,23258572:205168
x1,109:16222955,23258572
k1,109:16428123,23258572:205168
x1,109:16956054,23258572
k1,109:17161221,23258572:205167
x1,109:18071445,23258572
k1,109:18276613,23258572:205168
x1,109:20979977,23258572
k1,109:21185145,23258572:205168
x1,109:21625693,23258572
k1,109:21830861,23258572:205168
x1,109:25732082,23258572
k1,109:25937249,23258572:205167
x1,109:26483384,23258572
k1,109:26688552,23258572:205168
x1,109:27689799,23258572
x1,109:29639499,23258572
x1,109:30134660,23258572
k1,109:30339828,23258572:205168
x1,109:31614142,23258572
k1,109:31614142,23258572:0
)
(1,110:8865054,24045004:22749088,455111,127431
x1,110:9833533,24045004
x1,109:11453731,24045004
g1,109:11672184,24045004
x1,109:12946499,24045004
g1,109:13164952,24045004
x1,109:14220813,24045004
g1,109:14439266,24045004
x1,109:16205103,24045004
x1,109:16332534,24045004
g1,109:16550987,24045004
x1,109:17097122,24045004
g1,109:17315575,24045004
x1,109:19390886,24045004
g1,109:19609339,24045004
x1,109:19937020,24045004
h1,109:19937020,24045004:0,0,0
x1,109:20119065,24045004
g1,109:20337518,24045004
x1,109:20810834,24045004
x1,109:21083900,24045004
g1,109:21302353,24045004
x1,109:24366167,24045004
g1,109:24584620,24045004
x1,109:25494844,24045004
g1,109:25713297,24045004
x1,109:27579255,24045004
g1,109:27797708,24045004
x1,109:28325639,24045004
g1,109:28544092,24045004
x1,109:29454316,24045004
g1,109:29672769,24045004
x1,109:30146085,24045004
x1,109:31240175,24045004
k1,110:31614142,24045004:373967
g1,110:31614142,24045004
)
(1,111:8865054,26210713:22749088,546132,0
(1,111:8865054,26210713:1327104,506811,0
g1,111:8865054,26210713
x1,111:9307422,26210713
g1,111:10192158,26210713
)
x1,111:15317530,26210713
k1,111:31614142,26210713:16296612
g1,111:31614142,26210713
)
(1,114:8865054,27852133:22749088,455111,127431
x1,114:10377845,27852133
k1,113:10556313,27852133:178468
x1,113:11029629,27852133
x1,113:11302695,27852133
k1,113:11481163,27852133:178468
x1,113:13849569,27852133
k1,113:14028037,27852133:178468
x1,113:14683398,27852133
x1,113:15702849,27852133
k1,113:15881317,27852133:178468
x1,113:16791541,27852133
k1,113:16970009,27852133:178468
x1,113:19048961,27852133
k1,113:19227428,27852133:178467
x1,113:21563062,27852133
k1,113:21741530,27852133:178468
x1,113:22269461,27852133
k1,113:22447929,27852133:178468
x1,113:22994064,27852133
x1,113:24468628,27852133
k1,113:24647096,27852133:178468
x1,113:27415995,27852133
k1,113:27594463,27852133:178468
x1,113:28650324,27852133
k1,113:28828792,27852133:178468
x1,113:29779066,27852133
x1,113:30234177,27852133
k1,113:30412645,27852133:178468
x1,113:31614142,27852133
k1,113:31614142,27852133:0
)
(1,114:8865054,28638565:22749088,455111,127431
x1,114:9560465,28638565
g1,113:9778918,28638565
x1,113:10998620,28638565
x1,113:11271686,28638565
g1,113:11490139,28638565
x1,113:15094629,28638565
g1,113:15313082,28638565
x1,113:15753630,28638565
g1,113:15972083,28638565
x1,113:17828940,28638565
g1,113:18047393,28638565
x1,113:19813230,28638565
g1,113:20031683,28638565
x1,113:21524450,28638565
x1,113:24732081,28638565
k1,114:31614142,28638565:6882061
g1,114:31614142,28638565
)
(1,116:8865054,29438709:22749088,455111,127431
h1,115:8865054,29438709:983040,0,0
x1,115:11410039,29438709
k1,115:11631543,29438709:221504
x1,115:12104859,29438709
x1,115:12377925,29438709
k1,115:12599429,29438709:221504
x1,115:12781474,29438709
x1,115:13145564,29438709
x1,115:13638905,29438709
x1,115:13966586,29438709
x1,115:15295513,29438709
k1,115:15517017,29438709:221504
x1,115:16427241,29438709
k1,115:16648745,29438709:221504
x1,115:18040285,29438709
x1,115:18458984,29438709
k1,115:18767683,29438709:221501
x1,115:20080227,29438709
x1,115:21281723,29438709
k1,115:21503227,29438709:221504
x1,115:22599137,29438709
k1,115:22820641,29438709:221504
x1,115:24459044,29438709
k1,115:24680548,29438709:221504
x1,115:25590772,29438709
k1,115:25812276,29438709:221504
x1,115:26667880,29438709
x1,115:27086579,29438709
k1,115:27323854,29438709:237275
x1,115:28194750,29438709
x1,115:28965156,29438709
k1,115:29202434,29438709:237278
x1,115:29503897,29438709
x1,115:30743247,29438709
x1,115:31614142,29438709
k1,116:31614142,29438709:0
)
(1,116:8865054,30225141:22749088,455111,127431
x1,116:10177598,30225141
x1,116:11379094,30225141
k1,115:11581642,30225141:202548
x1,115:12710319,30225141
k1,115:12912868,30225141:202549
x1,115:13459003,30225141
x1,115:15246682,30225141
k1,115:15449230,30225141:202548
x1,115:15977161,30225141
k1,115:16179710,30225141:202549
x1,115:17089934,30225141
k1,115:17292482,30225141:202548
x1,115:18605026,30225141
x1,115:19624477,30225141
k1,115:19827025,30225141:202548
x1,115:20267573,30225141
k1,115:20470122,30225141:202549
x1,115:20797803,30225141
k1,115:21000351,30225141:202548
x1,115:21364441,30225141
x1,115:21710327,30225141
x1,115:23221300,30225141
k1,115:23423848,30225141:202548
x1,115:24208462,30225141
x1,115:24754597,30225141
x1,115:25610208,30225141
k1,115:25812757,30225141:202549
x1,115:26579166,30225141
k1,115:26781714,30225141:202548
x1,115:27965005,30225141
x1,115:28310891,30225141
x1,115:28602163,30225141
x1,115:29439569,30225141
x1,115:30204158,30225141
x1,115:30331589,30225141
k1,115:30534138,30225141:202549
x1,115:30971046,30225141
k1,115:31173594,30225141:202548
x1,115:31614142,30225141
k1,115:31614142,30225141:0
)
(1,116:8865054,31011573:22749088,491520,163840
x1,116:9192735,31011573
k1,115:9409769,31011573:217034
x1,115:10214406,31011573
k1,115:10431440,31011573:217034
x1,115:10959371,31011573
k1,115:11176405,31011573:217034
x1,115:13149769,31011573
k1,115:13366803,31011573:217034
x1,115:13949347,31011573
k1,115:14166381,31011573:217034
x1,115:15881242,31011573
k1,115:16098276,31011573:217034
x1,115:16538824,31011573
k1,115:16755859,31011573:217035
x1,115:17083540,31011573
k1,115:17300574,31011573:217034
x1,115:18137981,31011573
x1,115:18320026,31011573
x1,115:19121023,31011573
k1,115:19338057,31011573:217034
x1,115:20142695,31011573
x1,115:21362396,31011573
x1,115:22673120,31011573
k1,115:22890154,31011573:217034
x1,115:24055241,31011573
k1,115:24272275,31011573:217034
$1,115:24272275,31011573
x1,115:24618691,31011573
k1,115:24761485,31011573:142794
x1,115:25198393,31011573
k1,115:25341187,31011573:142794
x1,115:26059353,31011573
k1,115:26202148,31011573:142795
x1,115:26639056,31011573
k1,115:26781850,31011573:142794
x1,115:27065461,31011573
$1,115:27065461,31011573
x1,115:27502369,31011573
k1,115:27719403,31011573:217034
x1,115:28320151,31011573
k1,115:28537185,31011573:217034
x1,115:29447409,31011573
k1,115:29664443,31011573:217034
x1,115:30028533,31011573
x1,115:31614142,31011573
k1,116:31614142,31011573:0
)
(1,116:8865054,31798005:22749088,455111,127431
x1,116:9902711,31798005
x1,115:10721912,31798005
k1,115:10947405,31798005:225493
x1,115:11803009,31798005
x1,115:12221708,31798005
k1,115:12534391,31798005:225485
x1,115:13846935,31798005
x1,115:15048431,31798005
k1,115:15273924,31798005:225493
x1,115:16184148,31798005
k1,115:16409641,31798005:225493
x1,115:17669390,31798005
x1,115:18798069,31798005
k1,115:19023562,31798005:225493
x1,115:19464110,31798005
k1,115:19689602,31798005:225492
x1,115:21985186,31798005
k1,115:22210679,31798005:225493
x1,115:23668857,31798005
k1,115:23894350,31798005:225493
x1,115:24531507,31798005
x1,115:25485421,31798005
k1,115:25710914,31798005:225493
x1,115:26038595,31798005
k1,115:26264087,31798005:225492
x1,115:27977129,31798005
x1,115:28323015,31798005
x1,115:29451693,31798005
k1,115:29677186,31798005:225493
x1,115:30263370,31798005
x1,115:31395689,31798005
x1,115:31614142,31798005
k1,116:31614142,31798005:0
)
(1,116:8865054,32584437:22749088,455111,127431
x1,116:10066550,32584437
x1,116:10303208,32584437
k1,115:10508493,32584437:205285
x1,115:11236673,32584437
x1,115:12148717,32584437
k1,115:12354002,32584437:205285
x1,115:13664724,32584437
x1,115:14010609,32584437
k1,115:14215894,32584437:205285
x1,115:15126118,32584437
k1,115:15331403,32584437:205285
x1,115:16116017,32584437
x1,115:16662152,32584437
x1,115:17517763,32584437
k1,115:17723048,32584437:205285
x1,115:18087138,32584437
x1,115:18396614,32584437
x1,115:20111475,32584437
k1,115:20316760,32584437:205285
x1,115:21665712,32584437
k1,115:21870997,32584437:205285
x1,115:22999674,32584437
k1,115:23204959,32584437:205285
x1,115:24060570,32584437
x1,115:24479272,32584437
k1,115:24684544,32584437:205272
x1,115:25558360,32584437
x1,115:26413971,32584437
k1,115:26619256,32584437:205285
x1,115:27966388,32584437
x1,115:28203046,32584437
x1,115:29076862,32584437
k1,115:29282147,32584437:205285
x1,115:30594691,32584437
x1,115:31614142,32584437
k1,115:31614142,32584437:0
)
(1,116:8865054,33370869:22749088,455111,127431
x1,116:9848096,33370869
x1,116:10396050,33370869
x1,116:10905776,33370869
x1,116:11928866,33370869
k1,115:12171062,33370869:242196
x1,115:13081286,33370869
k1,115:13323483,33370869:242197
x1,115:14583232,33370869
x1,115:15711911,33370869
k1,115:15954107,33370869:242196
x1,115:17009968,33370869
k1,115:17252164,33370869:242196
x1,115:18442737,33370869
k1,115:18684934,33370869:242197
x1,115:19376705,33370869
x1,115:19831816,33370869
k1,115:20074012,33370869:242196
x1,115:21311918,33370869
x1,115:21639599,33370869
k1,115:21881795,33370869:242196
x1,115:23594837,33370869
x1,115:23940723,33370869
x1,115:25069401,33370869
k1,115:25311597,33370869:242196
x1,115:25897781,33370869
x1,115:27030100,33370869
x1,115:28231596,33370869
x1,115:28726757,33370869
k1,115:28968954,33370869:242197
x1,115:30188656,33370869
x1,115:30461722,33370869
k1,115:30703918,33370869:242196
x1,115:31614142,33370869
k1,115:31614142,33370869:0
)
(1,116:8865054,34157301:22749088,455111,127431
x1,116:9649668,34157301
x1,116:10195803,34157301
x1,116:11051414,34157301
k1,115:11289671,34157301:238257
x1,115:12638623,34157301
k1,115:12876881,34157301:238258
x1,115:14287730,34157301
k1,115:14525987,34157301:238257
x1,115:15838531,34157301
x1,115:17116485,34157301
k1,115:17354743,34157301:238258
x1,115:18230378,34157301
k1,115:18468635,34157301:238257
x1,115:19506292,34157301
x1,115:20325493,34157301
k1,115:20563751,34157301:238258
x1,115:21146295,34157301
k1,115:21384552,34157301:238257
x1,115:21748642,34157301
x1,115:22058118,34157301
k1,115:22296376,34157301:238258
x1,115:23608920,34157301
k1,115:23847177,34157301:238257
x1,115:24393312,34157301
k1,115:24631570,34157301:238258
x1,115:25796657,34157301
x1,115:27327654,34157301
k1,115:27565911,34157301:238257
x1,115:28297730,34157301
x1,115:29717678,34157301
k1,115:29955936,34157301:238258
x1,115:30429252,34157301
x1,115:30702319,34157301
k1,115:30940576,34157301:238257
x1,115:31304666,34157301
x1,115:31614142,34157301
k1,115:31614142,34157301:0
)
(1,116:8865054,34943733:22749088,455111,127431
x1,116:10286824,34943733
k1,115:10443999,34943733:157175
x1,115:11356043,34943733
x1,115:12561178,34943733
k1,115:12718354,34943733:157176
x1,115:13573965,34943733
x1,115:13992667,34943733
k1,115:14149781,34943733:157114
x1,115:14590329,34943733
k1,115:14747505,34943733:157176
$1,115:14747505,34943733
(1,115:14747505,34943733:1144015,447828,0
x1,115:15285221,34943733
x1,115:15837635,34943733
)
$1,115:15891520,34943733
x1,115:16109973,34943733
x1,115:18658600,34943733
k1,115:18815775,34943733:157175
x1,115:19871636,34943733
k1,115:20028811,34943733:157175
x1,115:21430557,34943733
x1,115:21849259,34943733
k1,115:22006374,34943733:157115
x1,115:22446922,34943733
k1,115:22604098,34943733:157176
x1,115:23150233,34943733
$1,115:23150233,34943733
x1,115:23606074,34943733
$1,115:23659959,34943733
x1,115:23878412,34943733
x1,115:26609084,34943733
k1,115:26766259,34943733:157175
x1,115:27367007,34943733
k1,115:27524182,34943733:157175
x1,115:29018770,34943733
k1,115:29175946,34943733:157176
x1,115:29649262,34943733
x1,115:31020059,34943733
k1,115:31177234,34943733:157175
x1,115:31614142,34943733
k1,115:31614142,34943733:0
)
(1,116:8865054,35730165:22749088,455111,127431
x1,116:9305602,35730165
k1,115:9547402,35730165:241800
x1,115:10530444,35730165
x1,115:11313236,35730165
x1,115:12844233,35730165
k1,115:13086032,35730165:241799
x1,115:14287529,35730165
k1,115:14529329,35730165:241800
x1,115:15989327,35730165
k1,115:16231127,35730165:241800
x1,115:17543671,35730165
x1,115:18821625,35730165
k1,115:19063424,35730165:241799
x1,115:19755195,35730165
x1,115:20738238,35730165
k1,115:20980038,35730165:241800
x1,115:21671809,35730165
k1,115:21913609,35730165:241800
x1,115:22277699,35730165
x1,115:25299646,35730165
x1,115:26573960,35730165
k1,115:26815759,35730165:241799
x1,115:27325485,35730165
x1,115:27980847,35730165
x1,115:30025211,35730165
k1,115:30267011,35730165:241800
x1,115:31049803,35730165
x1,115:31614142,35730165
k1,116:31614142,35730165:0
)
(1,116:8865054,36516597:22749088,455111,127431
x1,116:9413008,36516597
x1,116:10323232,36516597
x1,116:11495599,36516597
k1,115:11788099,36516597:292500
x1,115:13246277,36516597
k1,115:13538778,36516597:292501
x1,115:14175935,36516597
x1,115:14871346,36516597
k1,115:15163846,36516597:292500
x1,115:15709981,36516597
x1,115:16055867,36516597
x1,115:17135390,36516597
k1,115:17427891,36516597:292501
x1,115:19144573,36516597
x1,115:20131255,36516597
k1,115:20423755,36516597:292500
x1,115:21625252,36516597
k1,115:21917753,36516597:292501
x1,115:22793388,36516597
k1,115:23085888,36516597:292500
x1,115:23632023,36516597
k1,115:23924524,36516597:292501
x1,115:25164249,36516597
x1,115:26183699,36516597
k1,115:26476199,36516597:292500
x1,115:26767470,36516597
x1,115:27313605,36516597
x1,115:28442282,36516597
x1,115:28678940,36516597
k1,115:28971441,36516597:292501
x1,115:29756055,36516597
k1,115:30048555,36516597:292500
x1,115:31286461,36516597
x1,115:31614142,36516597
k1,115:31614142,36516597:0
)
(1,116:8865054,37303029:22749088,455111,127430
x1,116:9411189,37303029
x1,116:11639416,37303029
k1,115:11866386,37303029:226970
x1,115:12995063,37303029
k1,115:13222034,37303029:226971
x1,115:14827668,37303029
x1,115:15574052,37303029
x1,115:16702729,37303029
x1,115:17541956,37303029
k1,115:17768926,37303029:226970
x1,115:19170672,37303029
x1,115:19807827,37303029
x1,115:20921942,37303029
x1,115:21710194,37303029
k1,115:21937164,37303029:226970
x1,115:22556116,37303029
x1,115:23102251,37303029
x1,115:24285542,37303029
k1,115:24512512,37303029:226970
x1,115:25972510,37303029
k1,115:26199481,37303029:226971
x1,115:27916163,37303029
x1,115:28902845,37303029
k1,115:29129815,37303029:226970
x1,115:30185676,37303029
k1,115:30412646,37303029:226970
x1,115:31341076,37303029
x1,115:31614142,37303029
k1,115:31614142,37303029:0
)
(1,116:8865054,38089461:22749088,491520,163840
x1,116:9411189,38089461
x1,115:9975528,38089461
k1,115:10180223,38089461:204695
x1,115:10799175,38089461
x1,115:12146307,38089461
x1,115:12382965,38089461
k1,115:12587659,38089461:204694
x1,115:12951749,38089461
x1,115:13916588,38089461
k1,115:14121283,38089461:204695
x1,115:15031507,38089461
x1,115:15359188,38089461
x1,115:16162005,38089461
x1,115:16344050,38089461
x1,115:17145047,38089461
k1,115:17349742,38089461:204695
x1,115:18769692,38089461
k1,115:18974386,38089461:204694
x1,115:20139474,38089461
k1,115:20344169,38089461:204695
x1,115:21656713,38089461
x1,115:21984394,38089461
x1,115:22639756,38089461
x1,115:24023298,38089461
k1,115:24227993,38089461:204695
x1,115:25283854,38089461
k1,115:25488549,38089461:204695
x1,115:26325954,38089461
x1,115:26671839,38089461
x1,115:27217974,38089461
x1,115:28018971,38089461
k1,115:28223665,38089461:204694
x1,115:29643615,38089461
k1,115:29848310,38089461:204695
x1,115:30758533,38089461
x1,115:31614142,38089461
k1,116:31614142,38089461:0
)
(1,116:8865054,38875893:22749088,491520,163840
x1,116:9156325,38875893
x1,116:11723157,38875893
k1,115:11968830,38875893:245673
x1,115:12624191,38875893
x1,115:14011373,38875893
k1,115:14257045,38875893:245672
x1,115:14857793,38875893
k1,115:15103466,38875893:245673
x1,115:16051920,38875893
k1,115:16297592,38875893:245672
x1,115:17246046,38875893
x1,115:18502154,38875893
k1,115:18747827,38875893:245673
x1,115:19532441,38875893
k1,115:19778113,38875893:245672
x1,115:20651929,38875893
x1,115:21507540,38875893
k1,115:21753213,38875893:245673
x1,115:23100345,38875893
x1,115:23337003,38875893
x1,115:24392864,38875893
k1,115:24638536,38875893:245672
x1,115:25111852,38875893
x1,115:25384918,38875893
k1,115:25630591,38875893:245673
x1,115:26544455,38875893
k1,115:26790127,38875893:245672
x1,115:27700351,38875893
k1,115:27946024,38875893:245673
x1,115:29639043,38875893
k1,115:29884715,38875893:245672
x1,115:30758531,38875893
x1,115:31614142,38875893
k1,115:31614142,38875893:0
)
(1,116:8865054,39662325:22749088,491520,163840
x1,116:10212186,39662325
x1,115:10996798,39662325
k1,115:11215943,39662325:219145
x1,115:12089759,39662325
k1,115:12308907,39662325:219148
x1,115:13586861,39662325
k1,115:13806006,39662325:219145
x1,115:14534186,39662325
x1,115:15371592,39662325
x1,115:16208998,39662325
x1,115:16573088,39662325
x1,115:17137427,39662325
x1,115:18266106,39662325
k1,115:18485251,39662325:219145
x1,115:18958567,39662325
x1,115:19632133,39662325
k1,115:19851277,39662325:219144
x1,115:20761501,39662325
k1,115:20980646,39662325:219145
x1,115:22236756,39662325
x1,115:23092367,39662325
k1,115:23311512,39662325:219145
x1,115:24840689,39662325
x1,115:25077347,39662325
x1,115:25951163,39662325
k1,115:26170307,39662325:219144
x1,115:27517439,39662325
x1,115:27881529,39662325
x1,115:28191005,39662325
x1,115:28627913,39662325
x1,115:29756592,39662325
k1,115:29975737,39662325:219145
x1,115:31286461,39662325
x1,115:31614142,39662325
k1,115:31614142,39662325:0
)
(1,116:8865054,40448757:22749088,455111,127431
x1,116:9920915,40448757
g1,115:10139368,40448757
x1,115:10576276,40448757
g1,115:10794729,40448757
x1,115:11158819,40448757
x1,115:11468295,40448757
x1,115:12928295,40448757
g1,115:13146748,40448757
x1,115:13729292,40448757
g1,115:13947745,40448757
x1,115:14857969,40448757
g1,115:15076422,40448757
x1,115:16682056,40448757
x1,115:17428440,40448757
x1,115:18557117,40448757
x1,115:19396344,40448757
g1,115:19614797,40448757
x1,115:20488613,40448757
x1,115:21344224,40448757
g1,115:21562677,40448757
x1,115:22545719,40448757
x1,115:22909809,40448757
x1,115:24134969,40448757
k1,116:31614142,40448757:7479173
g1,116:31614142,40448757
)
(1,119:8865054,41248900:22749088,491520,163840
h1,117:8865054,41248900:983040,0,0
x1,117:10803829,41248900
k1,117:10998607,41248900:194778
$1,117:10998607,41248900
x1,117:11400470,41248900
$1,117:11438243,41248900
k1,117:11633021,41248900:194778
x1,117:11997111,41248900
x1,117:12306587,41248900
k1,117:12501365,41248900:194778
x1,117:12829046,41248900
k1,117:13023824,41248900:194778
x1,117:13828461,41248900
k1,117:14023239,41248900:194778
x1,117:14551170,41248900
k1,117:14745948,41248900:194778
x1,117:15659812,41248900
x1,117:17392876,41248900
k1,117:17587654,41248900:194778
x1,117:19371694,41248900
x1,117:20500372,41248900
x1,117:20737030,41248900
k1,117:20931808,41248900:194778
x1,117:21514352,41248900
k1,117:21709130,41248900:194778
x1,117:22073220,41248900
x1,117:22419106,41248900
x1,117:23930079,41248900
k1,117:24124857,41248900:194778
x1,117:24470743,41248900
x1,117:26624333,41248900
k1,117:26819111,41248900:194778
x1,117:27365246,41248900
k1,117:27560024,41248900:194778
x1,117:29167479,41248900
k1,117:29362257,41248900:194778
x1,117:29890188,41248900
k1,117:30084966,41248900:194778
x1,117:30940577,41248900
x1,117:31614142,41248900
k1,117:31614142,41248900:0
)
(1,119:8865054,42035332:22749088,491520,163840
x1,119:9451238,42035332
k1,117:9699393,42035332:248155
x1,117:10900890,42035332
k1,117:11149045,42035332:248155
x1,117:12059269,42035332
k1,117:12307424,42035332:248155
x1,117:13112061,42035332
k1,117:13360216,42035332:248155
x1,117:13800764,42035332
k1,117:14048920,42035332:248156
x1,117:15763781,42035332
k1,117:16011936,42035332:248155
x1,117:17652160,42035332
k1,117:17900315,42035332:248155
x1,117:20339717,42035332
k1,117:20587872,42035332:248155
x1,117:21643733,42035332
k1,117:21891888,42035332:248155
x1,117:22620067,42035332
k1,117:22868222,42035332:248155
$1,117:22868222,42035332
x1,117:23394785,42035332
k1,117:23697779,42035332:231543
x1,117:24389550,42035332
k1,117:24621093,42035332:231543
x1,117:25205001,42035332
x1,117:26080181,42035332
$1,117:26080181,42035332
x1,117:26262226,42035332
k1,117:26510381,42035332:248155
x1,117:27365992,42035332
k1,117:27614147,42035332:248155
x1,117:28225448,42035332
x1,117:30268700,42035332
k1,117:30579023,42035332:248155
$1,117:30579023,42035332
x1,117:30925439,42035332
$1,117:30925439,42035332
k1,117:31173594,42035332:248155
x1,117:31614142,42035332
k1,117:31614142,42035332:0
)
(1,119:8865054,42821764:22749088,491520,163840
x1,119:9192735,42821764
k1,117:9436636,42821764:243901
x1,117:10892995,42821764
k1,117:11136897,42821764:243902
$1,117:11136897,42821764
x1,117:11812510,42821764
(1,117:11812510,42920067:317040,197518,0
x1,117:12096782,42920067
)
x1,117:12311595,42821764
k1,117:12420819,42821764:109224
x1,117:12704430,42821764
(1,117:12704430,42920067:317040,197518,0
x1,117:12988702,42920067
)
x1,117:13276333,42821764
$1,117:13276333,42821764
k1,117:13520234,42821764:243901
x1,117:14794548,42821764
k1,117:15038449,42821764:243901
$1,117:15038449,42821764
x1,117:15459199,42821764
(1,117:15459199,42920067:317040,197518,0
x1,117:15743471,42920067
)
k1,117:16000693,42821764:224454
x1,117:16510419,42821764
k1,117:16734872,42821764:224453
x1,117:17136735,42821764
$1,117:17174508,42821764
k1,117:17418409,42821764:243901
x1,117:18474270,42821764
k1,117:18718171,42821764:243901
$1,117:18718171,42821764
x1,117:19001782,42821764
(1,117:19001782,42920067:317040,197518,0
x1,117:19286054,42920067
)
k1,117:19543275,42821764:224453
x1,117:19980183,42821764
k1,117:20204637,42821764:224454
x1,117:20606500,42821764
$1,117:20644273,42821764
k1,117:20888174,42821764:243901
x1,117:22564805,42821764
k1,117:22808706,42821764:243901
$1,117:22808706,42821764
x1,117:23229456,42821764
(1,117:23229456,42920067:317040,197518,0
x1,117:23513728,42920067
)
$1,117:23546496,42821764
k1,117:23790398,42821764:243902
x1,117:25942167,42821764
k1,117:26186068,42821764:243901
x1,117:27096292,42821764
k1,117:27340193,42821764:243901
x1,117:28144830,42821764
k1,117:28388732,42821764:243902
x1,117:28916663,42821764
k1,117:29160564,42821764:243901
x1,117:29771865,42821764
x1,117:31614142,42821764
k1,119:31614142,42821764:0
)
(1,119:8865054,43608196:22749088,455111,127431
x1,119:9920915,43608196
g1,117:10139368,43608196
$1,117:10139368,43608196
x1,117:10422979,43608196
(1,117:10422979,43706499:317040,197518,0
x1,117:10707251,43706499
)
$1,117:10740019,43608196
g1,117:10958472,43608196
x1,117:11399020,43608196
g1,117:11617473,43608196
x1,117:12527697,43608196
g1,117:12746150,43608196
x1,117:13047613,43608196
x1,117:15892588,43608196
g1,117:16111041,43608196
x1,117:17066776,43608196
g1,118:17285229,43608196
$1,118:17285229,43608196
x1,118:17573315,43608196
$1,118:17624741,43608196
g1,118:17843194,43608196
x1,118:18207284,43608196
x1,118:18516760,43608196
g1,118:18735213,43608196
x1,118:19062894,43608196
g1,118:19281347,43608196
x1,118:20085984,43608196
g1,118:20304437,43608196
x1,118:20832368,43608196
g1,118:21050821,43608196
x1,118:23528452,43608196
x1,118:24205658,43608196
k1,119:31614142,43608196:7408484
g1,119:31614142,43608196
)
]
h1,127:8865054,45574276:22749088,0,0
]
]
!41490
}3
!10
{4
[1,156:4736286,45574276:26877856,40837990,0
[1,156:8865054,45574276:22749088,39789414,0
[1,156:8865054,6571294:22749088,786432,0
(1,156:8865054,6571294:22749088,409600,0
(1,156:8865054,6571294:0,380108,0
x1,156:9168156,6571294
k1,156:8865054,6571294:-303102
)
g1,156:11039271,6571294
(1,53:11039271,6571294:3599721,409600,0
x1,53:11683340,6571294
g1,53:11885408,6571294
x1,53:13089577,6571294
g1,53:13291645,6571294
x1,53:13797042,6571294
g1,53:13999110,6571294
x1,53:14638992,6571294
)
k1,156:31614142,6571294:16975150
)
]
[1,156:8865054,43608196:22749088,35988326,0
[1,135:8865054,16617088:22749088,8997218,0
(1,133:8865054,14388864:22749088,6768994,0
g1,133:8865054,14388864
h1,130:8865054,14388864:0,0,0
(1,130:8865054,14388864:24490738,6768994,0
(1,130:8865054,14388864:24490738,6768994,0
(1,130:8865054,14388864:24490798,6769012,0
(1,130:8865054,14388864:24490798,6769012,0
(1,130:8865054,14388864:0,6769012,0
(1,130:8865054,14388864:0,11281572,0
(1,130:8865054,14388864:40817582,11281572,0
)
k1,130:8865052,14388864:-40817584
)
)
g1,130:33355852,14388864
)
)
)
)
g1,133:33355792,14388864
g1,133:33355792,14388864
)
(1,133:8865054,15765120:22749088,442368,147456
h1,133:8865054,15765120:0,0,0
x1,133:10040409,15765120
x1,133:10699608,15765120
k1,133:10961928,15765120:262320
x1,133:12006173,15765120
k1,133:12268493,15765120:262320
x1,133:13517947,15765120
x1,133:14310745,15765120
k1,133:14573065,15765120:262320
x1,133:16155931,15765120
x1,133:16694779,15765120
k1,133:16957099,15765120:262320
x1,133:19218485,15765120
k1,133:19480806,15765120:262321
x1,133:19817586,15765120
x1,133:20339822,15765120
x1,133:20760797,15765120
x1,133:21620040,15765120
k1,133:21882360,15765120:262320
x1,133:24174056,15765120
x1,133:24632077,15765120
k1,133:24894397,15765120:262320
x1,133:25704261,15765120
k1,133:25966581,15765120:262320
x1,133:28189783,15765120
k1,133:28452103,15765120:262320
x1,133:29868398,15765120
k1,133:30130718,15765120:262320
x1,133:31614142,15765120
k1,133:31614142,15765120:0
)
(1,133:8865054,16486016:22749088,409600,131072
x1,133:10786292,16486016
g1,133:10988360,16486016
$1,133:10988360,16486016
x1,133:12536630,16486016
g1,133:12536630,16486016
x1,133:12846284,16486016
g1,133:12846284,16486016
x1,133:13155938,16486016
g1,133:13155938,16486016
x1,133:13465592,16486016
g1,133:13465592,16486016
x1,133:15323516,16486016
g1,133:15323516,16486016
x1,133:15633170,16486016
g1,133:15633170,16486016
x1,133:16562132,16486016
g1,133:16562132,16486016
x1,133:16871786,16486016
g1,133:16871786,16486016
x1,133:19349018,16486016
(1,133:19349018,16551551:32768,0,0
)
x1,133:20001094,16486016
g1,133:20001094,16486016
x1,133:20310748,16486016
g1,133:20310748,16486016
x1,133:22478326,16486016
g1,133:22478326,16486016
x1,133:22787980,16486016
g1,133:22787980,16486016
x1,133:24645904,16486016
g1,133:24645904,16486016
x1,133:24955558,16486016
g1,133:24955558,16486016
x1,133:25884520,16486016
$1,133:25884520,16486016
k1,133:31614142,16486016:5729622
g1,133:31614142,16486016
)
]
(1,127:8865054,18822268:22749088,491520,163840
h1,120:8865054,18822268:983040,0,0
x1,120:10339615,18822268
k1,120:10543593,18822268:203978
x1,120:11674092,18822268
k1,120:11878085,18822268:203993
$1,120:11878085,18822268
x1,120:12534811,18822268
x1,120:12718220,18822268
k1,120:12827444,18822268:109224
x1,120:13115530,18822268
x1,120:13421819,18822268
$1,120:13421819,18822268
k1,120:13625812,18822268:203993
x1,120:14066360,18822268
k1,120:14270353,18822268:203993
x1,120:15908756,18822268
k1,120:16112749,18822268:203993
x1,120:16440430,18822268
k1,120:16644422,18822268:203992
x1,120:18453205,18822268
k1,120:18674373,18822268:221168
x1,120:20935348,18822268
x1,120:21203314,18822268
x1,120:21504777,18822268
k1,120:21725945,18822268:221168
x1,120:22337246,18822268
x1,120:25837573,18822268
k1,120:26058741,18822268:221168
x1,120:26536058,18822268
x1,120:29023132,18822268
k1,120:29244300,18822268:221168
x1,120:31614142,18822268
k1,120:31614142,18822268:0
)
(1,127:8865054,19608700:22749088,491520,163840
x1,127:10771064,19608700
k1,120:11069914,19608700:298850
x1,120:12052956,19608700
k1,120:12351806,19608700:298850
x1,120:12715896,19608700
x1,120:13025372,19608700
k1,120:13324222,19608700:298850
x1,120:16113149,19608700
k1,120:16412000,19608700:298851
x1,120:17686314,19608700
k1,120:17985164,19608700:298850
x1,120:18472312,19608700
x1,120:18731904,19608700
x1,120:20775156,19608700
k1,120:21083592,19608700:308436
x1,120:22609116,19608700
k1,120:22917553,19608700:308437
x1,120:24796241,19608700
k1,120:25119302,19608700:298850
x1,120:26320799,19608700
k1,120:26619649,19608700:298850
x1,120:28993511,19608700
x1,120:29230169,19608700
k1,120:29529019,19608700:298850
x1,120:30818615,19608700
x1,120:31614142,19608700
k1,127:31614142,19608700:0
)
(1,127:8865054,20395132:22749088,491520,163840
x1,127:10905776,20395132
k1,120:11229139,20395132:323363
x1,120:12285000,20395132
k1,120:12608363,20395132:323363
x1,120:14316655,20395132
k1,120:14710559,20395132:323363
x1,120:16132329,20395132
k1,120:16455692,20395132:323363
x1,120:18900554,20395132
k1,120:19223918,20395132:323364
x1,120:19588008,20395132
x1,120:20152347,20395132
x1,120:20607458,20395132
x1,120:21535885,20395132
k1,120:21859248,20395132:323363
x1,120:24447925,20395132
x1,120:24943086,20395132
k1,120:25266449,20395132:323363
x1,120:26362357,20395132
k1,121:26685720,20395132:323363
x1,121:28535296,20395132
k1,121:28858659,20395132:323363
x1,121:29186340,20395132
h1,121:29186340,20395132:0,0,0
x1,121:29623248,20395132
k1,121:29946611,20395132:323363
x1,121:30738507,20395132
x1,121:31614142,20395132
k1,121:31614142,20395132:0
)
(1,127:8865054,21181564:22749088,455111,127431
x1,127:9884505,21181564
k1,121:10117891,21181564:233386
x1,121:10664026,21181564
k1,121:10897411,21181564:233385
x1,121:11589182,21181564
k1,121:11822568,21181564:233386
x1,121:12914837,21181564
k1,121:13148208,21181564:233371
x1,121:15194390,21181564
x1,121:16526959,21181564
k1,121:16760344,21181564:233385
x1,121:17342888,21181564
k1,121:17576274,21181564:233386
x1,121:18268045,21181564
k1,121:18501431,21181564:233386
x1,121:20979062,21181564
x1,121:21397765,21181564
k1,121:21631150,21181564:233385
x1,121:22058956,21181564
x1,121:22588706,21181564
k1,121:22822092,21181564:233386
x1,121:25352516,21181564
k1,121:25585902,21181564:233386
x1,121:27921536,21181564
k1,121:28154921,21181564:233385
x1,121:29065145,21181564
k1,121:29298531,21181564:233386
x1,121:31614142,21181564
k1,121:31614142,21181564:0
)
(1,127:8865054,21967996:22749088,455111,127431
x1,127:10396050,21967996
k1,121:10674638,21967996:278588
x1,121:11694089,21967996
k1,121:11972676,21967996:278587
x1,121:12518811,21967996
k1,121:12797399,21967996:278588
x1,121:14646975,21967996
k1,121:14925562,21967996:278587
x1,121:15253243,21967996
h1,121:15253243,21967996:0,0,0
x1,121:15435288,21967996
k1,121:15713876,21967996:278588
x1,121:16842553,21967996
k1,121:17121140,21967996:278587
x1,121:19569641,21967996
k1,121:19848229,21967996:278588
x1,121:20376160,21967996
k1,121:20654747,21967996:278587
x1,121:21564971,21967996
k1,121:21843559,21967996:278588
x1,121:24321190,21967996
x1,121:24557848,21967996
k1,121:24836435,21967996:278587
x1,121:25712070,21967996
k1,121:25990658,21967996:278588
x1,121:27994972,21967996
k1,121:28273559,21967996:278587
x1,121:30461739,21967996
k1,121:30740327,21967996:278588
x1,121:31614142,21967996
k1,121:31614142,21967996:0
)
(1,127:8865054,22754428:22749088,455111,127431
x1,127:10467049,22754428
x1,127:10794730,22754428
k1,121:11017603,22754428:222873
x1,121:12073464,22754428
k1,121:12296338,22754428:222874
x1,121:13115540,22754428
k1,121:13338413,22754428:222873
x1,121:13778961,22754428
k1,121:14001834,22754428:222873
x1,121:14675401,22754428
x1,121:14966673,22754428
x1,121:15294354,22754428
k1,121:15517228,22754428:222874
x1,121:16301842,22754428
k1,121:16524715,22754428:222873
x1,121:16888805,22754428
x1,121:18731099,22754428
k1,121:18953972,22754428:222873
x1,121:19536516,22754428
k1,121:19759390,22754428:222874
x1,121:20451161,22754428
k1,121:20674034,22754428:222873
x1,121:22425306,22754428
k1,121:22648179,22754428:222873
x1,121:23030474,22754428
k1,121:23253348,22754428:222874
x1,121:24747936,22754428
k1,121:24970809,22754428:222873
x1,121:27158989,22754428
k1,121:27381862,22754428:222873
x1,121:28073633,22754428
k1,121:28296507,22754428:222874
x1,121:29934911,22754428
x1,121:30262592,22754428
k1,121:30485465,22754428:222873
x1,121:31614142,22754428
k1,122:31614142,22754428:0
)
(1,127:8865054,23540860:22749088,455111,127431
x1,127:11817821,23540860
k1,122:12056060,23540860:238239
x1,122:12496608,23540860
k1,122:12734847,23540860:238239
x1,122:13554049,23540860
k1,122:13792288,23540860:238239
x1,122:14232836,23540860
k1,122:14471075,23540860:238239
x1,122:15144642,23540860
x1,122:15435914,23540860
x1,122:15763595,23540860
k1,122:16001834,23540860:238239
x1,122:16786448,23540860
k1,122:17024688,23540860:238240
x1,122:17388778,23540860
x1,122:19231072,23540860
k1,122:19469311,23540860:238239
x1,122:20051855,23540860
k1,122:20290094,23540860:238239
x1,122:21163909,23540860
k1,122:21402148,23540860:238239
x1,122:22822098,23540860
x1,122:23331824,23540860
k1,122:23570063,23540860:238239
x1,122:26211534,23540860
x1,122:26706695,23540860
k1,122:26944934,23540860:238239
x1,122:29318796,23540860
x1,122:29555454,23540860
k1,122:29793693,23540860:238239
x1,122:31614142,23540860
k1,122:31614142,23540860:0
)
(1,127:8865054,24327292:22749088,491520,163840
x1,127:11309916,24327292
k1,122:11541919,24327292:232003
x1,122:11906009,24327292
x1,122:12470348,24327292
x1,122:12925459,24327292
x1,122:13853886,24327292
k1,122:14085888,24327292:232002
x1,122:16674565,24327292
x1,122:17351771,24327292
k1,122:17583774,24327292:232003
x1,122:18020682,24327292
k1,123:18252684,24327292:232002
x1,123:18580365,24327292
k1,123:18812368,24327292:232003
x1,123:21659548,24327292
x1,123:22151069,24327292
k1,123:22383071,24327292:232002
x1,123:23005664,24327292
x1,123:23988707,24327292
x1,123:24518456,24327292
k1,123:24750459,24327292:232003
x1,123:26503549,24327292
k1,123:26735551,24327292:232002
x1,123:28009865,24327292
k1,123:28241868,24327292:232003
x1,123:28933639,24327292
k1,123:29165641,24327292:232002
x1,123:31614142,24327292
k1,123:31614142,24327292:0
)
(1,127:8865054,25113724:22749088,455111,127431
x1,127:9392985,25113724
k1,123:9697346,25113724:304361
x1,123:10607570,25113724
k1,123:10911930,25113724:304360
x1,123:13389561,25113724
x1,123:13808264,25113724
k1,123:14112625,25113724:304361
x1,123:15386939,25113724
k1,123:15691300,25113724:304361
x1,123:16346661,25113724
k1,123:16651021,25113724:304360
x1,123:17746931,25113724
k1,123:18051292,25113724:304361
x1,123:19804382,25113724
k1,123:20108743,25113724:304361
x1,123:21383057,25113724
k1,123:21687417,25113724:304360
x1,123:22382828,25113724
k1,123:22687189,25113724:304361
x1,123:25822001,25113724
k1,123:26126362,25113724:304361
x1,123:26617883,25113724
k1,124:26922157,25113724:304274
x1,124:27834201,25113724
k1,124:28138561,25113724:304360
x1,124:29158012,25113724
k1,124:29462373,25113724:304361
x1,124:31614142,25113724
k1,124:31614142,25113724:0
)
(1,127:8865054,25900156:22749088,491520,163840
x1,127:10066551,25900156
k1,124:10345339,25900156:278788
x1,124:12713742,25900156
k1,124:12992529,25900156:278787
x1,124:14266843,25900156
k1,124:14545631,25900156:278788
x1,124:15237402,25900156
k1,124:15516189,25900156:278787
x1,124:17964690,25900156
k1,124:18243478,25900156:278788
x1,124:20489909,25900156
k1,124:20768696,25900156:278787
x1,124:23941737,25900156
k1,124:24220525,25900156:278788
x1,124:25494839,25900156
k1,124:25773626,25900156:278787
x1,124:26683850,25900156
k1,124:26962638,25900156:278788
x1,124:29915405,25900156
k1,124:30194192,25900156:278787
x1,124:31614142,25900156
k1,124:31614142,25900156:0
)
(1,127:8865054,26686588:22749088,491520,163840
x1,127:9775278,26686588
k1,124:9998972,26686588:223694
x1,124:11129471,26686588
x1,124:12753311,26686588
k1,124:12977005,26686588:223694
x1,124:13996456,26686588
k1,124:14220150,26686588:223694
x1,124:14766285,26686588
k1,124:14989978,26686588:223693
x1,124:16839554,26686588
k1,124:17063248,26686588:223694
x1,124:17390929,26686588
h1,124:17390929,26686588:0,0,0
x1,124:17827837,26686588
k1,124:18051531,26686588:223694
x1,124:19329485,26686588
k1,125:19553179,26686588:223694
x1,125:21927041,26686588
x1,125:23620059,26686588
k1,125:23843753,26686588:223694
x1,125:24284301,26686588
k1,125:24507995,26686588:223694
x1,125:24835676,26686588
k1,125:25059369,26686588:223693
x1,125:25423459,26686588
x1,125:26115230,26686588
x1,125:26899842,26686588
x1,125:28540067,26686588
k1,125:28763761,26686588:223694
x1,125:29746804,26686588
k1,125:29970498,26686588:223694
x1,125:30407406,26686588
k1,125:30631100,26686588:223694
x1,125:31614142,26686588
k1,125:31614142,26686588:0
)
(1,127:8865054,27473020:22749088,491520,163840
x1,127:9229144,27473020
x1,125:9538620,27473020
k1,125:9757805,27473020:219185
x1,125:11345236,27473020
k1,125:11564420,27473020:219184
x1,125:15012350,27473020
k1,125:15231535,27473020:219185
x1,125:15777670,27473020
x1,125:16342009,27473020
k1,125:16561194,27473020:219185
x1,125:16888875,27473020
k1,125:17108060,27473020:219185
x1,125:19441875,27473020
k1,125:19661059,27473020:219184
x1,125:21301284,27473020
k1,125:21520469,27473020:219185
x1,125:21884559,27473020
x1,125:22212240,27473020
k1,125:22431425,27473020:219185
x1,125:22977560,27473020
x1,125:23798582,27473020
x1,125:25710054,27473020
k1,125:25929239,27473020:219185
x1,125:26256920,27473020
k1,125:26476104,27473020:219184
x1,125:28296554,27473020
x1,125:28842688,27473020
x1,125:29188574,27473020
x1,125:30610343,27473020
k1,125:30829528,27473020:219185
x1,125:31614142,27473020
k1,125:31614142,27473020:0
)
(1,127:8865054,28259452:22749088,455111,127431
x1,127:9502211,28259452
x1,125:10377846,28259452
k1,125:10614873,28259452:237027
x1,125:10978963,28259452
x1,125:11670734,28259452
x1,125:12455346,28259452
x1,125:13911704,28259452
k1,125:14148731,28259452:237027
x1,125:15426685,28259452
k1,126:15663712,28259452:237027
x1,126:17303937,28259452
k1,126:17540964,28259452:237027
x1,126:18524006,28259452
x1,126:19892983,28259452
k1,126:20130009,28259452:237026
x1,126:21040233,28259452
k1,126:21277260,28259452:237027
x1,126:22915663,28259452
k1,126:23152690,28259452:237027
x1,126:24463413,28259452
k1,126:24700440,28259452:237027
x1,126:25228371,28259452
k1,126:25465398,28259452:237027
x1,126:26157169,28259452
k1,126:26394196,28259452:237027
x1,126:28041703,28259452
k1,126:28278711,28259452:237008
x1,126:29334572,28259452
k1,126:29571599,28259452:237027
x1,126:31614142,28259452
k1,126:31614142,28259452:0
)
(1,127:8865054,29045884:22749088,491520,163840
x1,127:9392985,29045884
k1,126:9663952,29045884:270967
x1,126:10137268,29045884
x1,126:11923129,29045884
k1,126:12194096,29045884:270967
x1,126:13468410,29045884
k1,126:13739377,29045884:270967
x1,126:14649601,29045884
k1,126:14920569,29045884:270968
x1,126:15725206,29045884
k1,126:15996173,29045884:270967
$1,126:15996173,29045884
x1,126:16284259,29045884
$1,126:16335685,29045884
k1,126:16606652,29045884:270967
x1,126:17134583,29045884
k1,126:17405550,29045884:270967
x1,126:19120412,29045884
k1,126:19391379,29045884:270967
$1,126:19391379,29045884
x1,126:20066992,29045884
(1,126:20066992,29144187:317040,197518,0
x1,126:20351264,29144187
)
x1,126:20566077,29045884
k1,126:20675301,29045884:109224
x1,126:20958912,29045884
(1,126:20958912,29144187:317040,197518,0
x1,126:21243184,29144187
)
x1,126:21530815,29045884
$1,126:21530815,29045884
x1,126:21712860,29045884
k1,126:21983827,29045884:270967
x1,126:22420735,29045884
k1,126:22691702,29045884:270967
x1,126:23132250,29045884
k1,126:23403217,29045884:270967
x1,126:23767307,29045884
x1,126:25649650,29045884
k1,126:25920618,29045884:270968
x1,126:26503162,29045884
k1,126:26774129,29045884:270967
x1,126:28521759,29045884
k1,126:28792726,29045884:270967
x1,126:29702950,29045884
k1,126:29973917,29045884:270967
x1,126:31614142,29045884
k1,126:31614142,29045884:0
)
(1,127:8865054,29832316:22749088,455111,0
x1,127:11457371,29832316
g1,126:11675824,29832316
x1,126:12203755,29832316
g1,126:12422208,29832316
x1,126:13955025,29832316
k1,127:31614141,29832316:17659116
g1,127:31614141,29832316
)
(1,138:8865054,30647786:22749088,455111,127431
h1,137:8865054,30647786:983040,0,0
x1,137:10339615,30647786
g1,137:10558068,30647786
x1,137:10893028,30647786
x1,137:12785550,30647786
g1,137:13054278,30647786
x1,137:13494826,30647786
g1,137:13713279,30647786
x1,137:14040960,30647786
g1,137:14259413,30647786
x1,137:15972455,30647786
x1,137:16318341,30647786
x1,137:17447019,30647786
g1,137:17665472,30647786
x1,137:20585471,30647786
x1,137:20822129,30647786
g1,137:21040582,30647786
x1,137:21623126,30647786
g1,137:21841579,30647786
x1,137:22169260,30647786
g1,137:22387713,30647786
x1,137:23192350,30647786
g1,137:23410803,30647786
$1,137:23410803,30647786
x1,137:23812666,30647786
(1,137:23812666,30746089:475383,313481,0
x1,137:24241173,30746089
)
g1,137:24470089,30647786
x1,137:24979815,30647786
g1,137:25161855,30647786
x1,137:25563718,30647786
$1,137:25601491,30647786
x1,137:25783536,30647786
k1,138:31614142,30647786:5830606
g1,138:31614142,30647786
)
(1,140:16862783,32147655:6753631,491520,163840
x1,140:17354304,32147655
g1,140:17536344,32147655
x1,140:17718389,32147655
g1,140:17900429,32147655
x1,140:18302292,32147655
(1,140:18302292,32245958:475383,313481,0
x1,140:18730799,32245958
)
g1,140:18959715,32147655
x1,140:19615076,32147655
g1,140:19797116,32147655
x1,140:20124797,32147655
(1,140:20124797,32147655:3163936,455111,127431
(1,139:20124797,32147655:3163936,455111,127431
x1,139:20598113,32147655
x1,139:21637588,32147655
g1,139:21856041,32147655
x1,139:22283847,32147655
x1,139:23288733,32147655
)
)
x1,140:23616414,32147655
)
(1,142:8865054,33647523:22749088,455111,127431
x1,142:9465802,33647523
k1,141:9646592,33647523:180790
x1,141:10556816,33647523
k1,141:10737606,33647523:180790
x1,141:11957308,33647523
x1,141:13468280,33647523
k1,141:13649071,33647523:180791
x1,141:14122387,33647523
x1,141:14395453,33647523
k1,141:14576243,33647523:180790
x1,141:15490107,33647523
k1,141:15670897,33647523:180790
x1,141:16581121,33647523
k1,141:16761911,33647523:180790
x1,141:18369366,33647523
k1,141:18550156,33647523:180790
x1,141:20989559,33647523
x1,141:21317240,33647523
k1,141:21498030,33647523:180790
x1,141:22553891,33647523
k1,141:22734682,33647523:180791
x1,141:23426453,33647523
x1,141:25341566,33647523
x1,141:25669247,33647523
k1,141:25850037,33647523:180790
x1,141:26396172,33647523
x1,141:27472055,33647523
x1,141:30348365,33647523
x1,141:30475796,33647523
k1,141:30656586,33647523:180790
x1,141:31084392,33647523
x1,141:31614142,33647523
k1,141:31614142,33647523:0
)
(1,142:8865054,34433955:22749088,455111,127431
x1,142:11308096,34433955
x1,141:11635777,34433955
x1,141:11763208,34433955
k1,141:12026084,34433955:262876
x1,141:12499400,34433955
x1,141:12772466,34433955
k1,141:13035343,34433955:262877
x1,141:15991750,34433955
k1,141:16254626,34433955:262876
x1,141:16909987,34433955
x1,141:17929438,34433955
k1,141:18192315,34433955:262877
x1,141:19102539,34433955
k1,141:19365415,34433955:262876
x1,141:19729505,34433955
x1,141:21644618,34433955
k1,141:21907495,34433955:262877
x1,141:22271585,34433955
x1,141:22599266,34433955
k1,141:22862142,34433955:262876
x1,141:23772366,34433955
k1,141:24035243,34433955:262877
x1,141:24839880,34433955
k1,141:25102756,34433955:262876
x1,141:25630687,34433955
k1,141:25893564,34433955:262877
x1,141:28482241,34433955
x1,141:28977402,34433955
k1,141:29240278,34433955:262876
x1,141:31614142,34433955
k1,141:31614142,34433955:0
)
(1,142:8865054,35220387:22749088,455111,89110
x1,142:9775278,35220387
g1,141:9993731,35220387
x1,141:10467047,35220387
x1,141:11542930,35220387
x1,141:11888816,35220387
x1,141:13017494,35220387
g1,141:13235947,35220387
x1,141:14291808,35220387
g1,141:14510261,35220387
x1,141:15968439,35220387
g1,141:16186892,35220387
$1,141:16186892,35220387
x1,141:16678413,35220387
g1,141:16860453,35220387
x1,141:17370179,35220387
g1,141:17552219,35220387
x1,141:17954082,35220387
$1,141:17991855,35220387
x1,141:18173900,35220387
k1,142:31614142,35220387:13440242
g1,142:31614142,35220387
)
(1,148:8865054,36035858:22749088,455111,127431
h1,143:8865054,36035858:983040,0,0
x1,143:10294104,36035858
x1,143:12172807,36035858
k1,143:12415770,36035858:242963
$1,143:12415770,36035858
x1,143:12907291,36035858
$1,143:12907291,36035858
k1,143:13150254,36035858:242963
x1,143:13590802,36035858
k1,143:13833764,36035858:242962
x1,143:14135227,36035858
x1,143:16295715,36035858
k1,143:16587921,36035858:242963
x1,143:16970216,36035858
k1,143:17213179,36035858:242963
x1,143:17908590,36035858
k1,143:18151553,36035858:242963
x1,143:20263275,36035858
k1,143:20506238,36035858:242963
x1,143:20946786,36035858
k1,143:21189748,36035858:242962
$1,143:21189748,36035858
x1,143:21591611,36035858
$1,143:21629384,36035858
x1,143:21811429,36035858
k1,143:22054392,36035858:242963
x1,143:22727958,36035858
k1,144:22054392,36035858:-54614
x1,144:22964615,36035858
k1,144:23207578,36035858:242963
x1,144:23793762,36035858
x1,144:24121443,36035858
k1,144:24364406,36035858:242963
x1,144:25565903,36035858
k1,144:25808865,36035858:242962
x1,144:28357492,36035858
k1,144:28600455,36035858:242963
x1,144:28964545,36035858
x1,144:30879658,36035858
k1,144:31122621,36035858:242963
$1,144:31122621,36035858
x1,144:31614142,36035858
$1,144:31614142,36035858
k1,148:31614142,36035858:0
)
(1,148:8865054,36822290:22749088,455111,127431
x1,148:10961100,36822290
k1,144:11221674,36822290:206781
x1,144:11585764,36822290
x1,144:13500877,36822290
k1,144:13707657,36822290:206780
$1,144:13707657,36822290
x1,144:14204753,36822290
$1,144:14237634,36822290
k1,144:14444415,36822290:206781
x1,144:14826710,36822290
k1,144:15033491,36822290:206781
x1,144:15397581,36822290
x1,144:17571197,36822290
k1,144:17777978,36822290:206781
$1,144:17777978,36822290
x1,144:18269499,36822290
$1,144:18269499,36822290
k1,144:18476279,36822290:206780
x1,144:19532140,36822290
k1,144:19738921,36822290:206781
$1,144:19738921,36822290
x1,144:20236017,36822290
$1,144:20268898,36822290
k1,144:20475679,36822290:206781
x1,144:21970266,36822290
k1,144:22177046,36822290:206780
x1,144:22868817,36822290
k1,144:23075598,36822290:206781
x1,144:23421484,36822290
x1,144:24808665,36822290
k1,144:25015446,36822290:206781
x1,144:27389310,36822290
k1,144:27596091,36822290:206781
x1,144:28178635,36822290
k1,144:28385415,36822290:206780
x1,144:29295639,36822290
k1,144:29502420,36822290:206781
x1,144:31614142,36822290
k1,144:31614142,36822290:0
)
(1,148:8865054,37608722:22749088,455111,127431
x1,148:9392985,37608722
k1,144:9677762,37608722:284777
$1,144:9677762,37608722
x1,144:10174858,37608722
$1,144:10207739,37608722
x1,144:10389784,37608722
k1,144:10674561,37608722:284777
x1,144:13405233,37608722
k1,145:13690010,37608722:284777
x1,145:14054100,37608722
x1,145:15969213,37608722
k1,145:16253990,37608722:284777
$1,145:16253990,37608722
x1,145:16745511,37608722
$1,145:16745511,37608722
k1,145:17030288,37608722:284777
x1,145:17700208,37608722
x1,145:18236142,37608722
k1,145:18531631,37608722:295489
x1,145:19452770,37608722
k1,145:19748260,37608722:295490
x1,145:21576338,37608722
k1,145:21928836,37608722:284777
$1,145:21928836,37608722
x1,145:22425932,37608722
$1,145:22458813,37608722
k1,145:22743590,37608722:284777
x1,145:25625358,37608722
k1,145:25910135,37608722:284777
x1,145:26929586,37608722
k1,145:27214363,37608722:284777
x1,145:27596658,37608722
k1,145:27881435,37608722:284777
x1,145:28791659,37608722
k1,145:29076436,37608722:284777
x1,145:29440526,37608722
x1,145:31614142,37608722
k1,145:31614142,37608722:0
)
(1,148:8865054,38395154:22749088,455111,127431
x1,148:11164279,38395154
k1,145:11400195,38395154:235916
x1,145:12091966,38395154
k1,145:12327883,38395154:235917
x1,145:12910427,38395154
k1,145:13146343,38395154:235916
x1,145:14460706,38395154
k1,145:14696623,38395154:235917
x1,145:15679665,38395154
k1,145:15915581,38395154:235916
x1,145:18504258,38395154
x1,145:18740916,38395154
k1,145:18976833,38395154:235917
x1,145:19522968,38395154
k1,145:19758884,38395154:235916
x1,145:20669108,38395154
k1,145:20905024,38395154:235916
x1,145:23016746,38395154
k1,145:23252663,38395154:235917
x1,145:23780594,38395154
k1,145:24016510,38395154:235916
$1,145:24016510,38395154
x1,145:24513606,38395154
$1,145:24546487,38395154
x1,145:24728532,38395154
k1,145:24964449,38395154:235917
x1,145:27695121,38395154
k1,146:27931037,38395154:235916
x1,146:28295127,38395154
x1,146:30210240,38395154
k1,146:30446157,38395154:235917
$1,146:30446157,38395154
x1,146:30937678,38395154
$1,146:30937678,38395154
k1,146:31173594,38395154:235916
x1,146:31614142,38395154
k1,146:31614142,38395154:0
)
(1,148:8865054,39181586:22749088,455111,127431
x1,148:9166517,39181586
x1,146:11678713,39181586
g1,146:11959334,39181586
x1,146:12341629,39181586
g1,146:12560082,39181586
x1,146:13470306,39181586
g1,147:13688759,39181586
x1,147:14908461,39181586
x1,147:16237388,39181586
g1,147:16455841,39181586
x1,147:18134295,39181586
k1,148:31614142,39181586:13479847
g1,148:31614142,39181586
)
(1,150:9979166,40608459:21634976,491520,163840
(1,149:9979166,40608459:0,422343,0
g1,149:9979166,40608459
g1,149:9192734,40608459
g1,149:8865054,40608459
(1,149:8865054,40608459:786432,422343,0
k1,149:9651486,40608459:786432
(1,149:9651486,40608459:0,422343,0
k1,149:9141760,40608459:-509726
x1,149:9651486,40608459
)
)
g1,149:9979166,40608459
)
$1,149:9979166,40608459
x1,149:10650456,40608459
g1,149:10832496,40608459
x1,149:11269404,40608459
g1,149:11451444,40608459
x1,149:11853307,40608459
g1,149:12073120,40608459
x1,149:12255165,40608459
g1,149:12437205,40608459
x1,149:13745652,40608459
g1,149:13927692,40608459
x1,149:14437418,40608459
g1,149:14619458,40608459
x1,149:16364813,40608459
$1,149:16364813,40608459
k1,150:31614142,40608459:15249329
g1,150:31614142,40608459
)
(1,151:9979166,41423929:21634976,491520,163840
(1,150:9979166,41423929:0,422343,0
g1,150:9979166,41423929
g1,150:9192734,41423929
g1,150:8865054,41423929
(1,150:8865054,41423929:786432,422343,0
k1,150:9651486,41423929:786432
(1,150:9651486,41423929:0,422343,0
k1,150:9141760,41423929:-509726
x1,150:9651486,41423929
)
)
g1,150:9979166,41423929
)
$1,150:9979166,41423929
x1,150:10689672,41423929
g1,150:10871712,41423929
x1,150:11381438,41423929
g1,150:11563478,41423929
x1,150:12239091,41423929
(1,150:12239091,41522232:317040,197518,0
x1,150:12523363,41522232
)
x1,150:12738176,41423929
g1,150:12847400,41423929
x1,150:13131011,41423929
(1,150:13131011,41522232:317040,197518,0
x1,150:13415283,41522232
)
x1,150:13702914,41423929
g1,150:13884954,41423929
x1,150:14321862,41423929
g1,150:14503902,41423929
x1,150:14791988,41423929
g1,150:15025454,41423929
x1,150:15207499,41423929
g1,150:15389539,41423929
(1,150:15389539,41423929:12596497,491520,163840
(1,150:15389539,41423929:254863,491520,163840
x1,150:15644402,41423929
)
(1,150:15644402,41423929:7042427,491520,163840
(1,150:15644402,41423929:254863,491520,163840
x1,150:15899265,41423929
)
x1,150:16593083,41423929
g1,150:16775123,41423929
x1,150:17212031,41423929
g1,150:17394071,41423929
x1,150:17814821,41423929
(1,150:17814821,41522232:317040,197518,0
x1,150:18099093,41522232
)
g1,150:18313901,41423929
x1,150:18495946,41423929
g1,150:18677986,41423929
x1,150:20008961,41423929
g1,150:20191001,41423929
x1,150:20700727,41423929
g1,150:20882767,41423929
(1,150:20882767,41423929:1549199,447828,0
(1,150:20882767,41423929:1549199,447828,0
g1,150:21101220,41423929
x1,150:21574536,41423929
x1,150:22431966,41423929
)
)
(1,150:22431966,41423929:254863,491520,163840
x1,150:22686829,41423929
)
)
g1,150:22868869,41423929
x1,150:23524230,41423929
g1,150:23706270,41423929
x1,150:24736265,41423929
(1,150:24736265,41522232:317040,197518,0
x1,150:25020537,41522232
)
x1,150:25308168,41423929
g1,150:25490208,41423929
x1,150:25999934,41423929
g1,150:26181974,41423929
(1,150:26181974,41423929:1549199,447828,0
(1,150:26181974,41423929:1549199,447828,0
g1,150:26400427,41423929
x1,150:26873743,41423929
x1,150:27731173,41423929
)
)
(1,150:27731173,41423929:254863,491520,163840
x1,150:27986036,41423929
)
)
$1,150:27986036,41423929
k1,151:31614142,41423929:3628106
g1,151:31614142,41423929
)
(1,156:8865054,42821764:22749088,491520,163840
x1,156:9538620,42821764
x1,152:9775277,42821764
k1,152:10006004,42821764:230727
x1,152:10661365,42821764
x1,152:11899270,42821764
k1,152:12129998,42821764:230728
x1,152:13040222,42821764
k1,152:13270949,42821764:230727
x1,152:13635039,42821764
x1,152:13980924,42821764
x1,152:14527059,42821764
x1,152:14872944,42821764
x1,152:15439103,42821764
k1,152:15669831,42821764:230728
x1,152:16197762,42821764
k1,152:16428489,42821764:230727
x1,152:17593576,42821764
x1,152:18977116,42821764
k1,152:19207843,42821764:230727
x1,152:20190885,42821764
x1,152:20889936,42821764
x1,152:21800160,42821764
x1,152:22036818,42821764
k1,152:22267546,42821764:230728
x1,152:22631636,42821764
x1,152:22977522,42821764
x1,152:23418070,42821764
x1,152:24805252,42821764
k1,152:25035979,42821764:230727
x1,152:25673136,42821764
x1,152:26947450,42821764
x1,152:27821266,42821764
k1,152:28051994,42821764:230728
x1,152:29253491,42821764
k1,152:29484218,42821764:230727
x1,152:30121375,42821764
x1,152:31395689,42821764
x1,152:31614142,42821764
k1,156:31614142,42821764:0
)
(1,156:8865054,43608196:22749088,491520,163840
x1,156:9993733,43608196
k1,152:10191131,43608196:197398
$1,152:10191131,43608196
x1,152:10682652,43608196
$1,152:10682652,43608196
k1,152:10880049,43608196:197397
x1,152:12154363,43608196
k1,152:12351761,43608196:197398
$1,152:12351761,43608196
x1,152:12726242,43608196
(1,152:12726242,43706499:426896,313481,0
x1,152:13120370,43706499
)
$1,152:13153138,43608196
k1,152:13350536,43608196:197398
x1,152:13605399,43608196
$1,152:13605399,43608196
x1,152:13979880,43608196
(1,152:13979880,43706499:780063,313481,0
x1,152:14727175,43706499
)
$1,152:14759943,43608196
x1,152:15196851,43608196
k1,152:15394248,43608196:197397
x1,152:16759584,43608196
k1,152:16956982,43608196:197398
x1,152:18158479,43608196
k1,152:18355877,43608196:197398
x1,152:19815875,43608196
k1,152:20013272,43608196:197397
x1,152:20359158,43608196
x1,152:20832475,43608196
x1,152:21746339,43608196
k1,152:21943737,43608196:197398
x1,152:22599098,43608196
x1,152:22963188,43608196
x1,152:24000844,43608196
k1,152:24198242,43608196:197398
x1,152:24890013,43608196
k1,152:25087410,43608196:197397
x1,152:25997634,43608196
k1,152:26195032,43608196:197398
x1,152:26999669,43608196
k1,152:27197067,43608196:197398
x1,152:27724998,43608196
k1,152:27922395,43608196:197397
x1,152:28506759,43608196
x1,152:29198530,43608196
x1,152:30400026,43608196
x1,152:30895187,43608196
k1,152:31092585,43608196:197398
$1,152:31092585,43608196
x1,152:31380671,43608196
$1,152:31432097,43608196
x1,152:31614142,43608196
k1,152:31614142,43608196:0
)
]
h1,156:8865054,45574276:22749088,0,0
]
]
!30969
}4
!10
{5
[1,206:4736286,45574276:26877856,40837990,0
[1,206:8865054,45574276:22749088,39789414,0
[1,206:8865054,6571294:22749088,786432,0
(1,206:8865054,6571294:22749088,409600,114688
k1,206:11980393,6571294:3115339
(1,53:11980393,6571294:17459532,409600,114688
x1,53:14359560,6571294
g1,53:14561628,6571294
x1,53:17513094,6571294
g1,53:17715162,6571294
x1,53:18440604,6571294
g1,53:18642672,6571294
x1,53:19484849,6571294
g1,53:19686917,6571294
x1,53:21355251,6571294
x1,53:23679033,6571294
g1,53:23881101,6571294
x1,53:24369432,6571294
g1,53:24571500,6571294
x1,53:26507893,6571294
g1,53:26709961,6571294
x1,53:29439925,6571294
)
g1,206:31614142,6571294
(1,206:31614142,6571294:0,380108,0
k1,206:31311040,6571294:-303102
x1,206:31614142,6571294
)
)
]
[1,206:8865054,43608196:22749088,35988326,0
(1,156:8865054,8275230:22749088,455111,127431
x1,156:9957324,8275230
x1,156:10139369,8275230
x1,156:11433709,8275230
x1,156:11561140,8275230
k1,153:11826967,8275230:265827
x1,153:12611581,8275230
k1,153:12877408,8275230:265827
x1,153:13132271,8275230
x1,153:13587382,8275230
x1,153:13896858,8275230
k1,153:14162685,8275230:265827
x1,153:14526775,8275230
x1,153:14872661,8275230
x1,153:15313209,8275230
x1,153:16700391,8275230
k1,153:16966217,8275230:265826
$1,153:16966217,8275230
x1,153:17457738,8275230
$1,153:17457738,8275230
k1,153:17723565,8275230:265827
x1,153:18779426,8275230
k1,153:19045253,8275230:265827
$1,153:19045253,8275230
x1,153:19542349,8275230
$1,153:19575230,8275230
x1,153:19757275,8275230
k1,153:20023102,8275230:265827
x1,153:20496418,8275230
x1,153:20769484,8275230
k1,153:21035311,8275230:265827
x1,153:21690672,8275230
x1,153:22928577,8275230
k1,153:23194404,8275230:265827
x1,153:24104628,8275230
k1,153:24370454,8275230:265826
x1,153:24734544,8275230
x1,153:25080429,8275230
x1,153:25626564,8275230
x1,153:25972449,8275230
x1,153:26538608,8275230
k1,153:26804435,8275230:265827
x1,153:27332366,8275230
k1,153:27598193,8275230:265827
x1,153:28763280,8275230
x1,153:30146820,8275230
k1,153:30412647,8275230:265827
x1,153:31395689,8275230
x1,153:31614142,8275230
k1,156:31614142,8275230:0
)
(1,156:8865054,9061662:22749088,455111,187504
x1,156:9564105,9061662
x1,156:10474329,9061662
x1,156:10710987,9061662
k1,153:10991766,9061662:280779
x1,153:11355856,9061662
x1,153:11701742,9061662
x1,153:12142290,9061662
x1,153:13529472,9061662
k1,153:13810251,9061662:280779
x1,153:14447408,9061662
x1,153:15721722,9061662
x1,153:16595538,9061662
k1,153:16876317,9061662:280779
x1,153:17240407,9061662
x1,153:18205246,9061662
k1,153:18486025,9061662:280779
$1,153:18486025,9061662
x1,153:18977546,9061662
$1,153:18977546,9061662
k1,153:19258324,9061662:280778
x1,153:20314185,9061662
k1,153:20594964,9061662:280779
$1,153:20594964,9061662
x1,153:21092060,9061662
$1,153:21124941,9061662
k1,153:21405720,9061662:280779
x1,153:22680034,9061662
k1,153:22960813,9061662:280779
$1,153:22960813,9061662
x1,153:23335294,9061662
(1,153:23335294,9159965:1000860,313481,89201
x1,153:24281053,9159965
)
$1,153:24336154,9061662
x1,153:24518199,9061662
k1,153:24798978,9061662:280779
x1,153:26311769,9061662
k1,154:26592548,9061662:280779
x1,154:27502772,9061662
k1,154:27783551,9061662:280779
x1,154:29185297,9061662
x1,154:29603999,9061662
k1,154:29884715,9061662:280716
x1,154:30758531,9061662
x1,154:31614142,9061662
k1,154:31614142,9061662:0
)
(1,156:8865054,9848094:22749088,455111,127431
x1,156:10212186,9848094
x1,156:10448844,9848094
x1,156:11322660,9848094
k1,154:11632998,9848094:310338
x1,154:12945542,9848094
x1,154:13964993,9848094
k1,154:14275332,9848094:310339
x1,154:14967103,9848094
x1,154:15331193,9848094
x1,154:16665581,9848094
k1,154:16975919,9848094:310338
x1,154:17760533,9848094
k1,154:18070872,9848094:310339
x1,154:18708029,9848094
x1,154:19581845,9848094
x1,154:20601296,9848094
k1,154:20911634,9848094:310338
$1,154:20911634,9848094
x1,154:21286115,9848094
(1,154:21286115,9946397:426896,313481,0
x1,154:21680243,9946397
)
$1,154:21713011,9848094
k1,154:22023350,9848094:310339
x1,154:22463898,9848094
k1,154:22774236,9848094:310338
x1,154:23684460,9848094
k1,154:23994799,9848094:310339
x1,154:24358889,9848094
x1,154:24704774,9848094
x1,154:25250909,9848094
x1,154:25596794,9848094
x1,154:26162953,9848094
k1,154:26473291,9848094:310338
x1,154:27001222,9848094
k1,154:27311561,9848094:310339
x1,154:29024603,9848094
x1,154:29370489,9848094
x1,154:30499167,9848094
k1,154:30809505,9848094:310338
x1,154:31395689,9848094
x1,154:31614142,9848094
k1,156:31614142,9848094:0
)
(1,156:8865054,10634526:22749088,455111,127431
x1,156:9997373,10634526
x1,156:11198869,10634526
x1,156:11694030,10634526
k1,154:11977945,10634526:283915
x1,154:12505876,10634526
k1,154:12789791,10634526:283915
$1,154:12789791,10634526
x1,154:13191654,10634526
$1,154:13229427,10634526
k1,154:13513342,10634526:283915
x1,154:14427206,10634526
x1,154:14773091,10634526
k1,154:15057006,10634526:283915
x1,154:16258503,10634526
k1,154:16542418,10634526:283915
x1,154:17452642,10634526
k1,154:17736557,10634526:283915
x1,154:18320921,10634526
x1,154:19012692,10634526
x1,154:20214188,10634526
x1,154:20709349,10634526
k1,154:20993264,10634526:283915
$1,154:20993264,10634526
x1,154:21281350,10634526
$1,154:21332776,10634526
k1,154:21616691,10634526:283915
x1,154:22672552,10634526
k1,154:22956467,10634526:283915
x1,154:24343648,10634526
x1,154:25545144,10634526
x1,154:26040305,10634526
k1,154:26324220,10634526:283915
x1,154:26852151,10634526
k1,154:27136066,10634526:283915
$1,154:27136066,10634526
x1,154:27627587,10634526
$1,154:27627587,10634526
k1,154:27911502,10634526:283915
x1,154:28787137,10634526
k1,154:29071052,10634526:283915
x1,154:30420004,10634526
k1,154:30703919,10634526:283915
x1,154:31377485,10634526
k1,155:30703919,10634526:-54614
x1,155:31614142,10634526
k1,155:31614142,10634526:0
)
(1,156:8865054,11420958:22749088,491520,163840
x1,156:10323232,11420958
k1,155:10614669,11420958:291437
$1,155:10614669,11420958
x1,155:10995142,11420958
k1,155:11444455,11420958:303677
x1,155:11844953,11420958
(1,155:11844953,11519261:300693,313481,0
x1,155:12077220,11519261
)
k1,155:12449323,11420958:303677
x1,155:12992271,11420958
$1,155:13043697,11420958
k1,155:13335134,11420958:291437
x1,155:13589997,11420958
$1,155:13589997,11420958
x1,155:13970470,11420958
k1,155:14419784,11420958:303678
x1,155:14820282,11420958
(1,155:14820282,11519261:300693,313481,0
x1,155:15052549,11519261
)
k1,155:15424652,11420958:303677
x1,155:16404508,11420958
$1,155:16455934,11420958
x1,155:16710797,11420958
k1,155:17002234,11420958:291437
x1,155:17384529,11420958
k1,155:17675965,11420958:291436
x1,155:17967236,11420958
x1,155:18313122,11420958
x1,155:19188757,11420958
k1,155:19480194,11420958:291437
x1,155:20645281,11420958
x1,155:22028821,11420958
k1,155:22320258,11420958:291437
x1,155:23303300,11420958
x1,155:24002351,11420958
x1,155:24912575,11420958
x1,155:25149233,11420958
k1,155:25440670,11420958:291437
x1,155:25804760,11420958
x1,155:26150646,11420958
x1,155:26591194,11420958
x1,155:27719873,11420958
k1,155:28011309,11420958:291436
x1,155:28648466,11420958
x1,155:29922780,11420958
x1,155:30796596,11420958
k1,155:31088033,11420958:291437
$1,155:31088033,11420958
x1,155:31468506,11420958
$1,155:31614142,11420958
k1,156:31614142,11420958:0
)
(1,156:8865054,12207390:22749088,491520,163840
x1,156:9502211,12207390
x1,156:11035028,12207390
k1,155:11252533,12207390:217505
x1,155:12199167,12207390
x1,155:12767146,12207390
k1,155:12984651,12207390:217505
x1,155:13931285,12207390
k1,155:14148790,12207390:217505
x1,155:14785947,12207390
x1,155:16315124,12207390
k1,155:16532629,12207390:217505
$1,155:16532629,12207390
x1,155:17075577,12207390
$1,155:17127003,12207390
x1,155:17309048,12207390
k1,155:17526553,12207390:217505
x1,155:18363959,12207390
x1,155:19150392,12207390
k1,155:19367897,12207390:217505
$1,155:19367897,12207390
x1,155:19768395,12207390
(1,155:19768395,12305693:300693,313481,0
x1,155:20000662,12305693
)
$1,155:20069088,12207390
k1,155:20286594,12207390:217506
x1,155:20941955,12207390
x1,155:22438363,12207390
k1,155:22655868,12207390:217505
x1,155:23566092,12207390
k1,155:23783597,12207390:217505
x1,155:24621004,12207390
x1,155:24803049,12207390
x1,155:25604046,12207390
k1,155:25821551,12207390:217505
x1,155:26549731,12207390
x1,155:27277911,12207390
x1,155:27896863,12207390
x1,155:29025542,12207390
k1,155:29243047,12207390:217505
x1,155:29789182,12207390
k1,155:30006687,12207390:217505
x1,155:31614142,12207390
k1,155:31614142,12207390:0
)
(1,156:8865054,12993822:22749088,455111,0
x1,156:9392985,12993822
g1,155:9611438,12993822
x1,155:10467049,12993822
x1,155:11067796,12993822
k1,156:31614142,12993822:20546346
g1,156:31614142,12993822
)
(1,158:8865054,13780254:22749088,455111,0
h1,157:8865054,13780254:983040,0,0
x1,157:10976771,13780254
g1,157:11195224,13780254
x1,157:11541110,13780254
x1,157:12669788,13780254
k1,158:31614142,13780254:18944354
g1,158:31614142,13780254
)
(1,160:16659455,14566686:7160287,755619,187504
x1,160:17202038,14566686
x1,160:17720136,14566686
x1,160:18101747,14566686
x1,160:18911164,14566686
g1,160:19093204,14566686
x1,160:19275249,14566686
g1,160:19457289,14566686
x1,160:19954385,14566686
x1,160:20242129,14566686
g1,160:20424169,14566686
(1,160:20424169,14566686:684946,755619,0
[1,160:20424169,14566686:684946,755619,0
(1,159:20424169,14195180:684946,318577,0
x1,159:21109115,14195180
)
(1,160:20424169,14566686:684946,240435,0
k1,160:20511779,14566686:87610
x1,160:21021505,14566686
k1,160:21109115,14566686:87610
)
]
)
g1,160:21291155,14566686
x1,160:21665636,14566686
(1,160:21665636,14664989:1000860,313481,89201
x1,160:22611395,14664989
)
x1,160:23368658,14566686
(1,160:23368658,14664989:451084,313481,0
x1,160:23764641,14664989
)
)
(1,162:8865054,15585779:22749088,455111,127431
x1,162:9305602,15585779
g1,161:9524055,15585779
x1,161:11162458,15585779
g1,161:11380911,15585779
x1,161:12291135,15585779
g1,161:12509588,15585779
x1,161:13146011,15585779
x1,161:13690318,15585779
x1,161:13958284,15585779
x1,161:14226250,15585779
g1,161:14460721,15585779
x1,161:14996657,15585779
g1,161:15231128,15585779
x1,161:16470479,15585779
x1,161:17140398,15585779
x1,161:18563976,15585779
g1,161:18832704,15585779
x1,161:19360635,15585779
g1,161:19579088,15585779
$1,161:19579088,15585779
x1,161:20070609,15585779
$1,161:20070609,15585779
g1,161:20289062,15585779
x1,161:20653152,15585779
x1,161:20980833,15585779
g1,161:21199286,15585779
$1,161:21199286,15585779
x1,161:21696382,15585779
$1,161:21729263,15585779
x1,161:21911308,15585779
k1,162:31614142,15585779:9702834
g1,162:31614142,15585779
)
(1,164:8865054,16372211:22749088,455111,127431
h1,163:8865054,16372211:983040,0,0
x1,163:10976771,16372211
g1,163:11195224,16372211
x1,163:13759120,16372211
x1,163:14931480,16372211
x1,163:16941237,16372211
g1,163:17175708,16372211
x1,163:17477171,16372211
x1,163:18147090,16372211
x1,163:20784898,16372211
g1,163:21019369,16372211
x1,163:21856768,16372211
x1,163:23054248,16372211
x1,163:23322214,16372211
g1,163:23589910,16372211
x1,163:24030458,16372211
g1,163:24248911,16372211
x1,163:24904272,16372211
x1,163:26287813,16372211
g1,163:26506266,16372211
x1,163:27092450,16372211
g1,163:27310903,16372211
x1,163:28530605,16372211
x1,163:29426264,16372211
k1,164:31614142,16372211:2187878
g1,164:31614142,16372211
)
(1,171:11027294,18561800:18424609,1608853,1281172
x1,171:11495694,18561800
x1,171:12574463,18561800
x1,171:13442817,18561800
x1,171:13639879,18561800
g1,171:13749103,18561800
x1,171:14129576,18561800
x1,171:14530075,18561800
g1,171:14712115,18561800
(1,171:14712115,18561800:684946,755619,0
[1,171:14712115,18561800:684946,755619,0
(1,165:14712115,18190294:684946,318577,0
x1,165:15397061,18190294
)
(1,171:14712115,18561800:684946,240435,0
k1,171:14799725,18561800:87610
x1,171:15309451,18561800
k1,171:15397061,18561800:87610
)
]
)
g1,171:15579101,18561800
(1,171:15579101,18561800:13872802,1608853,1281172
[1,171:15579101,17021690:582543,0,2752540
(1,171:15579101,17021690:582543,0,589830
x1,171:16161644,17021690
)
(1,171:15579101,17611520:582543,0,196610
x1,171:16161644,17611520
)
(1,171:15579101,17808130:582543,0,1179660
x1,171:16161644,17808130
)
(1,171:15579101,18987790:582543,0,196610
x1,171:16161644,18987790
)
(1,171:15579101,19184400:582543,0,589830
x1,171:16161644,19184400
)
]
[1,170:16161644,18561800:13211616,1608853,1281172
(1,167:16161644,17614859:13211616,661912,340683
g1,167:16161644,17614859
(1,167:16161644,17614859:6855827,661912,340683
r1,206:16161644,17614859:0,943715,283117
$1,167:16161644,17614859
$1,167:16161644,17614859
$1,167:16161644,17614859
(1,167:16161644,17614859:6200466,661912,340683
(1,167:16161644,17614859:6200466,661912,340683
h1,167:16161644,17614859:78643,0,0
[1,167:16240287,17614859:6043180,661912,340683
(1,167:16240287,17297011:6043180,344064,114688
x1,167:16668794,17297011
x1,167:17081524,17297011
x1,167:17385583,17297011
x1,167:17941732,17297011
x1,167:18640034,17297011
x1,167:19718601,17297011
x1,167:20131331,17297011
x1,167:20435390,17297011
x1,167:20991539,17297011
x1,167:22043008,17297011
x1,167:22283467,17297011
)
(1,167:16240287,17840853:6043180,344064,114688
k1,167:16243928,17840853:3641
x1,167:16672435,17840853
x1,167:17085165,17840853
x1,167:17389224,17840853
x1,167:17945373,17840853
x1,167:18643675,17840853
x1,167:19714961,17840853
x1,167:20127691,17840853
x1,167:20431750,17840853
x1,167:20987899,17840853
x1,167:22039368,17840853
x1,167:22279827,17840853
k1,167:22283467,17840853:3640
)
]
h1,167:22283467,17614859:78643,0,0
)
)
$1,167:22362110,17614859
g1,167:22362110,17614859
$1,167:22362110,17614859
g1,167:23017471,17614859
$1,167:23017471,17614859
)
g1,167:23017471,17614859
(1,167:23017471,17614859:6355789,661912,340683
$1,167:23017471,17614859
(1,167:23017471,17614859:819201,455111,0
(1,167:23017471,17614859:819201,455111,0
g1,167:23235924,17614859
x1,167:23618219,17614859
g1,167:23836672,17614859
)
)
x1,167:24217145,17614859
g1,167:24544821,17614859
x1,167:24945319,17614859
(1,167:24945319,17713162:300693,313481,0
x1,167:25177586,17713162
)
g1,167:25428052,17614859
x1,167:25971000,17614859
g1,167:26168058,17614859
x1,167:26604966,17614859
g1,167:26750598,17614859
x1,167:27131071,17614859
g1,167:27458747,17614859
x1,167:27859245,17614859
(1,167:27859245,17713162:300693,313481,0
x1,167:28091512,17713162
)
g1,167:28341978,17614859
x1,167:29321834,17614859
$1,167:29373260,17614859
$1,167:29373260,17614859
h1,167:29373260,17614859:0,0,0
$1,167:29373260,17614859
g1,167:29373260,17614859
$1,167:29373260,17614859
$1,167:29373260,17614859
)
g1,167:29373260,17614859
)
(1,168:16161644,18616140:13211616,660598,283117
g1,168:16161644,18616140
(1,168:16161644,18616140:6855827,660598,283117
r1,206:16161644,18616140:0,943715,283117
$1,168:16161644,18616140
$1,168:16161644,18616140
$1,168:16161644,18616140
x1,168:16489325,18616140
$1,168:16489325,18616140
k1,168:22362110,18616140:5872785
$1,168:22362110,18616140
g1,168:23017471,18616140
$1,168:23017471,18616140
)
g1,168:23017471,18616140
(1,168:23017471,18616140:6355789,660598,283117
$1,168:23017471,18616140
(1,168:23017471,18616140:819201,455111,0
(1,168:23017471,18616140:819201,455111,0
g1,168:23235924,18616140
x1,168:23618219,18616140
g1,168:23836672,18616140
)
)
x1,168:24217145,18616140
g1,168:24544821,18616140
x1,168:24945319,18616140
(1,168:24945319,18714443:300693,313481,0
x1,168:25177586,18714443
)
g1,168:25428052,18616140
x1,168:25971000,18616140
$1,168:26022426,18616140
$1,168:26022426,18616140
h1,168:26022426,18616140:0,0,0
$1,168:26022426,18616140
k1,168:29373260,18616140:3350834
$1,168:29373260,18616140
$1,168:29373260,18616140
)
g1,168:29373260,18616140
)
(1,169:16161644,19559855:13211616,660598,283117
g1,169:16161644,19559855
(1,169:16161644,19559855:6855827,660598,283117
r1,206:16161644,19559855:0,943715,283117
$1,169:16161644,19559855
$1,169:16161644,19559855
$1,169:16161644,19559855
x1,169:16999051,19559855
$1,169:16999051,19559855
k1,169:22362110,19559855:5363059
$1,169:22362110,19559855
g1,169:23017471,19559855
$1,169:23017471,19559855
)
g1,169:23017471,19559855
(1,169:23017471,19559855:6355789,660598,283117
$1,169:23017471,19559855
(1,169:23017471,19559855:819201,455111,0
(1,169:23017471,19559855:819201,455111,0
g1,169:23235924,19559855
x1,169:23618219,19559855
g1,169:23836672,19559855
)
)
x1,169:24217145,19559855
g1,169:24544821,19559855
x1,169:24945319,19559855
(1,169:24945319,19658158:300693,313481,0
x1,169:25177586,19658158
)
g1,169:25428052,19559855
x1,169:26407908,19559855
$1,169:26459334,19559855
$1,169:26459334,19559855
h1,169:26459334,19559855:0,0,0
$1,169:26459334,19559855
k1,169:29373260,19559855:2913926
$1,169:29373260,19559855
$1,169:29373260,19559855
)
g1,169:29373260,19559855
)
]
h1,171:29373260,18561800:78643,0,0
)
)
(1,174:8865054,20751388:22749088,455111,127431
h1,173:8865054,20751388:983040,0,0
x1,173:11859692,20751388
x1,173:11987123,20751388
k1,173:12237935,20751388:250812
x1,173:12711251,20751388
x1,173:12984317,20751388
k1,173:13235129,20751388:250812
x1,173:14218171,20751388
k1,173:14468983,20751388:250812
x1,173:15124344,20751388
x1,173:16143795,20751388
k1,173:16394607,20751388:250812
x1,173:17304831,20751388
k1,173:17555643,20751388:250812
x1,173:18101778,20751388
x1,173:19576342,20751388
k1,173:19827155,20751388:250813
x1,173:22596054,20751388
k1,173:22846866,20751388:250812
x1,173:23210956,20751388
x1,173:23775295,20751388
x1,173:24230406,20751388
x1,173:25158833,20751388
k1,173:25409645,20751388:250812
x1,173:25773735,20751388
x1,173:27947351,20751388
k1,173:28198163,20751388:250812
$1,173:28198163,20751388
x1,173:28689684,20751388
$1,173:28689684,20751388
k1,173:28940496,20751388:250812
x1,173:29996357,20751388
k1,173:30247169,20751388:250812
$1,173:30247169,20751388
x1,173:30744265,20751388
$1,173:30777146,20751388
k1,173:31027958,20751388:250812
x1,173:31614142,20751388
k1,173:31614142,20751388:0
)
(1,174:8865054,21537820:22749088,491520,163840
x1,174:9411189,21537820
x1,173:10232211,21537820
x1,173:11925228,21537820
g1,173:12143681,21537820
x1,173:12507771,21537820
x1,173:12835452,21537820
g1,173:13053905,21537820
x1,173:14355525,21537820
g1,173:14573978,21537820
x1,173:15120112,21537820
g1,173:15338565,21537820
x1,173:16030336,21537820
g1,173:16248789,21537820
x1,173:17122605,21537820
k1,174:31614142,21537820:14491537
g1,174:31614142,21537820
)
(1,176:8865054,23020664:22749088,865699,968479
x1,176:9500845,23020664
x1,176:10652520,23020664
x1,176:12323084,23020664
k1,176:12432308,23020664:109224
x1,176:12929404,23020664
x1,176:13217148,23020664
k1,176:13399188,23020664:182040
(1,176:13399188,23020664:684946,755619,0
[1,176:13399188,23020664:684946,755619,0
(1,175:13399188,22649158:684946,318577,0
x1,175:14084134,22649158
)
(1,176:13399188,23020664:684946,240435,0
k1,176:13486798,23020664:87610
x1,176:13996524,23020664
k1,176:14084134,23020664:87610
)
]
)
k1,176:14266174,23020664:182040
(1,176:14266174,23020664:3608014,865699,613385
(1,176:14266174,23020664:3608014,865699,613385
h1,176:14266174,23020664:78643,0,0
[1,176:14344817,23020664:3450728,865699,613385
(1,176:14344817,22577308:3450728,422343,0
k1,176:15906341,22577308:1561524
x1,176:16234022,22577308
k1,176:17795545,22577308:1561523
)
(1,176:14344817,23470208:3450728,507903,163840
x1,176:14672498,23470208
g1,176:14818130,23470208
x1,176:15000175,23470208
g1,176:15145807,23470208
x1,176:15728351,23470208
(1,176:15728351,23280882:683660,318577,65901
x1,176:16006957,23280882
(1,176:16006957,23346783:372286,223915,0
x1,176:16346475,23346783
)
)
g1,176:16557643,23470208
x1,176:17067369,23470208
g1,176:17213001,23470208
x1,176:17795545,23470208
)
]
h1,176:17795545,23020664:78643,0,0
)
)
k1,176:17983412,23020664:109224
[1,176:17983412,23020664:1940009,688132,968479
(1,176:17983412,23020664:1940009,688132,360452
k1,176:18480100,23020664:496688
(1,176:18480100,22398068:946633,65536,983048
x1,176:19426733,22398068
)
k1,176:19923421,23020664:496688
)
(1,176:17983412,23834406:1940009,344064,89201
x1,176:19084034,23834406
x1,176:19923421,23834406
)
]
k1,176:20032645,23020664:109224
x1,176:20501045,23020664
x1,176:21579814,23020664
x1,176:22448168,23020664
x1,176:22645230,23020664
k1,176:22754454,23020664:109224
x1,176:23251550,23020664
x1,176:23539294,23020664
k1,176:23539294,23020664:0
x1,176:24049020,23020664
k1,176:24049020,23020664:0
(1,176:24049020,23020664:3623600,865699,613385
(1,176:24049020,23020664:3623600,865699,613385
h1,176:24049020,23020664:78643,0,0
[1,176:24127663,23020664:3466314,865699,613385
(1,176:24127663,22577308:3466314,422343,0
k1,176:25696980,22577308:1569317
x1,176:26024661,22577308
k1,176:27593977,22577308:1569316
)
(1,176:24127663,23470208:3466314,507903,163840
x1,176:24455344,23470208
g1,176:24600976,23470208
x1,176:24783021,23470208
g1,176:24928653,23470208
x1,176:25511197,23470208
(1,176:25511197,23280882:699246,318577,65901
x1,176:25789803,23280882
(1,176:25789803,23346783:387872,223915,0
x1,176:26129604,23346783
)
)
g1,176:26356075,23470208
x1,176:26865801,23470208
g1,176:27011433,23470208
x1,176:27593977,23470208
)
]
h1,176:27593977,23020664:78643,0,0
)
)
k1,176:27781844,23020664:109224
[1,176:27781844,23020664:1964197,688132,968479
(1,176:27781844,23020664:1964197,688132,360452
k1,176:28290626,23020664:508782
(1,176:28290626,22398068:946633,65536,983048
x1,176:29237259,22398068
)
k1,176:29746041,23020664:508782
)
(1,176:27781844,23834406:1964197,344064,89201
x1,176:28882466,23834406
x1,176:29723708,23834406
)
]
k1,176:29855265,23020664:109224
x1,176:30323665,23020664
x1,176:31402434,23020664
x1,176:32270788,23020664
x1,176:32467850,23020664
k1,176:32577074,23020664:109224
x1,176:33505503,23020664
)
(1,178:8865054,24897559:22749088,455111,127431
x1,178:9465802,24897559
g1,177:9684255,24897559
x1,177:10594479,24897559
g1,177:10812932,24897559
x1,177:12143681,24897559
x1,177:13181337,24897559
g1,177:13399790,24897559
$1,177:13399790,24897559
x1,177:13740973,24897559
(1,177:13740973,24995862:426896,313481,0
x1,177:14135101,24995862
)
$1,177:14167869,24897559
g1,177:14386322,24897559
x1,177:15442183,24897559
g1,177:15660636,24897559
$1,177:15660636,24897559
x1,177:16001819,24897559
(1,177:16001819,24995862:451084,313481,0
x1,177:16397802,24995862
)
$1,177:16452903,24897559
g1,177:16671356,24897559
x1,177:18564622,24897559
g1,177:18783075,24897559
x1,177:19693299,24897559
g1,177:19911752,24897559
x1,177:22023474,24897559
g1,177:22241927,24897559
x1,177:23265017,24897559
g1,177:23483470,24897559
x1,177:24011401,24897559
g1,177:24229854,24897559
$1,177:24229854,24897559
x1,177:24721375,24897559
$1,177:24721375,24897559
g1,177:24939828,24897559
x1,177:25995689,24897559
g1,177:26214142,24897559
$1,177:26214142,24897559
x1,177:26711238,24897559
$1,177:26744119,24897559
x1,177:26926164,24897559
g1,177:27144617,24897559
x1,177:28315164,24897559
x1,177:29698705,24897559
x1,177:30499702,24897559
x1,177:30627133,24897559
k1,178:31614142,24897559:987009
g1,178:31614142,24897559
)
(1,185:8865054,25683991:22749088,455111,127431
h1,179:8865054,25683991:983040,0,0
x1,179:10448842,25683991
k1,179:10674945,25683991:226103
x1,179:11585169,25683991
k1,179:11811272,25683991:226103
x1,179:13030974,25683991
x1,179:14541946,25683991
k1,179:14768049,25683991:226103
x1,179:16808772,25683991
k1,179:17034875,25683991:226103
x1,179:17726646,25683991
x1,179:18691485,25683991
k1,179:18917588,25683991:226103
x1,179:19827812,25683991
k1,179:20053916,25683991:226104
x1,179:20600051,25683991
x1,179:22074615,25683991
k1,179:22300718,25683991:226103
x1,179:25069617,25683991
k1,179:25295720,25683991:226103
x1,179:25769036,25683991
x1,179:26042102,25683991
k1,179:26268205,25683991:226103
x1,179:27251247,25683991
x1,179:27560723,25683991
x1,179:28146907,25683991
k1,179:28373010,25683991:226103
x1,179:29669168,25683991
k1,179:29895271,25683991:226103
x1,179:30477815,25683991
k1,179:30703918,25683991:226103
x1,179:31614142,25683991
k1,179:31614142,25683991:0
)
(1,185:8865054,26470423:22749088,491520,163840
x1,185:11200688,26470423
k1,179:11406825,26470423:206137
$1,179:11406825,26470423
x1,179:12042616,26470423
x1,179:13194291,26470423
x1,179:14555379,26470423
k1,179:14664603,26470423:109224
x1,179:15101511,26470423
$1,179:15101511,26470423
x1,179:15283556,26470423
k1,179:15489692,26470423:206136
x1,179:18007371,26470423
k1,180:18213508,26470423:206137
x1,180:19123732,26470423
k1,180:19329868,26470423:206136
x1,180:21301414,26470423
x1,180:22796002,26470423
x1,180:23726251,26470423
k1,180:23932388,26470423:206137
x1,180:27536878,26470423
k1,180:27743015,26470423:206137
x1,180:28270946,26470423
k1,180:28477082,26470423:206136
x1,180:29387306,26470423
k1,180:29593443,26470423:206137
x1,180:30139578,26470423
x1,180:31614142,26470423
k1,180:31614142,26470423:0
)
(1,185:8865054,27256855:22749088,491520,163840
x1,185:11815998,27256855
k1,180:12135854,27256855:319856
x1,180:12627375,27256855
k1,180:12947231,27256855:319856
x1,180:15193662,27256855
k1,180:15513518,27256855:319856
x1,180:16205289,27256855
k1,180:16525145,27256855:319856
x1,180:17526392,27256855
x1,180:18891729,27256855
x1,180:19820158,27256855
k1,180:20140014,27256855:319856
x1,180:20941012,27256855
k1,180:21260868,27256855:319856
x1,180:22171092,27256855
k1,180:22490947,27256855:319855
x1,180:23514037,27256855
k1,180:23833893,27256855:319856
x1,180:24361824,27256855
k1,180:24681680,27256855:319856
x1,180:25591904,27256855
k1,180:25911760,27256855:319856
x1,180:28278345,27256855
k1,180:28598201,27256855:319856
x1,180:28962291,27256855
x1,180:29854311,27256855
x1,180:30200196,27256855
x1,180:30766355,27256855
k1,180:31086211,27256855:319856
x1,180:31614142,27256855
k1,180:31614142,27256855:0
)
(1,185:8865054,28043287:22749088,455111,127431
x1,185:11746824,28043287
k1,180:12031883,28043287:285059
x1,180:12632631,28043287
k1,180:12917690,28043287:285059
x1,180:13554847,28043287
x1,180:14430482,28043287
k1,180:14715540,28043287:285058
x1,180:17338807,28043287
k1,180:17623866,28043287:285059
x1,180:18097182,28043287
x1,180:18370248,28043287
k1,180:18655307,28043287:285059
x1,180:19769422,28043287
x1,180:20042488,28043287
k1,180:20327547,28043287:285059
x1,180:20655228,28043287
k1,180:20940287,28043287:285059
x1,180:23128466,28043287
x1,180:23365124,28043287
k1,180:23650183,28043287:285059
x1,180:24014273,28043287
x1,180:24906293,28043287
x1,180:25252178,28043287
x1,180:25818337,28043287
k1,180:26103395,28043287:285058
x1,180:26631326,28043287
k1,180:26916385,28043287:285059
x1,180:28318131,28043287
x1,180:28736833,28043287
k1,180:29021825,28043287:284992
x1,180:31614142,28043287
k1,180:31614142,28043287:0
)
(1,185:8865054,28829719:22749088,491520,163840
x1,185:10175776,28829719
x1,180:10521661,28829719
k1,180:10687310,28829719:165649
x1,180:11233445,28829719
k1,180:11399094,28829719:165649
x1,180:12638820,28829719
k1,180:12804470,28829719:165650
x1,180:15050901,28829719
k1,180:15216550,28829719:165649
x1,180:16217797,28829719
x1,180:17583134,28829719
x1,180:18511563,28829719
k1,180:18677212,28829719:165649
x1,180:19478210,28829719
k1,180:19643859,28829719:165649
$1,180:19643859,28829719
x1,180:20227767,28829719
x1,180:20447585,28829719
$1,180:20447585,28829719
x1,180:20702448,28829719
k1,180:20868098,28829719:165650
x1,180:22142412,28829719
k1,180:22308061,28829719:165649
x1,180:22854196,28829719
k1,180:23019845,28829719:165649
x1,180:23930069,28829719
k1,180:24095718,28829719:165649
x1,180:24569034,28829719
x1,180:25867012,28829719
x1,180:27217783,28829719
k1,180:27383433,28829719:165650
x1,180:29003633,28829719
k1,181:29169282,28829719:165649
x1,181:31614142,28829719
k1,181:31614142,28829719:0
)
(1,185:8865054,29616151:22749088,455111,127431
x1,185:9775278,29616151
k1,181:9951028,29616151:175750
x1,181:11847934,29616151
k1,181:12023684,29616151:175750
x1,181:13552861,29616151
x1,181:14918198,29616151
x1,181:15154856,29616151
k1,181:15330605,29616151:175749
x1,181:15858536,29616151
k1,181:16034286,29616151:175750
x1,181:16944510,29616151
k1,181:17120260,29616151:175750
x1,181:19343029,29616151
k1,181:19518779,29616151:175750
x1,181:20975138,29616151
k1,181:21150888,29616151:175750
x1,181:22647297,29616151
k1,181:22823046,29616151:175749
x1,181:24428680,29616151
x1,181:25175064,29616151
x1,181:26303741,29616151
x1,181:27142968,29616151
k1,181:27318718,29616151:175750
x1,181:28192534,29616151
x1,181:29048145,29616151
k1,181:29223895,29616151:175750
x1,181:30571027,29616151
x1,181:31614142,29616151
k1,181:31614142,29616151:0
)
(1,185:8865054,30402583:22749088,455111,127431
x1,185:9338370,30402583
x1,181:10558071,30402583
k1,181:10802326,30402583:244255
x1,181:11424919,30402583
x1,181:12389756,30402583
k1,181:12634011,30402583:244255
x1,181:13070919,30402583
k1,181:13315173,30402583:244254
x1,181:14225398,30402583
k1,181:14469653,30402583:244255
x1,181:15962420,30402583
k1,182:16206675,30402583:244255
x1,182:17266176,30402583
k1,182:17510431,30402583:244255
x1,182:18713748,30402583
k1,182:18958003,30402583:244255
x1,182:20177705,30402583
k1,182:20421959,30402583:244254
x1,182:21441410,30402583
x1,182:22737569,30402583
k1,182:22981824,30402583:244255
x1,182:23673595,30402583
k1,182:23917850,30402583:244255
x1,182:24828074,30402583
k1,182:25072329,30402583:244255
x1,182:25946145,30402583
x1,182:26801756,30402583
k1,182:27046010,30402583:244254
x1,182:28393142,30402583
x1,182:29359799,30402583
k1,182:29604054,30402583:244255
x1,182:30077370,30402583
x1,182:30350436,30402583
k1,182:30594691,30402583:244255
x1,182:31614142,30402583
k1,182:31614142,30402583:0
)
(1,185:8865054,31189015:22749088,455111,127431
x1,185:9811688,31189015
k1,182:10009119,31189015:197431
x1,182:11997049,31189015
k1,182:12194480,31189015:197431
x1,182:14530114,31189015
k1,182:14727544,31189015:197430
x1,182:15164452,31189015
k1,182:15361883,31189015:197431
x1,182:15908018,31189015
k1,182:16105449,31189015:197431
x1,182:17164950,31189015
k1,182:17362381,31189015:197431
x1,182:18418242,31189015
x1,182:19166446,31189015
k1,182:19363877,31189015:197431
x1,182:20183079,31189015
k1,183:19363877,31189015:-18205
x1,183:20638190,31189015
x1,183:21257142,31189015
x1,183:21968936,31189015
k1,183:22166367,31189015:197431
x1,183:23076591,31189015
k1,183:23274021,31189015:197430
x1,183:23638111,31189015
x1,183:24530131,31189015
x1,183:24876016,31189015
x1,183:25442175,31189015
k1,183:25639606,31189015:197431
x1,183:26167537,31189015
k1,183:26364968,31189015:197431
x1,183:28716986,31189015
k1,183:28914417,31189015:197431
x1,183:31614142,31189015
k1,183:31614142,31189015:0
)
(1,185:8865054,31975447:22749088,455111,127431
x1,185:9556825,31975447
x1,183:10124804,31975447
k1,183:10306536,31975447:181732
x1,183:11253170,31975447
k1,183:11434902,31975447:181732
x1,183:12454353,31975447
x1,183:13492009,31975447
k1,183:13673740,31975447:181731
x1,183:14365511,31975447
k1,183:14547243,31975447:181732
x1,183:15457467,31975447
k1,183:15639199,31975447:181732
x1,183:16513015,31975447
x1,183:17368626,31975447
k1,183:17550358,31975447:181732
x1,183:18897490,31975447
x1,183:19864147,31975447
k1,183:20045879,31975447:181732
x1,183:20646627,31975447
k1,184:20828358,31975447:181731
x1,184:21887859,31975447
k1,184:22069591,31975447:181732
x1,184:23018045,31975447
x1,184:24274153,31975447
k1,184:24455885,31975447:181732
x1,184:24929201,31975447
x1,184:25202267,31975447
k1,184:25383999,31975447:181732
x1,184:25911930,31975447
x1,184:26843999,31975447
k1,184:27025731,31975447:181732
x1,184:27717502,31975447
k1,184:27899233,31975447:181731
x1,184:28336141,31975447
k1,184:28517873,31975447:181732
x1,184:29573734,31975447
k1,184:29755466,31975447:181732
x1,184:31614142,31975447
k1,184:31614142,31975447:0
)
(1,185:8865054,32761879:22749088,455111,127431
x1,185:9775278,32761879
k1,184:9972085,32761879:196807
x1,184:10336175,32761879
x1,184:11228195,32761879
x1,184:11574080,32761879
x1,184:12140239,32761879
k1,184:12337047,32761879:196808
x1,184:12864978,32761879
k1,184:13061785,32761879:196807
x1,184:15111608,32761879
k1,184:15308416,32761879:196808
x1,184:16236846,32761879
x1,184:16874002,32761879
k1,184:17070809,32761879:196807
x1,184:17616944,32761879
x1,184:18181283,32761879
k1,184:18378091,32761879:196808
x1,184:20344175,32761879
x1,184:20580833,32761879
k1,184:20777640,32761879:196807
x1,184:21833501,32761879
k1,184:22030309,32761879:196808
x1,184:23814347,32761879
k1,184:24011154,32761879:196807
x1,184:24921378,32761879
k1,184:25118186,32761879:196808
x1,184:25482276,32761879
x1,184:26374296,32761879
x1,184:26720181,32761879
x1,184:27286340,32761879
k1,184:27483147,32761879:196807
x1,184:28011078,32761879
k1,184:28207886,32761879:196808
x1,184:30173969,32761879
k1,184:30370776,32761879:196807
x1,184:31614142,32761879
k1,184:31614142,32761879:0
)
(1,185:8865054,33548311:22749088,491520,163840
x1,185:9392985,33548311
g1,184:9611438,33548311
x1,184:10521662,33548311
g1,184:10740115,33548311
x1,184:11613931,33548311
x1,184:12469542,33548311
g1,184:12687995,33548311
x1,184:14035127,33548311
x1,184:14819739,33548311
g1,184:15038192,33548311
x1,184:16134100,33548311
g1,184:16352553,33548311
x1,184:18427864,33548311
g1,184:18646317,33548311
x1,184:18973998,33548311
h1,184:18973998,33548311:0,0,0
x1,184:19410906,33548311
k1,185:31614142,33548311:12203236
g1,185:31614142,33548311
)
(1,187:8865054,34334743:22749088,455111,127431
h1,186:8865054,34334743:983040,0,0
x1,186:11859692,34334743
x1,186:11987123,34334743
k1,186:12273334,34334743:286211
x1,186:12746650,34334743
x1,186:13019716,34334743
k1,186:13305928,34334743:286212
x1,186:15150042,34334743
x1,186:15423108,34334743
k1,186:15709319,34334743:286211
x1,186:16910816,34334743
k1,186:17197027,34334743:286211
x1,186:18527776,34334743
x1,186:19383387,34334743
k1,186:19669598,34334743:286211
x1,186:20454212,34334743
k1,186:20740424,34334743:286212
x1,186:21650648,34334743
k1,186:21936859,34334743:286211
x1,186:22482994,34334743
x1,186:23957558,34334743
k1,186:24243769,34334743:286211
x1,186:27012668,34334743
k1,186:27298879,34334743:286211
x1,186:29494338,34334743
k1,186:29780550,34334743:286212
x1,186:30308481,34334743
k1,186:30594692,34334743:286211
x1,186:30849555,34334743
x1,186:31304666,34334743
x1,186:31614142,34334743
k1,186:31614142,34334743:0
)
(1,187:8865054,35121175:22749088,455111,127431
x1,187:11837846,35121175
g1,186:12056299,35121175
x1,186:15267571,35121175
g1,186:15486024,35121175
x1,186:15913830,35121175
x1,186:16443580,35121175
g1,186:16662033,35121175
x1,186:17721534,35121175
g1,186:17939987,35121175
x1,186:19947941,35121175
g1,186:20166394,35121175
x1,186:20639710,35121175
x1,186:20912776,35121175
g1,186:21131229,35121175
x1,186:21677364,35121175
x1,186:22498386,35121175
x1,186:23827313,35121175
g1,186:24045766,35121175
x1,186:24955990,35121175
g1,186:25174443,35121175
x1,186:26413793,35121175
x1,186:27519160,35121175
x1,186:27820623,35121175
g1,186:28055094,35121175
x1,186:28356557,35121175
x1,186:29570784,35121175
x1,186:30508669,35121175
x1,186:30776635,35121175
x1,186:31007923,35121175
k1,187:31614142,35121175:606219
g1,187:31614142,35121175
)
(1,189:13609059,36567609:13261079,865699,968479
x1,189:14108952,36567609
x1,189:15294080,36567609
x1,189:16964644,36567609
g1,189:17073868,36567609
x1,189:17570964,36567609
x1,189:17858708,36567609
g1,189:18040748,36567609
(1,189:18040748,36567609:684946,755619,0
[1,189:18040748,36567609:684946,755619,0
(1,188:18040748,36196103:684946,318577,0
x1,188:18725694,36196103
)
(1,189:18040748,36567609:684946,240435,0
k1,189:18128358,36567609:87610
x1,189:18638084,36567609
k1,189:18725694,36567609:87610
)
]
)
g1,189:18907734,36567609
(1,189:18907734,36567609:2297298,865699,504158
(1,189:18907734,36567609:2297298,865699,504158
h1,189:18907734,36567609:78643,0,0
[1,189:18986377,36567609:2140012,865699,504158
(1,189:18986377,36124253:2140012,422343,0
k1,189:19892543,36124253:906166
x1,189:20220224,36124253
k1,189:21126389,36124253:906165
)
(1,189:18986377,37017153:2140012,507903,54613
x1,189:19314058,37017153
(1,189:19314058,36827827:683660,318577,65901
x1,189:19592664,36827827
(1,189:19592664,36893728:372286,223915,0
x1,189:19932182,36893728
)
)
g1,189:20143350,37017153
x1,189:20653076,37017153
g1,189:20798708,37017153
x1,189:21126389,37017153
)
]
h1,189:21126389,36567609:78643,0,0
)
)
g1,189:21314256,36567609
[1,189:21314256,36567609:1940009,688132,968479
(1,189:21314256,36567609:1940009,688132,360452
k1,189:21810944,36567609:496688
(1,189:21810944,35945013:946633,65536,983048
x1,189:22757577,35945013
)
k1,189:23254265,36567609:496688
)
(1,189:21314256,37381351:1940009,344064,89201
x1,189:22414878,37381351
x1,189:23254265,37381351
)
]
g1,189:23363489,36567609
x1,189:23831889,36567609
x1,189:24910658,36567609
x1,189:25779012,36567609
x1,189:25976074,36567609
g1,189:26085298,36567609
x1,189:26582394,36567609
x1,189:26870138,36567609
)
(1,191:8865054,38444504:22749088,455111,127431
x1,191:10175776,38444504
x1,190:10521661,38444504
g1,190:10740114,38444504
x1,190:11180662,38444504
g1,190:11399115,38444504
x1,190:12309339,38444504
g1,190:12527792,38444504
x1,190:12855473,38444504
x1,190:13183154,38444504
x1,190:14659536,38444504
g1,190:14877989,38444504
x1,190:15861031,38444504
x1,190:18484299,38444504
g1,190:18702752,38444504
x1,190:19048638,38444504
x1,190:20177316,38444504
g1,190:20395769,38444504
x1,190:20723450,38444504
x1,190:21051131,38444504
x1,190:21580880,38444504
g1,190:21799333,38444504
x1,190:22709557,38444504
g1,190:22928010,38444504
x1,190:24202324,38444504
x1,190:25658683,38444504
x1,190:25986364,38444504
g1,190:26204817,38444504
x1,190:28254640,38444504
g1,190:28473093,38444504
x1,190:29001024,38444504
g1,190:29219477,38444504
$1,190:29219477,38444504
x1,190:29710998,38444504
$1,190:29710998,38444504
x1,190:29893043,38444504
g1,190:30111496,38444504
x1,190:31604263,38444504
k1,191:31614142,38444504:9879
g1,191:31614142,38444504
)
(1,193:12424546,39890939:15630105,865699,449545
x1,193:13060337,39890939
x1,193:14212012,39890939
x1,193:15882576,39890939
g1,193:15991800,39890939
x1,193:16488896,39890939
x1,193:16776640,39890939
g1,193:16958680,39890939
x1,193:17468406,39890939
g1,193:17650446,39890939
(1,193:17650446,39890939:484967,865699,449545
(1,193:17650446,39890939:484967,865699,449545
h1,193:17650446,39890939:78643,0,0
[1,193:17729089,39890939:327681,865699,449545
(1,193:17729089,39447583:327681,422343,0
x1,193:18056770,39447583
)
(1,193:17729089,40340483:327681,422343,0
x1,193:18056770,40340483
)
]
h1,193:18056770,39890939:78643,0,0
)
)
g1,193:18244637,39890939
(1,193:18244637,39890939:9810014,491520,163840
(1,193:18244637,39890939:254863,491520,163840
x1,193:18499500,39890939
)
x1,193:18999393,39890939
x1,193:20184521,39890939
x1,193:21855085,39890939
g1,193:21964309,39890939
x1,193:22461405,39890939
x1,193:22749149,39890939
g1,193:22894781,39890939
x1,193:23404507,39890939
g1,193:23550139,39890939
x1,193:24050032,39890939
x1,193:25235160,39890939
x1,193:26729254,39890939
x1,193:26944180,39890939
g1,193:27053404,39890939
x1,193:27799788,39890939
(1,193:27799788,39890939:254863,491520,163840
x1,193:28054651,39890939
)
)
)
(1,196:8865054,41248900:22749088,455111,127431
h1,195:8865054,41248900:983040,0,0
x1,195:11843306,41248900
k1,195:12168623,41248900:325317
x1,195:13078847,41248900
k1,195:13404164,41248900:325317
x1,195:14352618,41248900
x1,195:15608726,41248900
k1,195:15934044,41248900:325318
x1,195:16407360,41248900
x1,195:16680426,41248900
k1,195:17005743,41248900:325317
x1,195:17697514,41248900
x1,195:18025195,41248900
x1,195:18298261,41248900
k1,195:18623578,41248900:325317
x1,195:20243779,41248900
k1,195:20569096,41248900:325317
x1,195:21515730,41248900
k1,195:21841047,41248900:325317
x1,195:23042544,41248900
k1,195:23367861,41248900:325317
x1,195:23804769,41248900
k1,195:24130087,41248900:325318
x1,195:24570635,41248900
k1,195:24895952,41248900:325317
x1,195:28045330,41248900
k1,195:28370647,41248900:325317
x1,195:28953191,41248900
k1,195:29278508,41248900:325317
x1,195:31614142,41248900
k1,195:31614142,41248900:0
)
(1,196:8865054,42035332:22749088,491520,163840
x1,196:9364947,42035332
x1,195:10550075,42035332
x1,195:12220639,42035332
k1,195:12329863,42035332:109224
x1,195:12826959,42035332
x1,195:13114703,42035332
$1,195:13114703,42035332
k1,195:13359303,42035332:244600
x1,195:14415164,42035332
k1,195:14659764,42035332:244600
$1,195:14659764,42035332
x1,195:15159657,42035332
x1,195:16344785,42035332
x1,195:17838879,42035332
x1,195:18053805,42035332
k1,195:18163029,42035332:109224
x1,195:18909413,42035332
$1,195:18909413,42035332
k1,195:19154013,42035332:244600
x1,195:22053987,42035332
x1,195:22181418,42035332
k1,195:22426018,42035332:244600
x1,195:23117789,42035332
k1,195:23362390,42035332:244601
x1,195:23908525,42035332
k1,195:24153125,42035332:244600
x1,195:25063349,42035332
k1,195:25307949,42035332:244600
x1,195:26527651,42035332
x1,195:28038623,42035332
k1,195:28283223,42035332:244600
x1,195:28756539,42035332
x1,195:29029605,42035332
k1,195:29274205,42035332:244600
x1,195:30149840,42035332
k1,195:30394440,42035332:244600
x1,195:31614142,42035332
k1,195:31614142,42035332:0
)
(1,196:8865054,42821764:22749088,491520,163840
x1,196:9411189,42821764
x1,195:11655799,42821764
k1,195:11863189,42821764:207390
x1,195:12409324,42821764
k1,195:12616714,42821764:207390
x1,195:13526938,42821764
k1,195:13734328,42821764:207390
x1,195:14025599,42821764
x1,195:15700411,42821764
x1,195:15937069,42821764
k1,195:16144459,42821764:207390
x1,195:17784684,42821764
x1,195:20296905,42821764
k1,195:20504295,42821764:207390
x1,195:21032226,42821764
k1,195:21239616,42821764:207390
$1,195:21239616,42821764
x1,195:21739509,42821764
x1,195:22924637,42821764
x1,195:24285725,42821764
k1,195:24394949,42821764:109224
x1,195:24831857,42821764
$1,195:24831857,42821764
x1,195:25013902,42821764
k1,195:25221292,42821764:207390
x1,195:26499246,42821764
k1,195:26706636,42821764:207390
x1,195:28330476,42821764
k1,195:28537866,42821764:207390
x1,195:29812180,42821764
k1,195:30019570,42821764:207390
x1,195:30347251,42821764
k1,195:30554641,42821764:207390
x1,195:31614142,42821764
k1,195:31614142,42821764:0
)
(1,196:8865054,43608196:22749088,491520,163840
x1,196:9156325,43608196
x1,196:10831137,43608196
x1,195:11067795,43608196
g1,195:11286248,43608196
x1,195:12926473,43608196
x1,195:15438694,43608196
g1,195:15657147,43608196
x1,195:16185078,43608196
g1,195:16403531,43608196
$1,195:16403531,43608196
x1,195:17039322,43608196
x1,195:18190997,43608196
x1,195:19552085,43608196
g1,195:19661309,43608196
x1,195:20098217,43608196
$1,195:20098217,43608196
x1,195:20280262,43608196
k1,196:31614142,43608196:11333880
g1,196:31614142,43608196
)
]
h1,206:8865054,45574276:22749088,0,0
]
]
!42496
}5
!10
{6
[1,228:4736286,45574276:26877856,40837990,0
[1,228:8865054,45574276:22749088,39789414,0
[1,228:8865054,6571294:22749088,786432,0
(1,228:8865054,6571294:22749088,409600,0
(1,228:8865054,6571294:0,380108,0
x1,228:9168156,6571294
k1,228:8865054,6571294:-303102
)
g1,228:11039271,6571294
(1,53:11039271,6571294:3599721,409600,0
x1,53:11683340,6571294
g1,53:11885408,6571294
x1,53:13089577,6571294
g1,53:13291645,6571294
x1,53:13797042,6571294
g1,53:13999110,6571294
x1,53:14638992,6571294
)
k1,228:31614142,6571294:16975150
)
]
[1,228:8865054,43608196:22749088,35988326,0
(1,197:8865054,8275230:22749088,546132,152916
(1,197:8865054,8275230:1327104,506811,0
g1,197:8865054,8275230
x1,197:9307422,8275230
g1,197:10192158,8275230
)
x1,197:11642142,8275230
x1,197:13839873,8275230
g1,197:14134785,8275230
x1,197:17730618,8275230
x1,197:18050106,8275230
g1,197:18345018,8275230
x1,197:20454824,8275230
k1,197:31614142,8275230:11159318
g1,197:31614142,8275230
)
(1,206:8865054,9878339:22749088,455111,127431
x1,206:9720665,9878339
k1,199:10003093,9878339:282428
x1,199:10731273,9878339
x1,199:11095363,9878339
x1,199:11697932,9878339
x1,199:12644566,9878339
x1,199:12881224,9878339
k1,199:13163651,9878339:282427
x1,199:14112105,9878339
x1,199:14476195,9878339
x1,199:15297217,9878339
x1,199:15624898,9878339
k1,199:15907326,9878339:282428
x1,199:16435257,9878339
k1,199:16717684,9878339:282427
x1,199:17409455,9878339
x1,199:18357909,9878339
x1,199:18685590,9878339
x1,199:18867635,9878339
x1,199:19741451,9878339
x1,199:20870130,9878339
k1,199:21152558,9878339:282428
x1,199:22869240,9878339
x1,199:23855922,9878339
k1,199:24138349,9878339:282427
x1,199:24578897,9878339
k1,199:24861325,9878339:282428
x1,199:26210277,9878339
k1,199:26492704,9878339:282427
x1,199:27552204,9878339
x1,199:27879885,9878339
x1,199:28608065,9878339
x1,199:29044973,9878339
x1,199:29372654,9878339
x1,199:29500085,9878339
k1,199:29782513,9878339:282428
x1,199:30383261,9878339
k1,199:30665688,9878339:282427
x1,199:31614142,9878339
k1,199:31614142,9878339:0
)
(1,206:8865054,10664771:22749088,455111,127431
x1,206:10215825,10664771
k1,199:10410798,10664771:194973
x1,199:11470299,10664771
k1,199:11665272,10664771:194973
x1,199:12105820,10664771
k1,199:12300793,10664771:194973
x1,199:13211017,10664771
k1,199:13405990,10664771:194973
x1,199:14461851,10664771
x1,199:14898759,10664771
x1,199:15226440,10664771
k1,199:15421413,10664771:194973
x1,199:16003957,10664771
k1,199:16198930,10664771:194973
x1,199:17039977,10664771
x1,199:17367658,10664771
k1,199:17562631,10664771:194973
x1,199:18181583,10664771
x1,199:18836944,10664771
x1,199:19967442,10664771
k1,199:20162416,10664771:194974
x1,199:20947030,10664771
k1,199:21142003,10664771:194973
x1,199:22054048,10664771
x1,199:22509159,10664771
x1,199:23382975,10664771
k1,199:23577948,10664771:194973
x1,199:24124083,10664771
x1,199:26352310,10664771
k1,199:26547283,10664771:194973
x1,199:28223914,10664771
k1,200:28418887,10664771:194973
x1,200:29294522,10664771
k1,200:29489495,10664771:194973
x1,200:29744358,10664771
x1,200:30199469,10664771
x1,200:30508945,10664771
k1,200:30703918,10664771:194973
x1,200:31395689,10664771
x1,200:31614142,10664771
k1,206:31614142,10664771:0
)
(1,206:8865054,11451203:22749088,455111,127431
x1,206:9995553,11451203
x1,206:10286824,11451203
x1,206:11348144,11451203
k1,200:11541688,11451203:193544
x1,200:12069619,11451203
k1,200:12263163,11451203:193544
x1,200:12445208,11451203
x1,200:12809298,11451203
x1,200:13593910,11451203
x1,200:14580592,11451203
k1,200:14774137,11451203:193545
x1,200:15684361,11451203
k1,200:15877905,11451203:193544
x1,200:16900995,11451203
k1,200:17094539,11451203:193544
x1,200:17622470,11451203
k1,200:17816014,11451203:193544
x1,200:18726238,11451203
k1,200:18919782,11451203:193544
x1,200:20012051,11451203
k1,200:20205571,11451203:193520
x1,200:21261432,11451203
k1,200:21454976,11451203:193544
x1,200:22365200,11451203
k1,200:22558744,11451203:193544
x1,200:23581834,11451203
k1,200:23775378,11451203:193544
x1,200:24303309,11451203
k1,200:24496854,11451203:193545
x1,200:25407078,11451203
k1,200:25600622,11451203:193544
x1,200:26838528,11451203
x1,200:27894389,11451203
k1,200:28087933,11451203:193544
x1,200:28533943,11451203
x1,200:29100102,11451203
x1,200:29828281,11451203
x1,200:30192371,11451203
x1,200:31486711,11451203
x1,200:31614142,11451203
k1,201:31614142,11451203:0
)
(1,206:8865054,12237635:22749088,455111,127431
x1,206:9338370,12237635
x1,201:9611436,12237635
k1,201:9847704,12237635:236268
x1,201:10723339,12237635
k1,201:10959606,12237635:236267
x1,201:11141651,12237635
x1,201:11505741,12237635
x1,201:12290353,12237635
x1,201:13750351,12237635
k1,201:13986619,12237635:236268
x1,201:14532754,12237635
k1,201:14769022,12237635:236268
x1,201:16119794,12237635
k1,201:16356061,12237635:236267
x1,201:16883992,12237635
k1,201:17120260,12237635:236268
x1,201:17704624,12237635
x1,201:18250759,12237635
x1,201:19692555,12237635
k1,201:19928823,12237635:236268
x1,201:21133958,12237635
k1,201:21370225,12237635:236267
x1,201:22491621,12237635
x1,201:23365437,12237635
k1,202:23601705,12237635:236268
x1,202:24511929,12237635
k1,202:24748197,12237635:236268
x1,202:25696651,12237635
x1,202:26952759,12237635
k1,202:27189026,12237635:236267
x1,202:27662342,12237635
x1,202:27935408,12237635
k1,202:28171676,12237635:236268
x1,202:28827037,12237635
x1,202:29810079,12237635
x1,202:30174169,12237635
x1,202:31614142,12237635
k1,202:31614142,12237635:0
)
(1,206:8865054,13024067:22749088,455111,127431
x1,206:9775278,13024067
k1,202:9967259,13024067:191981
x1,202:11279803,13024067
x1,202:12299254,13024067
k1,202:12491236,13024067:191982
x1,202:13019167,13024067
k1,202:13211148,13024067:191981
x1,202:14456334,13024067
x1,202:15330150,13024067
k1,202:15522132,13024067:191982
x1,202:16581632,13024067
k1,202:16773613,13024067:191981
x1,202:18229973,13024067
k1,202:18421955,13024067:191982
x1,202:19095521,13024067
x1,202:21098016,13024067
k1,202:21289997,13024067:191981
x1,202:21617678,13024067
k1,202:21809660,13024067:191982
x1,202:22173750,13024067
x1,202:23138587,13024067
k1,202:23330568,13024067:191981
x1,202:23694658,13024067
x1,202:24040543,13024067
x1,202:24586678,13024067
x1,202:24932563,13024067
x1,202:25498722,13024067
k1,202:25690704,13024067:191982
x1,202:26218635,13024067
k1,202:26410616,13024067:191981
x1,202:27761388,13024067
k1,202:27953370,13024067:191982
x1,202:28936412,13024067
k1,202:29128393,13024067:191981
x1,202:29492483,13024067
x1,202:29801959,13024067
k1,202:29993941,13024067:191982
x1,202:31614142,13024067
k1,202:31614142,13024067:0
)
(1,206:8865054,13810499:22749088,491520,163840
x1,206:9411189,13810499
k1,202:9687964,13810499:276775
x1,202:11735966,13810499
k1,202:12012740,13810499:276774
x1,202:12722716,13810499
x1,202:12995782,13810499
k1,202:13272557,13810499:276775
$1,202:13272557,13810499
x1,202:14992862,13810499
k1,202:14992862,13810499:0
x1,202:15336923,13810499
k1,202:15336923,13810499:0
x1,202:16369106,13810499
$1,202:16369106,13810499
x1,202:16551151,13810499
k1,202:16827926,13810499:276775
x1,202:17738150,13810499
k1,202:18014925,13810499:276775
x1,202:18706696,13810499
x1,202:19292880,13810499
x1,202:20385149,13810499
k1,202:20661923,13810499:276774
x1,202:21208058,13810499
x1,202:21535739,13810499
x1,202:22356761,13810499
x1,202:22793669,13810499
x1,202:23121350,13810499
k1,202:23398125,13810499:276775
x1,202:23926056,13810499
k1,202:24202831,13810499:276775
x1,202:25659190,13810499
k1,202:25935965,13810499:276775
x1,202:26811600,13810499
k1,202:27088375,13810499:276775
x1,202:28584784,13810499
k1,202:28861558,13810499:276774
x1,202:30135872,13810499
k1,202:30412647,13810499:276775
x1,202:31395689,13810499
x1,202:31614142,13810499
k1,206:31614142,13810499:0
)
(1,206:8865054,14596931:22749088,491520,163840
x1,206:9818968,14596931
k1,202:10069798,14596931:250830
x1,202:10597729,14596931
k1,202:10848560,14596931:250831
x1,202:11431104,14596931
k1,202:11681934,14596931:250830
x1,202:13069116,14596931
k1,202:13319946,14596931:250830
x1,202:13975308,14596931
k1,202:14226139,14596931:250831
x1,202:15613320,14596931
x1,202:16814816,14596931
x1,202:17746885,14596931
k1,202:17997715,14596931:250830
x1,202:18425521,14596931
x1,202:18955271,14596931
k1,202:19206101,14596931:250830
x1,202:20119965,14596931
x1,202:20465850,14596931
k1,202:20716681,14596931:250831
x1,202:22249498,14596931
k1,202:22500328,14596931:250830
x1,202:22864418,14596931
x1,202:23829257,14596931
k1,202:24080087,14596931:250830
x1,202:25392631,14596931
x1,202:26670585,14596931
k1,202:26921416,14596931:250831
x1,202:28050095,14596931
x1,202:28905706,14596931
k1,202:29156536,14596931:250830
x1,202:30503668,14596931
x1,202:30740326,14596931
x1,202:31614142,14596931
k1,202:31614142,14596931:0
)
(1,206:8865054,15383363:22749088,491520,163840
x1,206:9920915,15383363
k1,202:10143768,15383363:222853
x1,202:11053992,15383363
k1,202:11276846,15383363:222854
x1,202:12441933,15383363
x1,202:13170113,15383363
x1,202:13752657,15383363
x1,202:14881336,15383363
k1,202:15104189,15383363:222853
x1,202:15632120,15383363
k1,202:15854974,15383363:222854
x1,202:16401109,15383363
x1,202:16746994,15383363
x1,202:17875673,15383363
k1,202:18098526,15383363:222853
x1,202:18717478,15383363
x1,202:19629522,15383363
x1,202:21122288,15383363
k1,202:21345142,15383363:222854
x1,202:22328184,15383363
k1,202:22551037,15383363:222853
x1,202:22915127,15383363
x1,202:23224603,15383363
k1,202:23447457,15383363:222854
x1,202:24561572,15383363
x1,202:25198728,15383363
k1,202:25421581,15383363:222853
x1,202:25967716,15383363
k1,202:26190570,15383363:222854
x1,202:26518251,15383363
k1,202:26741104,15383363:222853
x1,202:27560306,15383363
x1,202:28000854,15383363
x1,202:28838260,15383363
k1,202:29061114,15383363:222854
x1,202:30335428,15383363
k1,202:30558281,15383363:222853
x1,202:31614142,15383363
k1,202:31614142,15383363:0
)
(1,206:8865054,16169795:22749088,455111,127431
x1,206:10649092,16169795
k1,202:10902473,16169795:253381
x1,202:12360651,16169795
k1,202:12614032,16169795:253381
x1,202:13054580,16169795
k1,202:13307962,16169795:253382
x1,202:13999733,16169795
k1,202:14253114,16169795:253381
x1,202:15563836,16169795
k1,202:15817217,16169795:253381
x1,202:16601831,16169795
k1,202:16855212,16169795:253381
x1,202:17765436,16169795
k1,202:18018818,16169795:253382
x1,202:18710589,16169795
x1,202:19659043,16169795
x1,202:19986724,16169795
x1,202:20168769,16169795
x1,202:21042585,16169795
x1,202:22353309,16169795
k1,202:22606690,16169795:253381
x1,202:24476290,16169795
k1,202:24729671,16169795:253381
x1,202:26080443,16169795
k1,202:26333824,16169795:253381
x1,202:26970981,16169795
x1,202:27666392,16169795
k1,202:27919774,16169795:253382
x1,202:28975635,16169795
k1,202:29229016,16169795:253381
x1,202:30485126,16169795
k1,202:30738507,16169795:253381
x1,202:31614142,16169795
k1,202:31614142,16169795:0
)
(1,206:8865054,16956227:22749088,455111,127431
x1,206:9210940,16956227
x1,202:10086575,16956227
k1,202:10262823,16956227:176248
x1,202:10991003,16956227
x1,202:11355093,16956227
x1,202:11957662,16956227
x1,202:12904296,16956227
x1,202:13140954,16956227
k1,202:13317202,16956227:176248
x1,202:14101816,16956227
k1,202:14278064,16956227:176248
x1,202:15188288,16956227
k1,202:15364536,16956227:176248
x1,202:15912490,16956227
x1,202:17337899,16956227
x1,202:17683784,16956227
k1,202:17860032,16956227:176248
x1,202:18843075,16956227
k1,202:19019323,16956227:176248
x1,202:20477501,16956227
k1,202:20653749,16956227:176248
x1,202:21529384,16956227
k1,202:21705633,16956227:176249
x1,202:22670470,16956227
x1,202:23200219,16956227
k1,202:23376467,16956227:176248
x1,202:23904398,16956227
k1,202:24080646,16956227:176248
x1,202:25537005,16956227
k1,202:25713253,16956227:176248
x1,202:26769114,16956227
k1,202:26945362,16956227:176248
x1,202:28201472,16956227
k1,202:28377720,16956227:176248
x1,202:29253355,16956227
k1,202:29429603,16956227:176248
x1,202:29975738,16956227
x1,202:30521873,16956227
x1,202:31614142,16956227
k1,202:31614142,16956227:0
)
(1,206:8865054,17742659:22749088,455111,127431
x1,206:9447598,17742659
k1,202:9696078,17742659:248480
x1,202:10788348,17742659
k1,202:11036827,17742659:248479
x1,202:11582962,17742659
k1,202:11831442,17742659:248480
x1,202:12741666,17742659
k1,202:12990146,17742659:248480
x1,202:14082416,17742659
x1,202:14737777,17742659
k1,202:14986256,17742659:248479
x1,202:15678027,17742659
x1,202:17280023,17742659
k1,202:17528503,17742659:248480
x1,202:17956309,17742659
k1,203:17528503,17742659:-54614
x1,203:18486059,17742659
k1,203:18734539,17742659:248480
x1,203:19794040,17742659
k1,203:20042520,17742659:248480
x1,203:20918155,17742659
x1,203:22050474,17742659
k1,203:22298953,17742659:248479
x1,203:22772269,17742659
x1,203:23045335,17742659
k1,203:23293815,17742659:248480
x1,203:23985586,17742659
x1,203:24313267,17742659
x1,203:24586333,17742659
k1,203:24834813,17742659:248480
x1,203:25490174,17742659
x1,203:25836060,17742659
x1,203:26291171,17742659
x1,203:26982942,17742659
x1,203:27656508,17742659
k1,203:27904987,17742659:248479
x1,203:28596758,17742659
k1,203:28845238,17742659:248480
x1,203:29354964,17742659
x1,203:30010326,17742659
x1,203:31614142,17742659
k1,203:31614142,17742659:0
)
(1,206:8865054,18529091:22749088,455111,127431
x1,206:9649668,18529091
k1,203:9868881,18529091:219213
x1,203:10779105,18529091
k1,203:10998318,18529091:219213
x1,203:11837543,18529091
x1,203:13293903,18529091
k1,203:13513116,18529091:219213
x1,203:14041047,18529091
k1,203:14260260,18529091:219213
x1,203:14864649,18529091
x1,203:15228739,18529091
x1,203:16848937,18529091
k1,203:17068150,18529091:219213
x1,203:18600967,18529091
k1,203:18820180,18529091:219213
x1,203:19785018,18529091
x1,203:20913697,18529091
k1,204:21132910,18529091:219213
x1,204:21751862,18529091
x1,204:22663906,18529091
x1,204:23901809,18529091
k1,204:24121022,18529091:219213
x1,204:24561570,18529091
k1,204:24780783,18529091:219213
x1,204:25727417,18529091
k1,204:25946630,18529091:219213
x1,204:26856854,18529091
k1,204:27076067,18529091:219213
x1,204:28295769,18529091
k1,204:28514982,18529091:219213
x1,204:29718298,18529091
k1,204:29937511,18529091:219213
x1,204:31614142,18529091
k1,204:31614142,18529091:0
)
(1,206:8865054,19315523:22749088,455111,127431
x1,206:10215826,19315523
k1,204:10485171,19315523:269345
x1,204:11176942,19315523
x1,204:11541032,19315523
x1,204:12616917,19315523
k1,204:12886263,19315523:269346
x1,204:13472447,19315523
k1,204:13741792,19315523:269345
x1,204:14652016,19315523
k1,204:14921361,19315523:269345
x1,204:15431087,19315523
x1,204:16086449,19315523
x1,204:17690265,19315523
k1,204:17959611,19315523:269346
x1,204:18942653,19315523
k1,204:19211998,19315523:269345
x1,204:20307908,19315523
k1,204:20577253,19315523:269345
x1,204:20941343,19315523
x1,204:21250819,19315523
k1,204:21520164,19315523:269345
x1,204:22798118,19315523
k1,204:23067464,19315523:269346
x1,204:23431554,19315523
x1,204:23741030,19315523
x1,204:24086916,19315523
x1,204:25124572,19315523
k1,204:25393917,19315523:269345
x1,204:26342371,19315523
k1,204:26611716,19315523:269345
x1,204:27560170,19315523
x1,204:28816278,19315523
k1,204:29085624,19315523:269346
x1,204:30598415,19315523
k1,205:30867760,19315523:269345
x1,205:31341076,19315523
x1,205:31614142,19315523
k1,205:31614142,19315523:0
)
(1,206:8865054,20101955:22749088,455111,127431
x1,206:9469443,20101955
x1,205:10288643,20101955
x1,205:10634528,20101955
k1,205:10852224,20101955:217696
x1,205:11762448,20101955
k1,205:11980144,20101955:217696
x1,205:12600917,20101955
x1,205:12928598,20101955
x1,205:14046351,20101955
k1,205:14264047,20101955:217696
x1,205:15319908,20101955
k1,205:15537604,20101955:217696
x1,205:15865285,20101955
k1,205:16082981,20101955:217696
x1,205:17360935,20101955
x1,205:18052706,20101955
x1,205:18689863,20101955
x1,205:19363429,20101955
k1,205:19581125,20101955:217696
x1,205:20493169,20101955
x1,205:21041123,20101955
x1,205:21590897,20101955
x1,205:21954987,20101955
x1,205:22519326,20101955
x1,205:23648005,20101955
k1,205:23865701,20101955:217696
x1,205:24306249,20101955
k1,205:24523945,20101955:217696
x1,205:25144718,20101955
x1,205:25472399,20101955
x1,205:27001576,20101955
k1,205:27219272,20101955:217696
x1,205:27765407,20101955
k1,205:27983103,20101955:217696
x1,205:28838714,20101955
x1,205:29202804,20101955
x1,205:30768391,20101955
k1,205:30986087,20101955:217696
x1,205:31432097,20101955
h1,205:31432097,20101955:0,0,0
x1,205:31614142,20101955
k1,206:31614142,20101955:0
k1,206:31614142,20101955:0
)
(1,210:8865054,20894435:22749088,455111,127431
h1,207:8865054,20894435:983040,0,0
x1,207:10976771,20894435
k1,207:11250963,20894435:274192
x1,207:12780141,20894435
k1,207:13054333,20894435:274192
x1,207:13582264,20894435
k1,207:13856456,20894435:274192
x1,207:14766680,20894435
k1,207:15040872,20894435:274192
x1,207:17809776,20894435
k1,207:18083968,20894435:274192
$1,207:18083968,20894435
x1,207:18659383,20894435
k1,207:18768607,20894435:109224
x1,207:19109790,20894435
x1,207:19312466,20894435
k1,207:19421690,20894435:109224
x1,207:19840925,20894435
x1,207:20025396,20894435
k1,207:20134620,20894435:109224
x1,207:20561516,20894435
x1,207:20767074,20894435
k1,207:20876298,20894435:109224
x1,207:21215598,20894435
x1,207:21434051,20894435
k1,207:21543275,20894435:109224
x1,207:21884381,20894435
$1,207:21884381,20894435
k1,207:22158574,20894435:274193
x1,207:22599122,20894435
k1,207:22873314,20894435:274192
x1,207:23783538,20894435
k1,207:24057730,20894435:274192
x1,207:24862367,20894435
k1,207:25136559,20894435:274192
x1,207:25664490,20894435
k1,207:25938682,20894435:274192
x1,207:29113543,20894435
k1,207:29387735,20894435:274192
x1,207:31614142,20894435
k1,207:31614142,20894435:0
)
(1,210:8865054,21680867:22749088,455111,127431
x1,210:9775278,21680867
k1,207:10053445,21680867:278167
x1,207:11076535,21680867
k1,207:11354703,21680867:278168
x1,207:12410564,21680867
k1,207:12688731,21680867:278167
x1,207:13598955,21680867
k1,207:13877123,21680867:278168
x1,207:15191487,21680867
x1,207:15500963,21680867
k1,207:15779130,21680867:278167
x1,207:16307061,21680867
k1,207:16585228,21680867:278167
x1,207:17495452,21680867
k1,207:17773620,21680867:278168
x1,207:19850750,21680867
k1,207:20128917,21680867:278167
x1,207:21403231,21680867
k1,207:21681398,21680867:278167
x1,207:22810075,21680867
k1,208:23088243,21680867:278168
x1,208:25857147,21680867
k1,208:26135314,21680867:278167
x1,208:26575862,21680867
k1,208:26854030,21680867:278168
x1,208:30351112,21680867
k1,208:30629279,21680867:278167
x1,208:31614142,21680867
k1,208:31614142,21680867:0
)
(1,210:8865054,22467299:22749088,455111,127431
x1,210:10139368,22467299
k1,208:10415210,22467299:275842
x1,208:11325434,22467299
k1,208:11601275,22467299:275841
x1,208:13024865,22467299
k1,208:13300707,22467299:275842
x1,208:15011930,22467299
k1,208:15287771,22467299:275841
x1,208:15724679,22467299
k1,208:16000521,22467299:275842
x1,208:16948975,22467299
x1,208:18536405,22467299
k1,208:18812246,22467299:275841
x1,208:19358381,22467299
x1,208:20943991,22467299
x1,208:21180649,22467299
k1,208:21456491,22467299:275842
x1,208:22989308,22467299
k1,208:23265150,22467299:275842
x1,208:24645050,22467299
k1,209:24920891,22467299:275841
x1,209:25448822,22467299
k1,209:25724664,22467299:275842
x1,209:26598480,22467299
k1,209:26874321,22467299:275841
$1,209:26874321,22467299
x1,209:27267691,22467299
$1,209:27267691,22467299
k1,209:27543533,22467299:275842
x1,209:27984081,22467299
k1,209:28259922,22467299:275841
x1,209:29170146,22467299
k1,209:29445988,22467299:275842
x1,209:29810078,22467299
x1,209:30702098,22467299
x1,209:31047983,22467299
x1,209:31614142,22467299
k1,209:31614142,22467299:0
)
(1,210:8865054,23253731:22749088,455111,127431
x1,210:9392985,23253731
k1,209:9626803,23253731:233818
x1,209:12215480,23253731
x1,209:12892686,23253731
k1,209:13126505,23253731:233819
x1,209:14255182,23253731
k1,209:14489000,23253731:233818
x1,209:17405358,23253731
k1,209:17639176,23253731:233818
$1,209:17639176,23253731
x1,209:18058411,23253731
$1,209:18060837,23253731
k1,209:18294656,23253731:233819
x1,209:21394878,23253731
k1,209:21628696,23253731:233818
x1,209:22538920,23253731
k1,209:22772738,23253731:233818
x1,209:23136828,23253731
x1,209:24028848,23253731
x1,209:24374733,23253731
x1,209:24940892,23253731
k1,209:25174710,23253731:233818
x1,209:25702641,23253731
k1,209:25936460,23253731:233819
x1,209:28414091,23253731
x1,209:28909252,23253731
k1,209:29143070,23253731:233818
$1,209:29143070,23253731
x1,209:29562305,23253731
k1,209:29720606,23253731:155875
x1,209:29902651,23253731
k1,209:30058527,23253731:155876
x1,209:30451897,23253731
$1,209:30451897,23253731
x1,209:30633942,23253731
k1,209:30867760,23253731:233818
x1,209:31341076,23253731
x1,209:31614142,23253731
k1,209:31614142,23253731:0
)
(1,210:8865054,24040163:22749088,455111,127431
x1,210:10709168,24040163
x1,209:11346324,24040163
k1,209:11634929,24040163:288605
x1,209:12836426,24040163
k1,209:13125031,24040163:288605
x1,209:14144482,24040163
k1,209:14433087,24040163:288605
x1,209:15015631,24040163
k1,209:15304236,24040163:288605
x1,209:16214460,24040163
k1,209:16503065,24040163:288605
x1,209:17815606,24040163
x1,209:18525582,24040163
x1,209:19971015,24040163
k1,209:20259621,24040163:288606
x1,209:20787552,24040163
k1,209:21076157,24040163:288605
x1,209:22608974,24040163
k1,209:22897579,24040163:288605
x1,209:23807803,24040163
k1,209:24096408,24040163:288605
x1,209:24460498,24040163
x1,209:25352518,24040163
x1,209:25698403,24040163
x1,209:26264562,24040163
k1,209:26553167,24040163:288605
x1,209:27081098,24040163
k1,209:27369703,24040163:288605
x1,209:29847334,24040163
x1,209:30342495,24040163
k1,209:30631100,24040163:288605
x1,209:31614142,24040163
k1,209:31614142,24040163:0
)
(1,210:8865054,24826595:22749088,455111,127431
x1,210:9229144,24826595
x1,209:9538620,24826595
k1,209:9774583,24826595:235963
x1,209:11414808,24826595
x1,209:13708574,24826595
k1,209:13944538,24826595:235964
x1,209:14530722,24826595
k1,209:14766685,24826595:235963
x1,209:15094366,24826595
k1,209:15330330,24826595:235964
x1,209:16934145,24826595
k1,209:17170108,24826595:235963
x1,209:19518488,24826595
k1,209:19754452,24826595:235964
x1,209:20300587,24826595
k1,209:20536550,24826595:235963
x1,209:21446774,24826595
k1,209:21682737,24826595:235963
x1,209:22046827,24826595
x1,209:22938847,24826595
x1,209:23284732,24826595
x1,209:23850891,24826595
k1,209:24086855,24826595:235964
x1,209:24614786,24826595
k1,209:24850749,24826595:235963
x1,209:27439426,24826595
x1,209:28116632,24826595
k1,209:28352596,24826595:235964
x1,209:29481273,24826595
k1,209:29717236,24826595:235963
x1,209:31614142,24826595
k1,209:31614142,24826595:0
)
(1,210:8865054,25613027:22749088,455111,127431
x1,210:11781412,25613027
k1,209:12075216,25613027:293804
x1,209:12697809,25613027
x1,209:14900553,25613027
k1,209:15194357,25613027:293804
x1,209:16104581,25613027
k1,209:16398386,25613027:293805
x1,209:18113248,25613027
x1,209:18440929,25613027
k1,209:18734733,25613027:293804
x1,209:19262664,25613027
k1,209:19556468,25613027:293804
x1,209:20466692,25613027
k1,209:20760496,25613027:293804
x1,209:21852765,25613027
k1,209:22146494,25613027:293729
x1,209:22587042,25613027
k1,209:22880846,25613027:293804
$1,209:22880846,25613027
x1,209:23221952,25613027
$1,209:23221952,25613027
x1,209:23403997,25613027
k1,209:23697801,25613027:293804
x1,209:24189322,25613027
k1,209:24483126,25613027:293804
x1,209:24923674,25613027
k1,209:25217479,25613027:293805
x1,209:25545160,25613027
k1,209:25838964,25613027:293804
x1,209:28644277,25613027
x1,209:28971958,25613027
k1,209:29265762,25613027:293804
x1,209:31614142,25613027
k1,209:31614142,25613027:0
)
(1,210:8865054,26399459:22749088,455111,127431
x1,210:11340866,26399459
k1,209:11545768,26399459:204902
x1,209:12237539,26399459
k1,209:12442441,26399459:204902
x1,209:12988576,26399459
x1,209:14392140,26399459
k1,209:14597041,26399459:204901
x1,209:14961131,26399459
x1,209:15853151,26399459
x1,209:16199036,26399459
x1,209:16765195,26399459
k1,209:16970097,26399459:204902
$1,209:16970097,26399459
x1,209:17311280,26399459
$1,209:17331911,26399459
k1,209:17536813,26399459:204902
x1,209:18119357,26399459
k1,209:18324259,26399459:204902
x1,209:19234483,26399459
k1,209:19439385,26399459:204902
x1,209:19767066,26399459
x1,209:20094747,26399459
x1,209:21571129,26399459
k1,209:21776031,26399459:204902
x1,209:23980595,26399459
k1,209:24185496,26399459:204901
x1,209:24713427,26399459
k1,209:24918329,26399459:204902
x1,209:27395960,26399459
x1,209:27891121,26399459
k1,209:28096023,26399459:204902
x1,209:29370337,26399459
k1,209:29575239,26399459:204902
x1,209:31614142,26399459
k1,209:31614142,26399459:0
)
(1,210:8865054,27185891:22749088,491520,163840
x1,210:9206237,27185891
$1,209:9226868,27185891
k1,209:9430949,27185891:204081
x1,209:11879450,27185891
k1,209:12083531,27185891:204081
x1,209:12629666,27185891
k1,209:12833748,27185891:204082
x1,209:13525519,27185891
k1,209:13729600,27185891:204081
x1,209:15003914,27185891
k1,209:15207995,27185891:204081
x1,209:16485949,27185891
k1,209:16690030,27185891:204081
x1,209:17054120,27185891
x1,209:17946140,27185891
x1,209:18292025,27185891
x1,209:18858184,27185891
k1,209:19062265,27185891:204081
x1,209:20631490,27185891
k1,209:20835572,27185891:204082
x1,209:21418116,27185891
k1,209:21622197,27185891:204081
x1,209:21986287,27185891
x1,209:22295763,27185891
k1,209:22499844,27185891:204081
x1,209:25303335,27185891
k1,209:25507416,27185891:204081
x1,209:26838165,27185891
k1,209:27042246,27185891:204081
x1,209:27734017,27185891
k1,209:27938099,27185891:204082
x1,209:29030368,27185891
k1,209:29234435,27185891:204067
x1,209:30073662,27185891
k1,209:30277743,27185891:204081
x1,209:30605424,27185891
k1,209:30809505,27185891:204081
x1,209:31614142,27185891
k1,209:31614142,27185891:0
)
(1,210:8865054,27972323:22749088,491520,163840
x1,210:9392985,27972323
g1,209:9611438,27972323
x1,209:11217073,27972323
g1,209:11435526,27972323
x1,209:12746248,27972323
x1,209:13092133,27972323
g1,209:13310586,27972323
x1,209:14330037,27972323
g1,209:14548490,27972323
x1,209:15822804,27972323
g1,209:16041257,27972323
x1,209:16405347,27972323
x1,209:16714823,27972323
g1,209:16933276,27972323
x1,209:18680907,27972323
x1,209:19008588,27972323
x1,209:19645744,27972323
g1,209:19864197,27972323
x1,209:20228287,27972323
x1,209:20555968,27972323
g1,209:20774421,27972323
x1,209:21684645,27972323
g1,209:21903098,27972323
x1,209:24854047,27972323
g1,209:25072500,27972323
x1,209:25500306,27972323
x1,209:26030056,27972323
g1,209:26248509,27972323
x1,209:28778933,27972323
g1,209:28997386,27972323
x1,209:29470702,27972323
x1,209:29743768,27972323
g1,209:29962221,27972323
x1,209:31422220,27972323
k1,210:31614142,27972323:191922
g1,210:31614142,27972323
)
(1,212:14280030,29426213:11919137,491520,163840
x1,212:14621136,29426213
g1,212:14803176,29426213
x1,212:15312902,29426213
g1,212:15494942,29426213
x1,212:16587212,29426213
g1,212:16696436,29426213
x1,212:18298432,29426213
g1,212:18407656,29426213
x1,212:19172245,29426213
g1,212:19281469,29426213
x1,212:20883465,29426213
g1,212:20992689,29426213
x1,212:21757278,29426213
g1,212:21866502,29426213
x1,212:23468498,29426213
g1,212:23577722,29426213
x1,212:24342311,29426213
g1,212:24451535,29426213
x1,212:26199167,29426213
)
(1,215:8865054,30880103:22749088,533465,127431
x1,215:10143008,30880103
k1,213:10384786,30880103:241778
x1,213:11189424,30880103
x1,213:11883015,30880103
x1,213:12611195,30880103
x1,213:13739874,30880103
k1,213:13981652,30880103:241778
x1,213:14454968,30880103
x1,213:15022947,30880103
k1,213:15264724,30880103:241777
x1,213:16065721,30880103
x1,213:16721082,30880103
x1,213:18141032,30880103
k1,213:18382810,30880103:241778
x1,213:19713559,30880103
k1,213:19955337,30880103:241778
x1,213:20865561,30880103
k1,213:21107339,30880103:241778
x1,213:22199608,30880103
k1,213:22441362,30880103:241754
x1,213:22969293,30880103
k1,213:23211071,30880103:241778
x1,213:23702592,30880103
x1,213:24266930,30880103
x1,213:25067927,30880103
k1,213:25309704,30880103:241777
x1,213:26101598,30880103
x1,213:27339503,30880103
(1,213:27339503,30880103:294003,533465,0
$1,213:27339503,30880103
(1,213:27339503,30642278:294003,295640,0
x1,213:27600738,30642278
)
$1,213:27633506,30880103
)
x1,213:27815551,30880103
k1,213:28057329,30880103:241778
x1,213:29186006,30880103
k1,213:29427784,30880103:241778
x1,213:29975738,30880103
x1,213:31395689,30880103
x1,213:31614142,30880103
k1,215:31614142,30880103:0
)
(1,215:8865054,31666535:22749088,455111,127431
x1,215:9738870,31666535
k1,213:9996349,31666535:257479
x1,213:10688120,31666535
x1,213:11818619,31666535
x1,213:12109890,31666535
x1,213:13171210,31666535
k1,213:13428690,31666535:257480
$1,213:13428690,31666535
x1,213:13855586,31666535
x1,213:14061144,31666535
k1,213:14170368,31666535:109224
x1,213:14509668,31666535
$1,213:14546076,31666535
x1,213:14728121,31666535
k1,213:14985600,31666535:257479
x1,213:16041461,31666535
k1,213:16298941,31666535:257480
$1,213:16298941,31666535
x1,213:16640124,31666535
$1,213:16660755,31666535
k1,213:16918234,31666535:257479
x1,213:17537186,31666535
x1,213:17901276,31666535
x1,213:18904343,31666535
k1,213:19161823,31666535:257480
x1,213:20072047,31666535
k1,213:20329526,31666535:257479
x1,213:21168751,31666535
x1,213:22625111,31666535
k1,213:22882590,31666535:257479
x1,213:23410521,31666535
k1,213:23668001,31666535:257480
x1,213:24359772,31666535
k1,213:24617251,31666535:257479
x1,213:25891565,31666535
k1,213:26149045,31666535:257480
x1,213:26595055,31666535
x1,213:26904531,31666535
x1,213:28035030,31666535
x1,213:28326301,31666535
x1,213:29129118,31666535
k1,213:29386597,31666535:257479
$1,213:29386597,31666535
x1,213:29727780,31666535
$1,213:29748411,31666535
k1,213:30005891,31666535:257480
x1,213:30446439,31666535
k1,213:30703918,31666535:257479
x1,213:31614142,31666535
k1,213:31614142,31666535:0
)
(1,215:8865054,32452967:22749088,455111,127431
x1,215:9229144,32452967
x1,215:9575029,32452967
x1,215:10121164,32452967
x1,215:10467049,32452967
x1,215:11033208,32452967
k1,213:11323995,32452967:290787
x1,213:11851926,32452967
k1,213:12142713,32452967:290787
x1,213:12947350,32452967
x1,213:14585753,32452967
k1,213:14876540,32452967:290787
x1,213:15797677,32452967
k1,213:16098696,32452967:301019
x1,213:17438533,32452967
x1,213:19130079,32452967
k1,213:19474659,32452967:290787
x1,213:20785381,32452967
x1,213:21131266,32452967
k1,213:21422053,32452967:290787
x1,213:22150233,32452967
x1,213:23096867,32452967
x1,213:23861454,32452967
k1,213:24152241,32452967:290787
x1,213:25062465,32452967
k1,213:25353253,32452967:290788
x1,213:26627567,32452967
k1,213:26918354,32452967:290787
x1,213:28392917,32452967
k1,213:28683704,32452967:290787
x1,213:29557520,32452967
x1,213:30413131,32452967
k1,213:30703918,32452967:290787
x1,213:31614142,32452967
k1,213:31614142,32452967:0
)
(1,215:8865054,33239399:22749088,455111,127431
x1,215:10252236,33239399
k1,213:10494421,33239399:242185
x1,213:11222601,33239399
x1,213:11586691,33239399
x1,213:12189260,33239399
x1,213:13135894,33239399
x1,213:13372552,33239399
k1,213:13614737,33239399:242185
x1,213:15001918,33239399
x1,213:16203414,33239399
x1,213:16698575,33239399
k1,213:16940760,33239399:242185
x1,213:17468691,33239399
k1,213:17710876,33239399:242185
x1,213:18621100,33239399
k1,213:18863285,33239399:242185
x1,213:19955554,33239399
k1,213:20197715,33239399:242161
x1,213:20889486,33239399
k1,213:21131670,33239399:242184
x1,213:22078304,33239399
k1,213:22320489,33239399:242185
x1,213:22848420,33239399
k1,213:23090605,33239399:242185
x1,213:24401327,33239399
x1,213:24747212,33239399
k1,213:24989397,33239399:242185
x1,213:25976080,33239399
x1,213:26340170,33239399
x1,213:27197602,33239399
x1,213:28071418,33239399
k1,213:28313603,33239399:242185
x1,213:29369464,33239399
k1,213:29611649,33239399:242185
x1,213:30194193,33239399
x1,213:31068008,33239399
x1,213:31395689,33239399
x1,213:31614142,33239399
k1,215:31614142,33239399:0
)
(1,215:8865054,34025831:22749088,455111,127431
x1,215:9738870,34025831
k1,213:10006426,34025831:267556
x1,213:10590790,34025831
x1,213:11282561,34025831
x1,213:12484057,34025831
x1,213:12979218,34025831
k1,213:13246774,34025831:267556
x1,213:14122409,34025831
k1,213:14389965,34025831:267556
x1,213:15919143,34025831
k1,213:16186699,34025831:267556
x1,213:17315376,34025831
k1,214:17582932,34025831:267556
x1,214:17947022,34025831
x1,214:18292907,34025831
x1,214:18839042,34025831
x1,214:19184927,34025831
x1,214:19751086,34025831
k1,214:20018642,34025831:267556
$1,214:20018642,34025831
x1,214:20359825,34025831
$1,214:20380456,34025831
k1,214:20648012,34025831:267556
x1,214:21088560,34025831
k1,214:21356116,34025831:267556
x1,214:21610979,34025831
x1,214:22302750,34025831
x1,214:22484795,34025831
x1,214:23813723,34025831
k1,214:24081279,34025831:267556
x1,214:25577688,34025831
k1,214:25845244,34025831:267556
x1,214:26209334,34025831
x1,214:26518810,34025831
x1,214:28051626,34025831
k1,214:28319182,34025831:267556
x1,214:28974543,34025831
x1,214:30470951,34025831
k1,214:30738507,34025831:267556
x1,214:31614142,34025831
k1,214:31614142,34025831:0
)
(1,215:8865054,34812263:22749088,455111,127431
x1,215:9411189,34812263
x1,215:9957324,34812263
x1,215:10849345,34812263
x1,215:11213435,34812263
x1,215:12451340,34812263
k1,214:12750698,34812263:299358
x1,214:14025012,34812263
k1,214:14324371,34812263:299359
x1,214:15072575,34812263
x1,214:15620529,34812263
x1,214:16858432,34812263
k1,214:17157790,34812263:299358
x1,214:17740334,34812263
k1,214:18039693,34812263:299359
x1,214:18622235,34812263
x1,214:18986325,34812263
x1,214:19989392,34812263
k1,214:20288750,34812263:299358
x1,214:21548499,34812263
x1,214:22935681,34812263
k1,214:23235039,34812263:299358
x1,214:24290900,34812263
k1,214:24590259,34812263:299359
x1,214:24936145,34812263
x1,214:25555097,34812263
k1,214:25854455,34812263:299358
x1,214:27241636,34812263
x1,214:28443132,34812263
x1,214:28938293,34812263
k1,214:29237652,34812263:299359
x1,214:30439149,34812263
k1,214:30738507,34812263:299358
x1,214:31614142,34812263
k1,214:31614142,34812263:0
)
(1,215:8865054,35598695:22749088,455111,127431
x1,215:9669692,35598695
x1,215:11679465,35598695
k1,214:11964551,35598695:285086
x1,214:13093228,35598695
k1,214:13378315,35598695:285087
x1,214:14033676,35598695
x1,214:15530084,35598695
k1,214:15815170,35598695:285086
x1,214:16506941,35598695
x1,214:16816417,35598695
x1,214:17180507,35598695
x1,214:18382003,35598695
x1,214:19274022,35598695
k1,214:19559108,35598695:285086
x1,214:20105243,35598695
k1,214:20390330,35598695:285087
x1,214:21300554,35598695
k1,214:21585640,35598695:285086
x1,214:22377534,35598695
x1,214:24312670,35598695
k1,214:24597756,35598695:285086
x1,214:26145138,35598695
x1,214:26509228,35598695
x1,214:26855114,35598695
x1,214:27728931,35598695
k1,214:28014018,35598695:285087
x1,214:28798632,35598695
k1,214:29083718,35598695:285086
x1,214:29720875,35598695
x1,214:30594691,35598695
x1,214:31614142,35598695
k1,214:31614142,35598695:0
)
(1,215:8865054,36385127:22749088,491520,163840
x1,215:10780167,36385127
g1,214:10998620,36385127
x1,214:11635777,36385127
x1,214:12473184,36385127
x1,214:12746250,36385127
g1,214:12964703,36385127
x1,214:14969018,36385127
g1,214:15187471,36385127
x1,214:15733605,36385127
x1,214:16061286,36385127
g1,214:16279739,36385127
x1,214:16625625,36385127
x1,214:17244577,36385127
g1,214:17463030,36385127
x1,214:19250710,36385127
g1,214:19469163,36385127
x1,214:20342979,36385127
k1,215:31614142,36385127:11271163
g1,215:31614142,36385127
)
(1,218:8865054,37177608:22749088,455111,127431
h1,216:8865054,37177608:983040,0,0
x1,216:10339615,37177608
k1,216:10536082,37177608:196467
x1,216:11775431,37177608
k1,216:12039642,37177608:196490
x1,216:12567573,37177608
k1,216:12764062,37177608:196489
x1,216:13091743,37177608
k1,216:13288232,37177608:196489
x1,216:15876909,37177608
x1,216:16113567,37177608
k1,216:16310056,37177608:196489
x1,216:16856191,37177608
k1,216:17052681,37177608:196490
x1,216:17962905,37177608
k1,216:18159394,37177608:196489
x1,216:19983482,37177608
x1,216:20220140,37177608
k1,216:20416629,37177608:196489
x1,216:21508898,37177608
k1,216:21705365,37177608:196467
x1,216:22145913,37177608
k1,216:22342403,37177608:196490
x1,216:22997764,37177608
x1,216:24381305,37177608
k1,216:24577794,37177608:196489
x1,216:25163978,37177608
k1,216:25360467,37177608:196489
x1,216:26580169,37177608
x1,216:27475828,37177608
k1,216:27672317,37177608:196489
x1,216:28100123,37177608
k1,217:27672317,37177608:-54614
x1,217:28629873,37177608
k1,217:28826363,37177608:196490
x1,217:29154044,37177608
k1,217:29350533,37177608:196489
x1,217:31027166,37177608
k1,217:31223655,37177608:196489
$1,217:31223655,37177608
x1,217:31419201,37177608
$1,217:31432097,37177608
x1,217:31614142,37177608
k1,217:31614142,37177608:0
)
(1,218:8865054,37964040:22749088,491520,163840
x1,218:9593233,37964040
g1,217:9811686,37964040
$1,217:9811686,37964040
x1,217:10193979,37964040
x1,217:10981702,37964040
x1,217:11450316,37964040
x1,217:11718075,37964040
$1,217:11718075,37964040
g1,217:11936528,37964040
x1,217:12300618,37964040
x1,217:12610094,37964040
g1,217:12828547,37964040
x1,217:13738771,37964040
g1,217:13957224,37964040
x1,217:16003406,37964040
x1,217:17951288,37964040
g1,217:18169741,37964040
x1,217:18515627,37964040
x1,217:20592759,37964040
g1,217:20811212,37964040
x1,217:21830663,37964040
k1,218:31614142,37964040:9783479
g1,218:31614142,37964040
)
(1,220:16846597,39417930:6786002,491520,163840
x1,220:17228890,39417930
x1,220:18016613,39417930
x1,220:18607349,39417930
x1,220:18885725,39417930
g1,220:19067765,39417930
x1,220:19577491,39417930
g1,220:19759531,39417930
x1,220:20141824,39417930
x1,220:20929547,39417930
x1,220:21957191,39417930
x1,220:22235567,39417930
g1,220:22417607,39417930
x1,220:22927333,39417930
g1,220:23109373,39417930
x1,220:23427041,39417930
x1,220:23632599,39417930
)
(1,222:8865054,40871820:22749088,455111,127431
x1,222:9356575,40871820
g1,221:9575028,40871820
x1,221:9920914,40871820
x1,221:10539866,40871820
g1,221:10758319,40871820
x1,221:13346996,40871820
x1,221:13583654,40871820
g1,221:13802107,40871820
$1,221:13802107,40871820
x1,221:14109307,40871820
$1,221:14109307,40871820
g1,221:14327760,40871820
x1,221:15278034,40871820
g1,221:15496487,40871820
x1,221:16315689,40871820
x1,221:16770800,40871820
g1,221:16989253,40871820
x1,221:17498979,40871820
k1,222:31614142,40871820:14115163
g1,222:31614142,40871820
)
(1,224:18336400,42325709:3806397,491520,163840
x1,224:19405231,42325709
x1,224:19929443,42325709
x1,224:20759265,42325709
g1,224:20941305,42325709
x1,224:21451031,42325709
g1,224:21633071,42325709
x1,224:22142797,42325709
)
(1,213:8865054,43608196:22749088,504627,216271
g1,213:9520415,43608196
(1,213:9520415,43608196:0,503968,0
k1,213:8914211,43608196:-606204
(1,213:8914211,43608196:606204,503968,0
k1,213:9045284,43608196:131073
(1,213:9045284,43608196:273063,503968,0
$1,213:9045284,43608196
(1,213:9045284,43357633:273063,253405,0
x1,213:9285579,43357633
)
$1,213:9318347,43608196
)
g1,213:9520415,43608196
)
)
(1,213:9520415,43608196:0,504627,0
r1,228:9520415,43608196:0,504627,0
)
$1,213:9520415,43608196
x1,213:12307301,43608196
g1,213:12307301,43608196
x1,213:12616955,43608196
g1,213:12616955,43608196
x1,213:16023149,43608196
g1,213:16023149,43608196
x1,213:16332803,43608196
g1,213:16332803,43608196
x1,213:17261765,43608196
g1,213:17261765,43608196
x1,213:17571419,43608196
g1,213:17571419,43608196
x1,213:18500381,43608196
g1,213:18500381,43608196
x1,213:18810035,43608196
g1,213:18810035,43608196
x1,213:19429343,43608196
g1,213:19429343,43608196
x1,213:19738997,43608196
g1,213:19738997,43608196
x1,213:21287267,43608196
(1,213:21287267,43673731:32768,0,0
)
x1,213:23177959,43608196
g1,213:23177959,43608196
x1,213:23487613,43608196
g1,213:23487613,43608196
x1,213:24106921,43608196
g1,213:24106921,43608196
x1,213:24416575,43608196
g1,213:24416575,43608196
x1,213:25345537,43608196
$1,213:25345537,43608196
r1,228:25345537,43608196:0,216271,216271
k1,213:31614142,43608196:6268605
g1,213:31614142,43608196
)
]
h1,228:8865054,45574276:22749088,0,0
]
]
!40127
}6
!10
{7
[1,262:4736286,45574276:26877856,40837990,0
[1,262:8865054,45574276:22749088,39789414,0
[1,262:8865054,6571294:22749088,786432,0
(1,262:8865054,6571294:22749088,409600,114688
k1,262:11980393,6571294:3115339
(1,53:11980393,6571294:17459532,409600,114688
x1,53:14359560,6571294
g1,53:14561628,6571294
x1,53:17513094,6571294
g1,53:17715162,6571294
x1,53:18440604,6571294
g1,53:18642672,6571294
x1,53:19484849,6571294
g1,53:19686917,6571294
x1,53:21355251,6571294
x1,53:23679033,6571294
g1,53:23881101,6571294
x1,53:24369432,6571294
g1,53:24571500,6571294
x1,53:26507893,6571294
g1,53:26709961,6571294
x1,53:29439925,6571294
)
g1,262:31614142,6571294
(1,262:31614142,6571294:0,380108,0
k1,262:31311040,6571294:-303102
x1,262:31614142,6571294
)
)
]
[1,262:8865054,43608196:22749088,35988326,0
(1,226:8865054,8275230:22749088,491520,163840
x1,226:11928867,8275230
k1,225:12175310,8275230:246443
x1,225:12959924,8275230
k1,225:13206367,8275230:246443
x1,225:13534048,8275230
k1,225:13780491,8275230:246443
x1,225:15167672,8275230
x1,225:16369168,8275230
x1,225:16605826,8275230
k1,225:16852270,8275230:246444
$1,225:16852270,8275230
x1,225:17159470,8275230
$1,225:17159470,8275230
x1,225:17341515,8275230
k1,225:17587958,8275230:246443
x1,225:18061274,8275230
x1,225:18334340,8275230
k1,225:18580783,8275230:246443
x1,225:19563825,8275230
x1,225:20916417,8275230
k1,225:21162860,8275230:246443
x1,225:22073084,8275230
k1,225:22319527,8275230:246443
x1,225:23124164,8275230
k1,225:23370607,8275230:246443
x1,225:24353649,8275230
x1,225:25191055,8275230
x1,225:26581877,8275230
k1,225:26828321,8275230:246444
$1,225:26828321,8275230
x1,225:27296721,8275230
x1,225:28160523,8275230
$1,225:28160523,8275230
k1,225:28406966,8275230:246443
x1,225:28934897,8275230
k1,225:29181340,8275230:246443
x1,225:29873111,8275230
k1,225:30119554,8275230:246443
x1,225:30703918,8275230
x1,225:31395689,8275230
x1,225:31614142,8275230
k1,226:31614142,8275230:0
)
(1,226:8865054,9061662:22749088,455111,127431
x1,226:10066550,9061662
x1,226:10561711,9061662
g1,225:10780164,9061662
x1,225:11326299,9061662
g1,225:11544752,9061662
x1,225:12855474,9061662
x1,225:13201359,9061662
g1,225:13419812,9061662
$1,225:13419812,9061662
x1,225:13727012,9061662
$1,225:13727012,9061662
g1,225:13945465,9061662
x1,225:14273146,9061662
x1,225:14582622,9061662
x1,225:15753169,9061662
g1,225:15971622,9061662
x1,225:16557806,9061662
g1,225:16776259,9061662
x1,225:17103940,9061662
g1,225:17322393,9061662
x1,225:19694436,9061662
k1,226:31614142,9061662:11919706
g1,226:31614142,9061662
)
(1,228:11240437,10526203:17998322,525456,163840
x1,228:11708837,10526203
x1,228:12572639,10526203
g1,228:12754679,10526203
x1,228:13264405,10526203
g1,228:13446445,10526203
x1,228:14057737,10526203
g1,228:14239777,10526203
x1,228:14421822,10526203
g1,228:14603862,10526203
x1,228:14933590,10526203
(1,228:14933590,10624506:294003,295640,0
x1,228:15194825,10624506
)
g1,228:15373225,10526203
x1,228:15810133,10526203
g1,228:15955765,10526203
(1,228:15955765,10526203:764583,291271,0
x1,228:16137810,10526203
g1,228:16247034,10526203
x1,228:16429079,10526203
g1,228:16538303,10526203
x1,228:16720348,10526203
)
g1,228:16865980,10526203
x1,228:17302888,10526203
g1,228:17448520,10526203
x1,228:17778248,10526203
(1,228:17778248,10624506:322448,318577,0
x1,228:18056854,10624506
)
g1,228:18282736,10526203
x1,228:18938097,10526203
g1,228:19120137,10526203
x1,228:19403748,10526203
g1,228:19585788,10526203
x1,228:20022696,10526203
g1,228:20204736,10526203
x1,228:20492822,10526203
(1,228:20544248,10255610:183865,254863,0
x1,228:20695345,10255610
)
x1,228:20910158,10526203
g1,228:21019382,10526203
x1,228:21326582,10526203
g1,228:21508622,10526203
x1,228:21945530,10526203
g1,228:22127570,10526203
x1,228:22837544,10526203
x1,228:23625267,10526203
x1,228:24228063,10526203
(1,228:24228063,10624506:294003,295640,0
x1,228:24489298,10624506
)
x1,228:24958974,10526203
g1,228:25068198,10526203
(1,228:25068198,10526203:764583,69176,0
x1,228:25250243,10526203
g1,228:25359467,10526203
x1,228:25541512,10526203
g1,228:25650736,10526203
x1,228:25832781,10526203
)
g1,228:25942005,10526203
x1,228:26124050,10526203
g1,228:26233274,10526203
x1,228:26615567,10526203
x1,228:27403290,10526203
x1,228:28006086,10526203
(1,228:28006086,10624506:322448,318577,0
x1,228:28284692,10624506
)
x1,228:29238759,10526203
)
(1,230:8865054,11990745:22749088,492688,127431
x1,230:10541685,11990745
k1,229:10746567,11990745:204882
$1,229:10746567,11990745
x1,229:11034653,11990745
(1,229:11086079,11752920:183865,254863,0
x1,229:11237176,11752920
)
$1,229:11269944,11990745
k1,229:11474827,11990745:204883
x1,229:13626596,11990745
k1,229:13831478,11990745:204882
x1,229:14741702,11990745
k1,229:14946584,11990745:204882
x1,229:16770672,11990745
x1,229:17007330,11990745
k1,229:17212213,11990745:204883
x1,229:18016850,11990745
k1,229:18221732,11990745:204882
x1,229:18749663,11990745
k1,229:18954545,11990745:204882
x1,229:21432176,11990745
x1,229:22109382,11990745
k1,229:22314265,11990745:204883
x1,229:23807032,11990745
k1,229:24011914,11990745:204882
x1,229:24922138,11990745
k1,229:25127020,11990745:204882
x1,229:25946222,11990745
x1,229:26401333,11990745
k1,229:26606216,11990745:204883
x1,229:27134147,11990745
k1,229:27339029,11990745:204882
$1,229:27339029,11990745
x1,229:27646229,11990745
$1,229:27646229,11990745
k1,229:27851111,11990745:204882
x1,229:28291659,11990745
k1,229:28496542,11990745:204883
x1,229:29151903,11990745
x1,229:30535444,11990745
k1,229:30740326,11990745:204882
x1,229:31104416,11990745
x1,229:31614142,11990745
k1,230:31614142,11990745:0
k1,230:31614142,11990745:0
)
(1,232:15946498,13455286:8586200,491520,633514
x1,232:17015329,13455286
x1,232:17539541,13455286
x1,232:18369363,13455286
g1,232:18551403,13455286
x1,232:19061129,13455286
g1,232:19243169,13455286
[1,232:19243169,13455286:1652358,437688,633514
(1,232:19243169,13455286:1652358,437688,0
k1,232:19523213,13455286:280044
k1,231:19523213,13455286:0
x1,231:20615483,13455286
k1,232:20895527,13455286:280044
)
(1,232:19243169,13908576:1652358,344064,114688
x1,232:20206441,13908576
x1,232:20895527,13908576
)
]
g1,232:21004751,13455286
x1,232:22073582,13455286
x1,232:22597794,13455286
x1,232:23404027,13455286
g1,232:23549659,13455286
x1,232:24059385,13455286
g1,232:24205017,13455286
x1,232:24532698,13455286
)
(1,235:8865054,15287556:22749088,455111,127431
x1,235:9465802,15287556
k1,233:9633382,15287556:167580
x1,233:11127970,15287556
k1,233:11295550,15287556:167580
x1,233:11768866,15287556
x1,233:13139663,15287556
k1,233:13307243,15287556:167580
x1,233:14217467,15287556
k1,233:14385047,15287556:167580
x1,233:15204249,15287556
x1,233:15659360,15287556
k1,233:15826939,15287556:167579
x1,233:16354870,15287556
k1,233:16522450,15287556:167580
x1,233:16850131,15287556
k1,233:17017711,15287556:167580
x1,233:19606388,15287556
x1,233:19843046,15287556
k1,233:20010626,15287556:167580
$1,233:20010626,15287556
x1,233:20317826,15287556
$1,233:20317826,15287556
k1,233:20485406,15287556:167580
x1,233:20925954,15287556
k1,233:21093534,15287556:167580
x1,233:22003758,15287556
k1,233:22171338,15287556:167580
x1,233:23955378,15287556
k1,233:24122958,15287556:167580
x1,233:24650889,15287556
k1,233:24818468,15287556:167579
x1,233:25728692,15287556
k1,233:25896272,15287556:167580
x1,233:28162729,15287556
k1,233:28330309,15287556:167580
x1,233:29641033,15287556
k1,233:29808613,15287556:167580
x1,233:31139362,15287556
k1,233:31306942,15287556:167580
$1,233:31306942,15287556
x1,233:31614142,15287556
$1,233:31614142,15287556
k1,235:31614142,15287556:0
)
(1,235:8865054,16073988:22749088,455111,127431
x1,235:9447598,16073988
k1,233:9668071,16073988:220473
x1,233:11091661,16073988
k1,233:11312134,16073988:220473
x1,233:11658020,16073988
x1,233:12276972,16073988
k1,233:12497445,16073988:220473
x1,233:15086122,16073988
x1,233:15322780,16073988
k1,233:15543253,16073988:220473
x1,233:16635523,16073988
x1,233:17239911,16073988
k1,233:17460384,16073988:220473
x1,233:18370608,16073988
k1,233:18591081,16073988:220473
x1,233:18955171,16073988
x1,233:19847191,16073988
x1,233:20193076,16073988
x1,233:20759235,16073988
k1,233:20979707,16073988:220472
x1,233:21507638,16073988
k1,233:21728111,16073988:220473
x1,233:24205742,16073988
x1,233:24700903,16073988
k1,233:24921376,16073988:220473
x1,233:25613147,16073988
k1,233:25833620,16073988:220473
x1,233:26893121,16073988
k1,233:27113594,16073988:220473
x1,233:28606363,16073988
k1,233:28826836,16073988:220473
x1,233:30192172,16073988
k1,234:30412645,16073988:220473
x1,234:31614142,16073988
k1,234:31614142,16073988:0
)
(1,235:8865054,16860420:22749088,455111,127431
x1,235:9775278,16860420
k1,234:10028981,16860420:253703
x1,234:10848183,16860420
x1,234:11303294,16860420
k1,234:11556996,16860420:253702
x1,234:12976947,16860420
x1,234:13213605,16860420
k1,234:13467307,16860420:253702
x1,234:13758578,16860420
x1,234:15415186,16860420
k1,234:15668889,16860420:253703
x1,234:16999637,16860420
k1,234:17253339,16860420:253702
x1,234:17945110,16860420
k1,234:18198813,16860420:253703
x1,234:20676444,16860420
x1,234:20913102,16860420
k1,234:21166804,16860420:253702
x1,234:21607352,16860420
k1,234:21861055,16860420:253703
x1,234:23572277,16860420
k1,234:23825980,16860420:253703
x1,234:24408524,16860420
k1,234:24662226,16860420:253702
x1,234:25572450,16860420
k1,234:25826152,16860420:253702
x1,234:26918421,16860420
k1,234:27172088,16860420:253667
x1,234:28227949,16860420
k1,234:28481652,16860420:253703
x1,234:29391876,16860420
k1,234:29645578,16860420:253702
x1,234:30464780,16860420
x1,234:30919891,16860420
k1,234:31173594,16860420:253703
x1,234:31614142,16860420
k1,234:31614142,16860420:0
)
(1,235:8865054,17646852:22749088,455111,127431
x1,235:10084756,17646852
g1,234:10303209,17646852
x1,234:10958570,17646852
x1,234:12342111,17646852
g1,234:12560564,17646852
x1,234:13345178,17646852
g1,234:13563631,17646852
x1,234:16152308,17646852
x1,234:16647469,17646852
g1,234:16865922,17646852
x1,234:18961259,17646852
g1,234:19179712,17646852
x1,234:20890934,17646852
g1,234:21109387,17646852
x1,234:21691931,17646852
g1,234:21910384,17646852
x1,234:22820608,17646852
g1,234:23039061,17646852
x1,234:24313375,17646852
k1,235:31614142,17646852:7300767
g1,235:31614142,17646852
)
(1,237:8865054,18444659:22749088,455111,127431
h1,236:8865054,18444659:983040,0,0
x1,236:10976771,18444659
k1,236:11193309,18444659:216538
x1,236:13670940,18444659
x1,236:14166101,18444659
k1,236:14382639,18444659:216538
x1,236:15258274,18444659
k1,236:15474812,18444659:216538
x1,236:18243713,18444659
k1,236:18460251,18444659:216538
x1,236:19443293,18444659
k1,236:19659831,18444659:216538
x1,236:20023921,18444659
x1,236:20351602,18444659
k1,236:20568139,18444659:216537
x1,236:21551181,18444659
k1,236:21767719,18444659:216538
x1,236:24500212,18444659
k1,236:24716750,18444659:216538
x1,236:25299294,18444659
k1,236:25515832,18444659:216538
x1,236:26426056,18444659
k1,236:26642594,18444659:216538
x1,236:27862296,18444659
x1,236:29191223,18444659
k1,236:29407761,18444659:216538
x1,236:29957535,18444659
x1,236:31614142,18444659
k1,237:31614142,18444659:0
k1,237:31614142,18444659:0
)
(1,240:9979166,19800877:21634976,455111,127431
(1,238:9979166,19800877:0,422343,0
g1,238:9979166,19800877
g1,238:9192734,19800877
g1,238:8865054,19800877
(1,238:8865054,19800877:786432,422343,0
k1,238:9651486,19800877:786432
(1,238:9651486,19800877:0,422343,0
k1,238:9141760,19800877:-509726
x1,238:9651486,19800877
)
)
g1,238:9979166,19800877
)
x1,238:10452482,19800877
x1,238:10725549,19800877
k1,238:10934540,19800877:208991
x1,238:12760448,19800877
k1,238:12969439,19800877:208991
x1,238:14170936,19800877
k1,238:14379926,19800877:208990
x1,238:15290150,19800877
k1,238:15499141,19800877:208991
x1,238:17976772,19800877
x1,238:18471933,19800877
k1,238:18680924,19800877:208991
x1,238:19556559,19800877
k1,238:19765550,19800877:208991
x1,238:21112683,19800877
k1,238:21321673,19800877:208990
x1,238:22013444,19800877
k1,238:22222435,19800877:208991
x1,238:23169069,19800877
k1,238:23378060,19800877:208991
x1,238:23905991,19800877
k1,238:24114982,19800877:208991
x1,238:25025206,19800877
k1,238:25234196,19800877:208990
x1,238:26180828,19800877
x1,238:27183895,19800877
k1,238:27392886,19800877:208991
x1,238:29981563,19800877
x1,238:30658769,19800877
k1,238:30867760,19800877:208991
x1,238:31341076,19800877
x1,238:31614142,19800877
k1,238:31614142,19800877:0
)
(1,240:9979166,20587309:21634976,455111,127431
x1,240:10816572,20587309
x1,238:11144253,20587309
k1,238:11363529,20587309:219276
x1,238:11691210,20587309
k1,238:11910486,20587309:219276
x1,238:14863253,20587309
k1,238:15082529,20587309:219276
x1,238:16413278,20587309
k1,238:16632554,20587309:219276
x1,238:17542778,20587309
k1,238:17762054,20587309:219276
x1,238:20350731,20587309
x1,238:20845892,20587309
k1,238:21065168,20587309:219276
x1,238:22266665,20587309
k1,238:22485941,20587309:219276
x1,238:23361576,20587309
k1,238:23580852,20587309:219276
x1,238:25676189,20587309
k1,238:25895465,20587309:219276
x1,238:26441600,20587309
k1,238:26660876,20587309:219276
x1,238:27571100,20587309
k1,238:27790376,20587309:219276
x1,238:29064690,20587309
k1,238:29283966,20587309:219276
x1,238:31486711,20587309
x1,238:31614142,20587309
k1,238:31614142,20587309:0
)
(1,240:9979166,21373741:21634976,455111,127431
x1,240:11439164,21373741
k1,238:11718857,21373741:279693
x1,238:12594492,21373741
k1,238:12874184,21373741:279692
x1,238:14093886,21373741
k1,238:14373579,21373741:279693
x1,238:15283803,21373741
k1,238:15563495,21373741:279692
x1,238:15909381,21373741
x1,238:16528333,21373741
k1,238:16808026,21373741:279693
x1,238:19396703,21373741
x1,238:20073909,21373741
k1,238:20353601,21373741:279692
x1,238:21482278,21373741
k1,238:21761971,21373741:279693
x1,238:24567284,21373741
x1,238:24894965,21373741
k1,238:25174658,21373741:279693
x1,238:25757202,21373741
k1,238:26036894,21373741:279692
x1,238:26874300,21373741
x1,238:27201981,21373741
k1,238:27481674,21373741:279693
x1,238:30070351,21373741
x1,238:30307009,21373741
k1,238:30586701,21373741:279692
$1,238:30586701,21373741
x1,238:30893901,21373741
$1,238:30893901,21373741
k1,238:31173594,21373741:279693
x1,238:31614142,21373741
k1,238:31614142,21373741:0
)
(1,240:9979166,22160173:21634976,581889,127431
x1,240:11291710,22160173
x1,238:13532684,22160173
k1,238:13772803,22160173:240119
x1,238:14355347,22160173
k1,238:14595465,22160173:240118
$1,238:14595465,22160173
x1,238:15022361,22160173
(1,238:15045874,21922348:1993564,344064,114688
x1,238:15916211,21922348
x1,238:16347058,21922348
x1,238:17006670,21922348
)
$1,238:17039438,22160173
x1,238:17221483,22160173
k1,238:17461602,22160173:240119
x1,238:18956190,22160173
k1,239:19196309,22160173:240119
x1,239:20106533,22160173
k1,239:20346652,22160173:240119
x1,239:23299419,22160173
k1,239:23539537,22160173:240118
x1,239:23980085,22160173
k1,239:24220204,22160173:240119
x1,239:24511475,22160173
x1,239:26280950,22160173
k1,239:26521069,22160173:240119
x1,239:26957977,22160173
k1,239:27198096,22160173:240119
x1,239:27638644,22160173
k1,239:27878762,22160173:240118
x1,239:30099709,22160173
k1,239:30339828,22160173:240119
x1,239:31614142,22160173
k1,239:31614142,22160173:0
)
(1,240:9979166,22946605:21634976,455111,127431
x1,240:10306847,22946605
g1,239:10525300,22946605
x1,239:13330613,22946605
x1,239:13658294,22946605
g1,239:13876747,22946605
x1,239:14404678,22946605
g1,239:14623131,22946605
$1,239:14623131,22946605
x1,239:15460538,22946605
$1,239:15460538,22946605
g1,239:15678991,22946605
x1,239:16261535,22946605
g1,239:16479988,22946605
x1,239:18193028,22946605
g1,239:18411481,22946605
x1,239:19103252,22946605
g1,239:19321705,22946605
x1,239:20778064,22946605
x1,239:21979561,22946605
g1,239:22198014,22946605
x1,239:24675645,22946605
x1,239:25094348,22946605
k1,240:31614142,22946605:6519794
g1,240:31614142,22946605
)
(1,241:9979166,23744412:21634976,455111,127431
(1,240:9979166,23744412:0,422343,0
g1,240:9979166,23744412
g1,240:9192734,23744412
g1,240:8865054,23744412
(1,240:8865054,23744412:786432,422343,0
k1,240:9651486,23744412:786432
(1,240:9651486,23744412:0,422343,0
k1,240:9141760,23744412:-509726
x1,240:9651486,23744412
)
)
g1,240:9979166,23744412
)
x1,240:11544752,23744412
g1,240:11763205,23744412
x1,240:12673429,23744412
g1,240:12891882,23744412
x1,240:13255972,23744412
x1,240:14147992,23744412
x1,240:14493877,23744412
x1,240:15060036,23744412
g1,240:15278489,23744412
x1,240:15806420,23744412
g1,240:16024873,23744412
x1,240:18473374,23744412
g1,240:18691827,23744412
$1,240:18691827,23744412
x1,240:18928485,23744412
$1,240:18928485,23744412
g1,240:19146938,23744412
x1,240:19587486,23744412
g1,240:19805939,23744412
x1,240:20643345,23744412
x1,240:20971026,23744412
x1,240:21608182,23744412
g1,240:21826635,23744412
x1,240:24559128,23744412
g1,240:24777581,23744412
x1,240:25360125,23744412
g1,240:25578578,23744412
$1,240:25578578,23744412
x1,240:25919684,23744412
$1,240:25919684,23744412
x1,240:26101729,23744412
k1,241:31614142,23744412:5512413
g1,241:31614142,23744412
)
(1,243:9979166,24542218:21634976,455111,127431
(1,241:9979166,24542218:0,422343,0
g1,241:9979166,24542218
g1,241:9192734,24542218
g1,241:8865054,24542218
(1,241:8865054,24542218:786432,422343,0
k1,241:9651486,24542218:786432
(1,241:9651486,24542218:0,422343,0
k1,241:9141760,24542218:-509726
x1,241:9651486,24542218
)
)
g1,241:9979166,24542218
)
x1,241:11473754,24542218
k1,241:11629712,24542218:155958
x1,241:13013254,24542218
k1,241:13169211,24542218:155957
x1,241:14079434,24542218
x1,241:14425319,24542218
k1,241:14581277,24542218:155958
x1,241:15109208,24542218
k1,241:15265165,24542218:155957
$1,241:15265165,24542218
x1,241:15501823,24542218
$1,241:15501823,24542218
k1,241:15657781,24542218:155958
x1,241:18106282,24542218
k1,241:18262240,24542218:155958
x1,241:18702788,24542218
k1,241:18858745,24542218:155957
x1,241:19696151,24542218
x1,241:20023832,24542218
x1,241:20660988,24542218
k1,241:20816946,24542218:155958
x1,241:22382532,24542218
x1,241:24075549,24542218
x1,241:24840138,24542218
x1,241:24967569,24542218
k1,241:25123526,24542218:155957
x1,241:25615047,24542218
k1,242:25770943,24542218:155896
x1,242:28359620,24542218
x1,242:28596278,24542218
k1,242:28752236,24542218:155958
$1,242:28752236,24542218
x1,242:29059436,24542218
$1,242:29059436,24542218
k1,242:29215393,24542218:155957
x1,242:29655941,24542218
k1,242:29811899,24542218:155958
x1,242:30649305,24542218
x1,242:30976986,24542218
x1,242:31614142,24542218
k1,242:31614142,24542218:0
)
(1,243:9979166,25328650:21634976,581889,163840
x1,243:11253480,25328650
k1,242:11417449,25328650:163969
x1,242:14222762,25328650
x1,242:14550443,25328650
k1,242:14714413,25328650:163970
x1,242:16026957,25328650
x1,242:18267931,25328650
k1,242:18431900,25328650:163969
x1,242:19014444,25328650
k1,242:19178414,25328650:163970
$1,242:19178414,25328650
x1,242:19517714,25328650
(1,242:19554122,25090825:3406283,344064,114688
x1,242:20191584,25090825
x1,242:20461367,25090825
x1,242:22927637,25090825
)
$1,242:22960405,25328650
x1,242:23142450,25328650
k1,242:23306419,25328650:163969
x1,242:24983050,25328650
k1,242:25147020,25328650:163970
$1,242:25147020,25328650
x1,242:25934212,25328650
x1,242:26265003,25328650
x1,242:29298404,25328650
$1,242:29298404,25328650
k1,242:29462373,25328650:163969
x1,242:31614142,25328650
k1,242:31614142,25328650:0
)
(1,243:9979166,26115082:21634976,455111,127431
x1,243:10889390,26115082
k1,242:11102494,26115082:213104
x1,242:11466584,26115082
x1,242:12358604,26115082
x1,242:12704489,26115082
x1,242:13270648,26115082
k1,242:13483752,26115082:213104
x1,242:14011683,26115082
k1,242:14224786,26115082:213103
x1,242:16702417,26115082
x1,242:17197578,26115082
k1,242:17410682,26115082:213104
x1,242:17956817,26115082
k1,242:18169921,26115082:213104
x1,242:19480643,26115082
x1,242:19826528,26115082
k1,242:20039632,26115082:213104
$1,242:20039632,26115082
x1,242:20346832,26115082
$1,242:20346832,26115082
k1,242:20559936,26115082:213104
x1,242:20887617,26115082
x1,242:22549685,26115082
k1,242:22762789,26115082:213104
x1,242:23831392,26115082
x1,242:25651841,26115082
x1,242:25779272,26115082
k1,242:25992375,26115082:213103
x1,242:26902599,26115082
k1,242:27115703,26115082:213104
x1,242:29704380,26115082
x1,242:30199541,26115082
k1,242:30412645,26115082:213104
x1,242:31614142,26115082
k1,242:31614142,26115082:0
)
(1,243:9979166,26901514:21634976,455111,127431
x1,243:10670937,26901514
x1,242:10998618,26901514
x1,242:11271684,26901514
g1,242:11490137,26901514
x1,242:12436771,26901514
g1,242:12655224,26901514
x1,242:13019314,26901514
x1,242:13984151,26901514
g1,242:14202604,26901514
x1,242:15480558,26901514
g1,242:15699011,26901514
x1,242:16245146,26901514
g1,242:16463599,26901514
x1,242:18941230,26901514
x1,242:19436391,26901514
g1,242:19654844,26901514
x1,242:20000730,26901514
x1,242:20528659,26901514
g1,242:20747112,26901514
x1,242:22567562,26901514
g1,242:22786015,26901514
x1,242:23696239,26901514
g1,242:23914692,26901514
x1,242:25813419,26901514
g1,242:26031872,26901514
x1,242:28837185,26901514
x1,242:29164866,26901514
x1,242:29292297,26901514
k1,243:31614142,26901514:2321845
g1,243:31614142,26901514
)
(1,245:9979166,27699321:21634976,455111,127431
(1,243:9979166,27699321:0,422343,0
g1,243:9979166,27699321
g1,243:9192734,27699321
g1,243:8865054,27699321
(1,243:8865054,27699321:786432,422343,0
k1,243:9651486,27699321:786432
(1,243:9651486,27699321:0,422343,0
k1,243:9141760,27699321:-509726
x1,243:9651486,27699321
)
)
g1,243:9979166,27699321
)
x1,243:11990764,27699321
x1,243:12118195,27699321
k1,243:12265266,27699321:147071
x1,243:12738582,27699321
x1,243:13011648,27699321
k1,243:13158720,27699321:147072
x1,243:13449991,27699321
x1,243:14378418,27699321
x1,243:14706099,27699321
k1,243:14853170,27699321:147071
x1,243:15235465,27699321
k1,243:15382536,27699321:147071
x1,243:16292760,27699321
k1,243:16439831,27699321:147071
x1,243:17532100,27699321
k1,243:17679101,27699321:147001
x1,243:18520148,27699321
x1,243:19106332,27699321
k1,243:19253403,27699321:147071
x1,243:20534998,27699321
x1,243:22064175,27699321
k1,243:22211247,27699321:147072
x1,243:23485561,27699321
k1,243:23632632,27699321:147071
x1,243:24542856,27699321
k1,243:24689927,27699321:147071
x1,243:26346535,27699321
k1,243:26493607,27699321:147072
x1,243:28570737,27699321
k1,243:28717808,27699321:147071
x1,243:31195439,27699321
x1,243:31614142,27699321
k1,243:31614142,27699321:0
)
(1,245:9979166,28485753:21634976,455111,127431
x1,245:11180663,28485753
k1,243:11340927,28485753:160264
x1,243:11963520,28485753
k1,243:12123784,28485753:160264
x1,243:13581962,28485753
k1,243:13742225,28485753:160263
x1,243:15333296,28485753
k1,243:15493560,28485753:160264
x1,243:15821241,28485753
k1,243:15981505,28485753:160264
x1,243:18530132,28485753
k1,243:18690396,28485753:160264
x1,243:21282713,28485753
x1,243:21519371,28485753
k1,243:21679635,28485753:160264
x1,243:22043725,28485753
x1,243:23958838,28485753
k1,243:24119102,28485753:160264
x1,243:25393416,28485753
k1,243:25553679,28485753:160263
x1,243:26724226,28485753
x1,243:27579836,28485753
k1,243:27740100,28485753:160264
x1,243:28322644,28485753
k1,243:28482908,28485753:160264
x1,243:29393132,28485753
k1,243:29553396,28485753:160264
x1,243:31377484,28485753
x1,243:31614142,28485753
k1,243:31614142,28485753:0
)
(1,245:9979166,29272185:21634976,455111,127431
x1,245:11253480,29272185
k1,243:11521425,29272185:267945
x1,243:11958333,29272185
k1,244:12226278,29272185:267945
x1,244:12994507,29272185
k1,244:13262452,29272185:267945
x1,244:14172676,29272185
k1,244:14440621,29272185:267945
x1,244:16918252,29272185
x1,244:17154910,29272185
k1,244:17422855,29272185:267945
x1,244:17863403,29272185
k1,244:18131348,29272185:267945
x1,244:19842570,29272185
k1,244:20110516,29272185:267946
x1,244:20693060,29272185
k1,244:20961005,29272185:267945
x1,244:21871229,29272185
k1,244:22139174,29272185:267945
x1,244:23413488,29272185
k1,244:23681433,29272185:267945
x1,244:26745246,29272185
k1,244:27013191,29272185:267945
x1,244:27923415,29272185
k1,244:28191360,29272185:267945
x1,244:30668991,29272185
x1,244:30905649,29272185
k1,244:31173594,29272185:267945
x1,244:31614142,29272185
k1,244:31614142,29272185:0
)
(1,245:9979166,30058617:21634976,455111,127431
x1,245:12684351,30058617
k1,244:12885829,30058617:201478
x1,244:13941690,30058617
k1,244:14143167,30058617:201477
x1,244:15053391,30058617
k1,244:15254869,30058617:201478
x1,244:16203323,30058617
x1,244:17321076,30058617
k1,244:17522553,30058617:201477
x1,244:17963101,30058617
k1,244:18164579,30058617:201478
x1,244:19076623,30058617
x1,244:20806049,30058617
k1,244:21007526,30058617:201477
x1,244:21480842,30058617
x1,244:21753909,30058617
k1,244:21955387,30058617:201478
x1,244:22283068,30058617
x1,244:22610749,30058617
x1,244:23466360,30058617
k1,244:23667837,30058617:201477
x1,244:24213972,30058617
x1,244:25670331,30058617
k1,244:25871809,30058617:201478
x1,244:26381535,30058617
x1,244:27532059,30058617
k1,244:27733536,30058617:201477
x1,244:28061217,30058617
k1,244:28262695,30058617:201478
x1,244:31614142,30058617
k1,244:31614142,30058617:0
)
(1,245:9979166,30845049:21634976,455111,127431
x1,245:12385798,30845049
k1,244:12649523,30845049:263725
x1,244:13090071,30845049
k1,244:13353797,30845049:263726
x1,244:15247064,30845049
k1,244:15510789,30845049:263725
x1,244:16295403,30845049
k1,244:16559129,30845049:263726
x1,244:19089553,30845049
k1,244:19353278,30845049:263725
x1,244:21253825,30845049
k1,244:21517551,30845049:263726
x1,244:22427775,30845049
k1,244:22691500,30845049:263725
x1,244:25460404,30845049
k1,244:25724129,30845049:263725
x1,244:26308493,30845049
k1,244:26572219,30845049:263726
x1,244:28359899,30845049
k1,244:28623624,30845049:263725
x1,244:29315395,30845049
k1,244:29579121,30845049:263726
x1,244:30968122,30845049
k1,244:31231847,30845049:263725
x1,244:31614142,30845049
k1,244:31614142,30845049:0
)
(1,245:9979166,31631481:21634976,455111,127431
x1,245:11437344,31631481
g1,244:11655797,31631481
x1,244:12129113,31631481
x1,244:12950133,31631481
g1,244:13168586,31631481
x1,244:13751130,31631481
x1,244:14097016,31631481
g1,244:14315469,31631481
x1,244:15553375,31631481
x1,244:15881056,31631481
g1,244:16099509,31631481
x1,244:19587486,31631481
g1,244:19805939,31631481
x1,244:22358208,31631481
g1,244:22576661,31631481
x1,244:23159205,31631481
g1,244:23377658,31631481
x1,244:25090698,31631481
g1,244:25309151,31631481
x1,244:26000922,31631481
g1,244:26219375,31631481
x1,244:28697006,31631481
x1,244:29115709,31631481
k1,245:31614142,31631481:2498433
g1,245:31614142,31631481
)
(1,247:8865054,32976325:22749088,455111,127431
x1,247:9993731,32976325
g1,246:10212184,32976325
x1,246:12181909,32976325
x1,246:12819066,32976325
x1,246:13492632,32976325
g1,246:13711085,32976325
x1,246:14694127,32976325
g1,246:14912580,32976325
x1,246:15276670,32976325
x1,246:15586146,32976325
g1,246:15804599,32976325
x1,246:17424800,32976325
g1,246:17643253,32976325
x1,246:18189388,32976325
g1,246:18407841,32976325
x1,246:19627542,32976325
x1,246:21193129,32976325
g1,246:21411582,32976325
x1,246:21857592,32976325
h1,246:21857592,32976325:0,0,0
x1,246:22039637,32976325
k1,247:31614142,32976325:9574505
g1,247:31614142,32976325
)
(1,248:8865054,35130350:22749088,546132,152916
(1,248:8865054,35130350:1327104,506811,0
g1,248:8865054,35130350
x1,248:9307422,35130350
g1,248:10192158,35130350
)
x1,248:12647028,35130350
x1,248:16026228,35130350
g1,248:16321140,35130350
x1,248:17033844,35130350
g1,248:17328756,35130350
x1,248:18568023,35130350
g1,248:18862935,35130350
x1,248:20717511,35130350
x1,248:22841514,35130350
g1,248:23136426,35130350
x1,248:27166434,35130350
k1,248:31614142,35130350:4447708
g1,248:31614142,35130350
)
(1,251:8865054,36760087:22749088,455111,127431
x1,251:9465802,36760087
k1,250:9679769,36760087:213967
x1,250:10739270,36760087
k1,250:10953236,36760087:213966
x1,250:13105005,36760087
k1,250:13318972,36760087:213967
x1,250:13792288,36760087
x1,250:14065354,36760087
k1,250:14279321,36760087:213967
x1,250:16105229,36760087
x1,250:16341887,36760087
k1,250:16555854,36760087:213967
x1,250:17466078,36760087
k1,250:17680044,36760087:213966
x1,250:20383408,36760087
k1,250:20597375,36760087:213967
x1,250:21381989,36760087
k1,250:21595956,36760087:213967
x1,250:22506180,36760087
k1,250:22720147,36760087:213967
x1,250:24360372,36760087
x1,250:26872593,36760087
k1,250:27086559,36760087:213966
x1,250:27614490,36760087
k1,250:27828457,36760087:213967
x1,250:28738681,36760087
k1,250:28952648,36760087:213967
x1,250:30154143,36760087
x1,250:31614142,36760087
k1,250:31614142,36760087:0
)
(1,251:8865054,37546519:22749088,455111,0
x1,251:11815998,37546519
k1,251:31614142,37546519:19798144
g1,251:31614142,37546519
)
(1,253:13605646,38511878:13267904,865699,968479
x1,253:14105539,38511878
x1,253:15290667,38511878
x1,253:16961231,38511878
g1,253:17070455,38511878
x1,253:17567551,38511878
x1,253:17855295,38511878
g1,253:18037335,38511878
x1,253:18547061,38511878
g1,253:18729101,38511878
(1,253:18729101,38511878:2297298,865699,504158
(1,253:18729101,38511878:2297298,865699,504158
h1,253:18729101,38511878:78643,0,0
[1,253:18807744,38511878:2140012,865699,504158
(1,253:18807744,38068522:2140012,422343,0
k1,253:19713910,38068522:906166
x1,253:20041591,38068522
k1,253:20947756,38068522:906165
)
(1,253:18807744,38961422:2140012,507903,54613
x1,253:19135425,38961422
(1,253:19135425,38772096:683660,318577,65901
x1,253:19414031,38772096
(1,253:19414031,38837997:372286,223915,0
x1,253:19753549,38837997
)
)
g1,253:19964717,38961422
x1,253:20474443,38961422
g1,253:20620075,38961422
x1,253:20947756,38961422
)
]
h1,253:20947756,38511878:78643,0,0
)
)
g1,253:21135623,38511878
[1,253:21135623,38511878:1940009,688132,968479
(1,253:21135623,38511878:1940009,688132,360452
k1,253:21632311,38511878:496688
(1,253:21632311,37889282:946633,65536,983048
x1,253:22578944,37889282
)
k1,253:23075632,38511878:496688
)
(1,253:21135623,39325620:1940009,344064,89201
x1,253:22236245,39325620
x1,253:23075632,39325620
)
]
g1,253:23184856,38511878
x1,253:23653256,38511878
x1,253:24732025,38511878
x1,253:25600379,38511878
x1,253:25797441,38511878
g1,253:25906665,38511878
x1,253:26403761,38511878
x1,253:26873550,38511878
)
(1,256:8865054,40428344:22749088,455111,127431
x1,256:9338370,40428344
x1,254:9611437,40428344
k1,254:9918367,40428344:306930
x1,254:11032482,40428344
x1,254:11305548,40428344
k1,254:11612478,40428344:306930
x1,254:12522702,40428344
k1,254:12829633,40428344:306931
x1,254:15343673,40428344
k1,254:15650603,40428344:306930
x1,254:16123919,40428344
x1,254:16396985,40428344
k1,254:16703915,40428344:306930
x1,254:17395686,40428344
x1,254:17723367,40428344
x1,254:17996433,40428344
k1,254:18303363,40428344:306930
x1,254:19231793,40428344
x1,254:19868949,40428344
k1,254:20175880,40428344:306931
x1,254:20503561,40428344
k1,254:20810491,40428344:306930
x1,254:22417945,40428344
k1,254:22724875,40428344:306930
x1,254:23234601,40428344
x1,254:23926373,40428344
k1,254:24233303,40428344:306930
x1,254:24815847,40428344
k1,254:25122777,40428344:306930
x1,254:26033001,40428344
k1,254:26339932,40428344:306931
x1,254:26995293,40428344
x1,254:29034197,40428344
k1,254:29341127,40428344:306930
x1,254:30396988,40428344
k1,254:30703918,40428344:306930
x1,254:31614142,40428344
k1,254:31614142,40428344:0
)
(1,256:8865054,41214776:22749088,491520,163840
x1,256:9411189,41214776
x1,254:12819068,41214776
k1,254:13030020,41214776:210952
x1,254:13557951,41214776
k1,254:13768902,41214776:210951
x1,254:14679126,41214776
k1,254:14890078,41214776:210952
x1,254:15873120,41214776
x1,254:18496388,41214776
k1,254:18707340,41214776:210952
x1,254:21042974,41214776
k1,254:21253925,41214776:210951
$1,254:21253925,41214776
x1,254:21722325,41214776
x1,254:22801094,41214776
x1,254:23490590,41214776
k1,254:23599814,41214776:109224
x1,254:24036722,41214776
$1,254:24036722,41214776
x1,254:24218767,41214776
k1,254:24429719,41214776:210952
x1,254:24921240,41214776
k1,254:25132184,41214776:210944
x1,254:26115226,41214776
x1,254:28738494,41214776
k1,254:28949446,41214776:210952
x1,254:29295332,41214776
x1,254:30424010,41214776
k1,254:30634961,41214776:210951
x1,254:31075509,41214776
k1,254:31286461,41214776:210952
x1,254:31614142,41214776
k1,254:31614142,41214776:0
)
(1,256:8865054,42001208:22749088,455111,127431
x1,256:9922734,42001208
k1,254:10166173,42001208:243439
x1,254:10530263,42001208
x1,254:11422283,42001208
x1,254:11768168,42001208
x1,254:12334327,42001208
k1,254:12577766,42001208:243439
x1,254:12941856,42001208
x1,254:13506195,42001208
x1,254:13961306,42001208
x1,254:14889733,42001208
k1,254:15133172,42001208:243439
x1,254:15351625,42001208
x1,254:15679306,42001208
k1,254:15922746,42001208:243440
x1,254:16978607,42001208
k1,254:17222046,42001208:243439
x1,254:17731772,42001208
k1,254:17975211,42001208:243439
x1,254:18648777,42001208
x1,254:18885434,42001208
k1,254:19128873,42001208:243439
x1,254:20659869,42001208
k1,254:20903308,42001208:243439
x1,254:21813532,42001208
k1,254:22056971,42001208:243439
x1,254:24459964,42001208
k1,254:24703404,42001208:243440
x1,254:25231335,42001208
k1,254:25474774,42001208:243439
x1,254:26934772,42001208
k1,254:27178211,42001208:243439
x1,254:29455591,42001208
k1,254:29699030,42001208:243439
x1,254:30044916,42001208
x1,254:31614142,42001208
k1,254:31614142,42001208:0
)
(1,256:8865054,42787640:22749088,455111,0
x1,256:9356575,42787640
g1,255:9575028,42787640
x1,255:11253482,42787640
k1,256:31614142,42787640:20360660
g1,256:31614142,42787640
)
(1,258:15734864,43608196:9009469,491520,163840
x1,258:16203264,43608196
x1,258:17282033,43608196
x1,258:18150387,43608196
x1,258:18347449,43608196
g1,258:18456673,43608196
x1,258:18953769,43608196
x1,258:19241513,43608196
g1,258:19423553,43608196
x1,258:19933279,43608196
g1,258:20115319,43608196
x1,258:20952726,43608196
g1,258:21134766,43608196
x1,258:21790127,43608196
g1,258:21972167,43608196
x1,258:22469263,43608196
g1,258:22684184,43608196
x1,258:23084682,43608196
(1,258:23084682,43706499:300693,313481,0
x1,258:23316949,43706499
)
g1,258:23567415,43608196
x1,258:24547271,43608196
x1,258:24744333,43608196
)
]
h1,262:8865054,45574276:22749088,0,0
]
]
!34169
}7
!10
{8
[1,316:4736286,45574276:26877856,40837990,0
[1,316:8865054,45574276:22749088,39789414,0
[1,316:8865054,6571294:22749088,786432,0
(1,316:8865054,6571294:22749088,409600,0
(1,316:8865054,6571294:0,380108,0
x1,316:9168156,6571294
k1,316:8865054,6571294:-303102
)
g1,316:11039271,6571294
(1,53:11039271,6571294:3599721,409600,0
x1,53:11683340,6571294
g1,53:11885408,6571294
x1,53:13089577,6571294
g1,53:13291645,6571294
x1,53:13797042,6571294
g1,53:13999110,6571294
x1,53:14638992,6571294
)
k1,316:31614142,6571294:16975150
)
]
[1,316:8865054,43608196:22749088,35988326,0
(1,261:8865054,8275230:22749088,491520,163840
x1,261:9449418,8275230
k1,259:9650371,8275230:200953
x1,259:10196506,8275230
k1,259:10397458,8275230:200952
x1,259:11892046,8275230
k1,259:12092999,8275230:200953
x1,259:12566315,8275230
x1,259:13937112,8275230
k1,259:14138065,8275230:200953
x1,259:15048289,8275230
k1,259:15249242,8275230:200953
x1,259:16851238,8275230
k1,259:17052190,8275230:200952
x1,259:17580121,8275230
k1,259:17781074,8275230:200953
$1,259:17781074,8275230
x1,259:18278170,8275230
$1,259:18311051,8275230
k1,259:18512004,8275230:200953
x1,259:19567865,8275230
k1,259:19768818,8275230:200953
$1,259:19768818,8275230
x1,259:20311766,8275230
$1,259:20363192,8275230
k1,259:20564144,8275230:200952
x1,259:21004692,8275230
k1,259:21205645,8275230:200953
x1,259:23554025,8275230
k1,259:23754978,8275230:200953
x1,259:24738020,8275230
x1,259:27581561,8275230
k1,259:27782514,8275230:200953
x1,259:28419672,8275230
k1,259:28620624,8275230:200952
x1,259:29093940,8275230
x1,259:29367006,8275230
k1,259:29567959,8275230:200953
x1,259:31614142,8275230
k1,259:31614142,8275230:0
)
(1,261:8865054,9061662:22749088,491520,163840
x1,261:10066551,9061662
k1,259:10349345,9061662:282794
x1,259:11259569,9061662
k1,259:11542363,9061662:282794
x1,259:14019994,9061662
x1,259:14515155,9061662
k1,259:14797949,9061662:282794
$1,259:14797949,9061662
x1,259:15086035,9061662
$1,259:15137461,9061662
k1,259:15420255,9061662:282794
x1,259:17095069,9061662
k1,259:17377863,9061662:282794
x1,259:17869384,9061662
k1,260:18152113,9061662:282729
x1,260:19976202,9061662
k1,260:20258996,9061662:282794
x1,260:20881589,9061662
x1,260:22174107,9061662
k1,260:22456901,9061662:282794
x1,260:23625627,9061662
k1,260:23908421,9061662:282794
x1,260:24236102,9061662
x1,260:25716125,9061662
k1,260:25998919,9061662:282794
x1,260:27491686,9061662
k1,260:27774480,9061662:282794
$1,260:27774480,9061662
x1,260:28317428,9061662
$1,260:28368854,9061662
k1,260:28651648,9061662:282794
x1,260:29634690,9061662
x1,260:31003667,9061662
k1,260:31286461,9061662:282794
x1,260:31614142,9061662
k1,260:31614142,9061662:0
)
(1,261:8865054,9848094:22749088,455111,127431
x1,261:10541687,9848094
k1,260:10824242,9848094:282555
$1,260:10824242,9848094
x1,260:11131442,9848094
$1,260:11131442,9848094
k1,260:11413996,9848094:282554
x1,260:12327860,9848094
x1,260:12673745,9848094
k1,260:12956300,9848094:282555
x1,260:14157797,9848094
k1,260:14440351,9848094:282554
$1,260:14440351,9848094
x1,260:15184459,9848094
$1,260:15184459,9848094
k1,260:15467014,9848094:282555
x1,260:15831104,9848094
x1,260:17600580,9848094
k1,260:17883135,9848094:282555
x1,260:18465679,9848094
k1,260:18748233,9848094:282554
$1,260:18748233,9848094
x1,260:19245329,9848094
$1,260:19278210,9848094
x1,260:19460255,9848094
k1,260:19742810,9848094:282555
x1,260:20343558,9848094
k1,260:20626112,9848094:282554
x1,260:21685613,9848094
k1,260:21968168,9848094:282555
x1,260:23318939,9848094
k1,260:23601494,9848094:282555
$1,260:23601494,9848094
x1,260:24098590,9848094
$1,260:24131471,9848094
k1,260:24414025,9848094:282554
x1,260:25469886,9848094
k1,260:25752441,9848094:282555
$1,260:25752441,9848094
x1,260:26295389,9848094
$1,260:26346815,9848094
k1,260:26629369,9848094:282554
x1,260:27505004,9848094
k1,260:27787559,9848094:282555
x1,260:28770601,9848094
x1,260:31614142,9848094
k1,260:31614142,9848094:0
)
(1,261:8865054,10634526:22749088,455111,127431
x1,261:11679465,10634526
g1,260:11897918,10634526
x1,260:12425849,10634526
g1,260:12644302,10634526
x1,260:13554526,10634526
g1,260:13772979,10634526
x1,260:14577616,10634526
g1,260:14796069,10634526
x1,260:15324000,10634526
g1,260:15542453,10634526
x1,260:18020084,10634526
x1,260:18515245,10634526
g1,260:18733698,10634526
$1,260:18733698,10634526
x1,260:19021784,10634526
$1,260:19073210,10634526
x1,260:19255255,10634526
k1,261:31614142,10634526:12358887
g1,261:31614142,10634526
)
(1,263:8865054,11420958:22749088,455111,127431
h1,262:8865054,11420958:983040,0,0
x1,262:12416749,11420958
x1,262:12544180,11420958
g1,262:12762633,11420958
x1,262:13199541,11420958
g1,262:13417994,11420958
x1,262:15096448,11420958
k1,263:31614142,11420958:16517694
g1,263:31614142,11420958
)
(1,265:16208181,12766877:8062835,491520,163840
x1,265:16676581,12766877
x1,265:17755350,12766877
x1,265:18623704,12766877
x1,265:18820766,12766877
g1,265:18929990,12766877
x1,265:19427086,12766877
x1,265:19714830,12766877
g1,265:19896870,12766877
x1,265:20406596,12766877
g1,265:20588636,12766877
x1,265:20916317,12766877
g1,265:21098357,12766877
x1,265:21753718,12766877
g1,265:21935758,12766877
x1,265:22432854,12766877
g1,265:22647775,12766877
x1,265:23048273,12766877
(1,265:23048273,12865180:300693,313481,0
x1,265:23280540,12865180
)
g1,265:23531006,12766877
x1,265:24073954,12766877
x1,265:24271016,12766877
)
(1,267:8865054,14112797:22749088,491520,163840
x1,267:10066551,14112797
k1,266:10308579,14112797:242028
x1,266:10931172,14112797
k1,266:11173200,14112797:242028
$1,266:11173200,14112797
x1,266:11670296,14112797
$1,266:11703177,14112797
k1,266:11945205,14112797:242028
x1,266:14293585,14112797
k1,266:14535613,14112797:242028
x1,266:16541747,14112797
k1,266:16783775,14112797:242028
$1,266:16783775,14112797
x1,266:17326723,14112797
$1,266:17378149,14112797
k1,266:17620177,14112797:242028
x1,266:18257335,14112797
k1,266:18499364,14112797:242029
x1,266:18972680,14112797
x1,266:19245746,14112797
k1,266:19487774,14112797:242028
x1,266:21016952,14112797
k1,266:21258980,14112797:242028
x1,266:23305163,14112797
k1,266:23547191,14112797:242028
x1,266:24748688,14112797
k1,266:24990716,14112797:242028
x1,266:25900940,14112797
k1,266:26142968,14112797:242028
x1,266:28620599,14112797
x1,266:29115760,14112797
k1,266:29357788,14112797:242028
$1,266:29357788,14112797
x1,266:29645874,14112797
$1,266:29697300,14112797
k1,266:29939328,14112797:242028
x1,266:31614142,14112797
k1,266:31614142,14112797:0
)
(1,267:8865054,14899229:22749088,455111,127431
x1,267:9465802,14899229
x1,266:10250414,14899229
k1,266:10470239,14899229:219825
x1,266:11671736,14899229
k1,266:11891561,14899229:219825
x1,266:12951062,14899229
k1,266:13170887,14899229:219825
x1,266:14590838,14899229
x1,266:15522907,14899229
k1,266:15742732,14899229:219825
x1,266:17235499,14899229
k1,266:17455324,14899229:219825
$1,266:17455324,14899229
x1,266:17998272,14899229
k1,266:18234025,14899229:184327
x1,266:18743751,14899229
k1,266:18928078,14899229:184327
x1,266:19425174,14899229
$1,266:19458055,14899229
x1,266:19640100,14899229
k1,266:19859925,14899229:219825
x1,266:22900071,14899229
k1,266:23119896,14899229:219825
x1,266:23647827,14899229
k1,266:23867652,14899229:219825
x1,266:24777876,14899229
k1,266:24997701,14899229:219825
x1,266:25802338,14899229
k1,266:26022163,14899229:219825
x1,266:26550094,14899229
k1,266:26769919,14899229:219825
x1,266:29247550,14899229
x1,266:29742711,14899229
k1,266:29962536,14899229:219825
$1,266:29962536,14899229
x1,266:30250622,14899229
$1,266:30302048,14899229
x1,266:30484093,14899229
k1,266:30703918,14899229:219825
x1,266:31614142,14899229
k1,266:31614142,14899229:0
)
(1,267:8865054,15685661:22749088,455111,127431
x1,267:9229144,15685661
x1,266:11144257,15685661
g1,266:11362710,15685661
$1,266:11362710,15685661
x1,266:11859806,15685661
$1,266:11892687,15685661
g1,266:12111140,15685661
x1,266:14459520,15685661
g1,266:14677973,15685661
x1,266:16684107,15685661
g1,266:16902560,15685661
x1,266:17597971,15685661
g1,266:17816424,15685661
x1,266:20048292,15685661
k1,267:31614142,15685661:11565850
g1,267:31614142,15685661
)
(1,269:8865054,16472093:22749088,455111,127431
h1,268:8865054,16472093:983040,0,0
x1,268:11126048,16472093
k1,268:11400241,16472093:274193
x1,268:13266199,16472093
k1,268:13540393,16472093:274194
x1,268:14086528,16472093
k1,268:14360721,16472093:274193
x1,268:14615584,16472093
x1,268:15070695,16472093
x1,268:15380171,16472093
k1,268:15654364,16472093:274193
x1,268:15909227,16472093
x1,268:16600998,16472093
x1,268:17168977,16472093
k1,268:17443171,16472093:274194
x1,268:17971102,16472093
k1,268:18245295,16472093:274193
x1,268:20295118,16472093
k1,268:20569311,16472093:274193
x1,268:21353925,16472093
k1,268:21628119,16472093:274194
x1,268:22938841,16472093
x1,268:23284726,16472093
k1,268:23558919,16472093:274193
x1,268:24469143,16472093
k1,268:24743336,16472093:274193
x1,268:25726378,16472093
x1,268:28349646,16472093
k1,268:28623840,16472093:274194
x1,268:28969726,16472093
x1,268:30356907,16472093
k1,268:30631100,16472093:274193
x1,268:31614142,16472093
k1,268:31614142,16472093:0
)
(1,269:8865054,17258525:22749088,455111,127431
x1,269:9229144,17258525
x1,268:9538620,17258525
k1,268:9736943,17258525:198323
x1,268:12942752,17258525
k1,268:13141075,17258525:198323
x1,268:15362023,17258525
k1,268:15560346,17258525:198323
x1,268:17783115,17258525
k1,268:17981438,17258525:198323
x1,268:18891662,17258525
k1,268:19089985,17258525:198323
x1,268:19963801,17258525
x1,268:20819412,17258525
k1,268:21017735,17258525:198323
x1,268:22364867,17258525
x1,268:23331524,17258525
k1,268:23529847,17258525:198323
x1,268:24807801,17258525
k1,268:25006124,17258525:198323
x1,268:26662734,17258525
x1,268:27758643,17258525
k1,268:27956966,17258525:198323
x1,268:28867190,17258525
k1,268:29065513,17258525:198323
x1,268:30285215,17258525
x1,268:31614142,17258525
k1,268:31614142,17258525:0
)
(1,269:8865054,18044957:22749088,455111,0
x1,269:10940366,18044957
k1,269:31614142,18044957:20673776
g1,269:31614142,18044957
)
(1,272:8865054,19325340:22749088,455111,127431
(1,270:8865054,19325340:3586257,449650,0
g1,270:8865054,19325340
g1,270:8865054,19325340
g1,270:8537374,19325340
(1,270:8537374,19325340:3586257,449650,0
g1,270:8865054,19325340
x1,270:11286231,19325340
g1,270:11537451,19325340
x1,270:12123631,19325340
)
g1,270:12451311,19325340
)
x1,270:12862364,19325340
k1,271:12451311,19325340:-33497
x1,271:13348053,19325340
g1,271:13582524,19325340
$1,271:13582524,19325340
x1,271:14256090,19325340
g1,271:14365314,19325340
x1,271:14862410,19325340
g1,271:15077331,19325340
x1,271:15587057,19325340
g1,271:15769097,19325340
x1,271:16170960,19325340
$1,271:16208733,19325340
g1,271:16443204,19325340
x1,271:16744667,19325340
x1,271:17012633,19325340
g1,271:17247104,19325340
x1,271:17582064,19325340
x1,271:19943530,19325340
g1,271:20178001,19325340
x1,271:21134092,19325340
g1,271:21368563,19325340
x1,271:22356693,19325340
k1,272:31614142,19325340:9257449
g1,272:31614142,19325340
)
(1,274:15673480,20864361:9132237,786567,163840
x1,274:16200043,20864361
x1,274:16889233,20864361
x1,274:17841175,20864361
g1,274:17950399,20864361
x1,274:18447495,20864361
x1,274:18735239,20864361
g1,274:18917279,20864361
(1,274:18917279,20864361:695417,786567,0
[1,274:18917279,20864361:695417,786567,0
(1,273:18917279,20461907:695417,318577,89201
x1,273:19612696,20461907
)
(1,274:18917279,20864361:695417,240435,0
k1,274:19010125,20864361:92846
x1,274:19519851,20864361
k1,274:19612696,20864361:92845
)
]
)
g1,274:19794736,20864361
x1,274:20496973,20864361
g1,274:20679013,20864361
x1,274:21115921,20864361
g1,274:21297961,20864361
x1,274:21789482,20864361
g1,274:21971522,20864361
x1,274:22153567,20864361
g1,274:22335607,20864361
x1,274:23147071,20864361
g1,274:23329111,20864361
x1,274:23766019,20864361
g1,274:23948059,20864361
x1,274:24445155,20864361
x1,274:24805717,20864361
)
(1,277:17219589,22439792:6040019,786567,163840
x1,277:17687989,22439792
x1,277:19556377,22439792
g1,277:19665601,22439792
x1,277:20162697,22439792
x1,277:20450441,22439792
g1,277:20632481,22439792
(1,277:20632481,22439792:695417,786567,0
[1,277:20632481,22439792:695417,786567,0
(1,276:20632481,22037338:695417,318577,89201
x1,276:21327898,22037338
)
(1,277:20632481,22439792:695417,240435,0
k1,277:20725327,22439792:92846
x1,277:21235053,22439792
k1,277:21327898,22439792:92845
)
]
)
g1,277:21509938,22439792
x1,277:22001459,22439792
g1,277:22147091,22439792
x1,277:22583999,22439792
g1,277:22729631,22439792
x1,277:23226727,22439792
)
(1,279:8865054,23561916:22749088,455111,0
x1,279:10539852,23561916
k1,279:31614142,23561916:21074290
g1,279:31614142,23561916
)
(1,281:9979166,24776763:21634976,491520,163840
(1,280:9979166,24776763:0,422343,0
g1,280:9979166,24776763
g1,280:9979166,24776763
g1,280:9651486,24776763
(1,280:9651486,24776763:0,422343,0
g1,280:9651486,24776763
(1,280:9651486,24776763:0,422343,0
k1,280:9115550,24776763:-535936
x1,280:9651486,24776763
)
)
g1,280:9979166,24776763
)
x1,280:10406967,24776763
x1,280:10968024,24776763
k1,280:11176837,24776763:208813
x1,280:12675778,24776763
k1,280:12884591,24776763:208813
$1,280:12884591,24776763
x1,280:13427539,24776763
k1,280:13661005,24776763:182040
x1,280:14170731,24776763
k1,280:14352771,24776763:182040
x1,280:14844292,24776763
$1,280:14844292,24776763
k1,280:15053104,24776763:208812
x1,280:16242211,24776763
k1,280:16451024,24776763:208813
$1,280:16451024,24776763
x1,280:16993972,24776763
k1,280:17135251,24776763:89853
x1,280:17572159,24776763
k1,280:17662013,24776763:89854
x1,280:18188576,24776763
x1,280:18877766,24776763
x1,280:19829708,24776763
k1,280:19938932,24776763:109224
x1,280:20436028,24776763
x1,280:20723772,24776763
k1,280:20905812,24776763:182040
x1,280:21415538,24776763
k1,280:21597578,24776763:182040
x1,280:21925259,24776763
$1,280:21925259,24776763
x1,280:22126235,24776763
k1,280:22335048,24776763:208813
$1,280:22335048,24776763
x1,280:22803448,24776763
x1,280:23882217,24776763
x1,280:24750571,24776763
x1,280:24947633,24776763
k1,280:25056857,24776763:109224
x1,280:25553953,24776763
x1,280:25841697,24776763
k1,280:26023737,24776763:182040
x1,280:26533463,24776763
k1,280:26715503,24776763:182040
x1,280:27552910,24776763
$1,280:27552910,24776763
x1,280:27753886,24776763
k1,280:27962698,24776763:208812
x1,280:28449846,24776763
x1,280:29136513,24776763
k1,280:29345326,24776763:208813
x1,280:29764025,24776763
k1,280:29972838,24776763:208813
x1,280:31614142,24776763
k1,281:31614142,24776763:0
k1,281:31614142,24776763:0
)
(1,283:12316778,26122683:16959753,614657,229380
(1,282:12316778,26122683:218453,557060,229380
$1,282:12316778,26122683
(1,282:12316778,26122683:218453,557060,229380
[1,282:12316778,25565623:218453,0,786440
(1,282:12316778,25565623:218453,0,393220
x1,282:12535231,25565623
)
(1,282:12316778,25958843:218453,0,393220
x1,282:12535231,25958843
)
]
v1,282:12535231,26122683:0,557055,229374
h1,282:12535231,26122683:0,0,0
)
$1,282:12535231,26122683
)
x1,282:13405860,26122683
k1,283:12535231,26122683:51426
g1,283:13639326,26122683
x1,283:13821371,26122683
g1,283:14003411,26122683
x1,283:14546359,26122683
g1,283:14779825,26122683
x1,283:15289551,26122683
g1,283:15471591,26122683
x1,283:16145157,26122683
g1,283:16254381,26122683
x1,283:16797329,26122683
g1,283:16994387,26122683
x1,283:17431295,26122683
g1,283:17576927,26122683
x1,283:18103490,26122683
x1,283:18792680,26122683
x1,283:19744622,26122683
g1,283:19853846,26122683
x1,283:20350942,26122683
x1,283:20638686,26122683
g1,283:20820726,26122683
x1,283:21330452,26122683
g1,283:21512492,26122683
x1,283:22167854,26122683
(1,282:22167854,26122683:218453,557060,229380
$1,282:22167854,26122683
(1,282:22167854,26122683:218453,557060,229380
[1,282:22167854,25565623:218453,0,786440
(1,282:22167854,25565623:218453,0,393220
x1,282:22386307,25565623
)
(1,282:22167854,25958843:218453,0,393220
x1,282:22386307,25958843
)
]
v1,282:22386307,26122683:0,557055,229374
h1,282:22386307,26122683:0,0,0
)
$1,282:22386307,26122683
)
g1,283:22568347,26122683
x1,283:23078073,26122683
g1,283:23260113,26122683
x1,283:23587794,26122683
(1,283:23587794,25852090:738192,344064,114688
x1,283:24293218,25852090
)
g1,283:24471618,26122683
x1,283:24981344,26122683
g1,283:25126976,26122683
x1,283:25454657,26122683
(1,283:25454657,25852090:3821874,344064,114688
x1,283:27140439,25852090
x1,283:27693961,25852090
x1,283:28860981,25852090
x1,283:29243763,25852090
)
)
(1,286:9979166,27449428:21634976,491520,163840
(1,285:9979166,27449428:0,422343,0
g1,285:9979166,27449428
g1,285:9979166,27449428
g1,285:9651486,27449428
(1,285:9651486,27449428:0,422343,0
g1,285:9651486,27449428
(1,285:9651486,27449428:0,422343,0
k1,285:9115550,27449428:-535936
x1,285:9651486,27449428
)
)
g1,285:9979166,27449428
)
x1,285:10406967,27449428
x1,285:10968024,27449428
g1,285:11202495,27449428
x1,285:12701436,27449428
g1,285:12935907,27449428
$1,285:12935907,27449428
x1,285:13263588,27449428
g1,285:13445628,27449428
x1,285:13955354,27449428
g1,285:14137394,27449428
x1,285:14680342,27449428
g1,285:14913808,27449428
x1,285:15423534,27449428
g1,285:15605574,27449428
x1,285:16073974,27449428
x1,285:17942362,27449428
g1,285:18051586,27449428
x1,285:18548682,27449428
x1,285:18836426,27449428
$1,285:18836426,27449428
x1,285:19037402,27449428
g1,285:19271873,27449428
$1,285:19271873,27449428
x1,285:19740273,27449428
x1,285:20819042,27449428
x1,285:21687396,27449428
x1,285:21884458,27449428
g1,285:21993682,27449428
x1,285:22490778,27449428
x1,285:22778522,27449428
g1,285:22960562,27449428
x1,285:23470288,27449428
g1,285:23652328,27449428
x1,285:23980009,27449428
$1,285:23980009,27449428
x1,285:24180985,27449428
g1,285:24415456,27449428
x1,285:24902604,27449428
x1,285:25589271,27449428
g1,285:25823742,27449428
x1,285:26242441,27449428
g1,285:26476912,27449428
x1,285:28118216,27449428
k1,286:31614142,27449428:3495926
g1,286:31614142,27449428
)
(1,288:14138172,28795347:13316964,614657,229380
(1,287:14138172,28795347:218453,557060,229380
$1,287:14138172,28795347
(1,287:14138172,28795347:218453,557060,229380
[1,287:14138172,28238287:218453,0,786440
(1,287:14138172,28238287:218453,0,393220
x1,287:14356625,28238287
)
(1,287:14138172,28631507:218453,0,393220
x1,287:14356625,28631507
)
]
v1,287:14356625,28795347:0,557055,229374
h1,287:14356625,28795347:0,0,0
)
$1,287:14356625,28795347
)
x1,287:15227254,28795347
k1,288:14356625,28795347:51426
g1,288:15460720,28795347
x1,288:15642765,28795347
g1,288:15824805,28795347
x1,288:16152486,28795347
g1,288:16334526,28795347
x1,288:16844252,28795347
g1,288:17026292,28795347
x1,288:17569240,28795347
g1,288:17802706,28795347
x1,288:18312432,28795347
g1,288:18494472,28795347
x1,288:18962872,28795347
x1,288:20831260,28795347
g1,288:20940484,28795347
x1,288:21437580,28795347
x1,288:22053005,28795347
(1,287:22053005,28795347:218453,557060,229380
$1,287:22053005,28795347
(1,287:22053005,28795347:218453,557060,229380
[1,287:22053005,28238287:218453,0,786440
(1,287:22053005,28238287:218453,0,393220
x1,287:22271458,28238287
)
(1,287:22053005,28631507:218453,0,393220
x1,287:22271458,28631507
)
]
v1,287:22271458,28795347:0,557055,229374
h1,287:22271458,28795347:0,0,0
)
$1,287:22271458,28795347
)
g1,288:22453498,28795347
x1,288:22963224,28795347
g1,288:23145264,28795347
x1,288:23472945,28795347
(1,288:23472945,28524754:2853520,344064,114688
x1,288:24004489,28524754
x1,288:25910915,28524754
x1,288:26293697,28524754
)
g1,288:26472097,28795347
x1,288:26981823,28795347
g1,288:27127455,28795347
x1,288:27455136,28795347
)
(1,294:8865054,30122092:22749088,455111,127431
(1,293:8865054,30122092:2053449,455111,127431
g1,293:8865054,30122092
g1,293:8865054,30122092
g1,293:8537374,30122092
(1,293:8537374,30122092:2053449,455111,127431
g1,293:8865054,30122092
x1,293:9585945,30122092
x1,293:9887408,30122092
x1,293:10590823,30122092
)
g1,293:10918503,30122092
)
x1,293:11592069,30122092
x1,293:11828726,30122092
g1,293:12047179,30122092
x1,293:12995633,30122092
x1,293:13323314,30122092
x1,293:13596380,30122092
g1,293:13814833,30122092
x1,293:14725057,30122092
g1,293:14943510,30122092
x1,293:16731190,30122092
g1,293:16949643,30122092
x1,293:19849617,30122092
x1,293:19977048,30122092
k1,294:31614142,30122092:11637094
g1,294:31614142,30122092
)
(1,301:9979166,31336939:21634976,491520,163840
(1,295:9979166,31336939:0,422343,0
g1,295:9979166,31336939
g1,295:9979166,31336939
g1,295:9651486,31336939
(1,295:9651486,31336939:0,422343,0
g1,295:9651486,31336939
(1,295:9651486,31336939:0,422343,0
k1,295:9141760,31336939:-509726
x1,295:9651486,31336939
)
)
g1,295:9979166,31336939
)
x1,295:12496845,31336939
k1,295:12700664,31336939:203819
$1,295:12700664,31336939
x1,295:13243612,31336939
k1,295:13477078,31336939:182040
x1,295:13986804,31336939
k1,295:14168844,31336939:182040
x1,295:14660365,31336939
$1,295:14660365,31336939
k1,295:14864185,31336939:203820
x1,295:16138499,31336939
k1,295:16342318,31336939:203819
$1,295:16342318,31336939
x1,295:16885266,31336939
k1,295:17053057,31336939:116365
x1,295:17489965,31336939
k1,295:17606330,31336939:116365
x1,295:18132893,31336939
x1,295:18822083,31336939
x1,295:19774025,31336939
k1,295:19883249,31336939:109224
x1,295:20380345,31336939
x1,295:20668089,31336939
k1,295:20850129,31336939:182040
x1,295:21359855,31336939
k1,295:21541895,31336939:182040
x1,295:21869576,31336939
$1,295:21869576,31336939
x1,295:22051621,31336939
k1,295:22255441,31336939:203820
x1,295:23932072,31336939
k1,296:24135891,31336939:203819
x1,296:24773048,31336939
x1,296:25726962,31336939
k1,296:25930781,31336939:203819
$1,296:25930781,31336939
x1,296:26305337,31336939
k1,296:26487377,31336939:182040
x1,296:26924285,31336939
k1,296:27106325,31336939:182040
x1,296:27649273,31336939
k1,296:27817065,31336939:116366
x1,296:28253973,31336939
k1,296:28370338,31336939:116365
x1,296:28896901,31336939
x1,296:29586091,31336939
x1,296:30538033,31336939
k1,296:30647257,31336939:109224
x1,296:31144353,31336939
x1,296:31432097,31336939
$1,296:31432097,31336939
x1,296:31614142,31336939
k1,296:31614142,31336939:0
)
(1,301:9979166,32123371:21634976,491520,163840
x1,301:10406972,32123371
x1,297:10936722,32123371
k1,297:11082357,32123371:145635
x1,297:11774128,32123371
k1,297:11919763,32123371:145635
x1,297:12504127,32123371
x1,297:13050262,32123371
x1,297:14492058,32123371
k1,297:14637693,32123371:145635
x1,297:15802780,32123371
x1,297:17186320,32123371
k1,297:17331955,32123371:145635
x1,297:18314997,32123371
x1,297:19014048,32123371
x1,297:19924272,32123371
x1,297:20160930,32123371
k1,297:20306565,32123371:145635
x1,297:20670655,32123371
x1,297:21016541,32123371
x1,297:21457089,32123371
x1,297:22585768,32123371
k1,297:22731403,32123371:145635
$1,297:22731403,32123371
x1,297:23152153,32123371
$1,297:23243176,32123371
k1,297:23388811,32123371:145635
x1,297:24025968,32123371
x1,297:25300282,32123371
x1,297:26174098,32123371
k1,297:26319733,32123371:145635
$1,297:26319733,32123371
x1,297:26816829,32123371
$1,297:26849710,32123371
x1,297:27031755,32123371
k1,297:27177390,32123371:145635
x1,297:27614298,32123371
k1,297:27759933,32123371:145635
x1,297:29256342,32123371
k1,297:29401977,32123371:145635
$1,297:29401977,32123371
x1,297:29822727,32123371
x1,297:30798032,32123371
k1,297:30980072,32123371:182040
x1,297:31489798,32123371
k1,297:31671838,32123371:182040
x1,297:31992693,32123371
x1,297:32605198,32123371
x1,297:33230447,32123371
$1,297:33230447,32123371
k1,301:33230447,32123371:0
)
(1,301:9979166,32909803:21634976,455111,127431
x1,301:11366346,32909803
k1,297:11706875,32909803:340529
$1,297:11706875,32909803
x1,297:12518339,32909803
k1,297:12903836,32909803:385497
x1,297:13340744,32909803
k1,297:13726241,32909803:385497
x1,297:14223337,32909803
$1,297:14256218,32909803
x1,297:14438263,32909803
k1,297:14778793,32909803:340530
x1,297:15534279,32909803
x1,297:17067095,32909803
k1,298:17407624,32909803:340529
x1,298:17935555,32909803
k1,298:18276085,32909803:340530
$1,298:18276085,32909803
x1,298:18650641,32909803
k1,298:19036138,32909803:385497
x1,298:19473046,32909803
k1,298:19858543,32909803:385497
x1,298:20401491,32909803
$1,298:20452917,32909803
x1,298:20634962,32909803
k1,298:20975491,32909803:340529
x1,298:21885715,32909803
k1,298:22226245,32909803:340530
x1,298:22590335,32909803
x1,298:22936221,32909803
x1,298:23376769,32909803
x1,298:24505448,32909803
k1,298:24845977,32909803:340529
$1,298:24845977,32909803
x1,298:25266727,32909803
$1,298:25357750,32909803
k1,298:25698280,32909803:340530
x1,298:26390051,32909803
x1,298:26958030,32909803
k1,298:27298559,32909803:340529
x1,298:28245193,32909803
k1,298:28585723,32909803:340530
x1,298:29222880,32909803
x1,298:30497194,32909803
k1,298:30837723,32909803:340529
$1,298:30837723,32909803
x1,298:31380671,32909803
$1,298:31432097,32909803
x1,298:31614142,32909803
k1,298:31614142,32909803:0
)
(1,301:9979166,33696235:21634976,491520,163840
x1,301:12019887,33696235
x1,299:12347568,33696235
x1,299:12474999,33696235
k1,299:12722314,33696235:247315
$1,299:12722314,33696235
x1,299:13219410,33696235
k1,299:13482434,33696235:230143
x1,299:13882932,33696235
(1,299:13882932,33794538:300693,313481,0
x1,299:14115199,33794538
)
k1,299:14413768,33696235:230143
x1,299:15393624,33696235
$1,299:15445050,33696235
k1,299:15692365,33696235:247315
x1,299:16748226,33696235
k1,299:16995541,33696235:247315
x1,299:18779579,33696235
k1,299:19026894,33696235:247315
$1,299:19026894,33696235
x1,299:19495294,33696235
x1,299:20574063,33696235
x1,299:21442417,33696235
x1,299:21639479,33696235
k1,299:21748703,33696235:109224
x1,299:22245799,33696235
x1,299:22533543,33696235
k1,299:22763686,33696235:230143
x1,299:23273412,33696235
k1,299:23503555,33696235:230143
x1,299:24340962,33696235
$1,299:24340962,33696235
x1,299:24523007,33696235
k1,299:24770322,33696235:247315
x1,299:25898999,33696235
k1,300:26146314,33696235:247315
x1,300:27132997,33696235
x1,300:28196137,33696235
k1,300:28443453,33696235:247316
x1,300:28971384,33696235
k1,300:29218699,33696235:247315
$1,300:29218699,33696235
x1,300:29710220,33696235
$1,300:29710220,33696235
k1,300:29957535,33696235:247315
x1,300:31268257,33696235
x1,300:31614142,33696235
k1,300:31614142,33696235:0
)
(1,301:9979166,34482667:21634976,491520,163840
x1,301:10854801,34482667
k1,300:11111755,34482667:256954
x1,300:11916393,34482667
x1,300:12990459,34482667
x1,300:13227117,34482667
k1,300:13484070,34482667:256953
x1,300:14814819,34482667
k1,300:15071773,34482667:256954
$1,300:15071773,34482667
x1,300:15598336,34482667
x1,300:16287526,34482667
x1,300:17239468,34482667
k1,300:17348692,34482667:109224
x1,300:17845788,34482667
x1,300:18133532,34482667
$1,300:18133532,34482667
k1,300:18390485,34482667:256953
x1,300:19266120,34482667
k1,300:19523074,34482667:256954
x1,300:20160231,34482667
x1,300:21561977,34482667
k1,300:21818931,34482667:256954
x1,300:22729155,34482667
k1,300:22986108,34482667:256953
x1,300:23972791,34482667
x1,300:25035931,34482667
k1,300:25292885,34482667:256954
x1,300:25820816,34482667
k1,300:26077769,34482667:256953
$1,300:26077769,34482667
x1,300:26569290,34482667
k1,300:26740589,34482667:171299
x1,300:27068270,34482667
k1,300:27239568,34482667:171298
x1,300:27766131,34482667
x1,300:28455321,34482667
x1,300:29407263,34482667
k1,300:29516487,34482667:109224
x1,300:30013583,34482667
x1,300:30301327,34482667
$1,300:30301327,34482667
k1,300:30558281,34482667:256954
x1,300:31614142,34482667
k1,300:31614142,34482667:0
)
(1,301:9979166,35269099:21634976,581889,127431
x1,301:11763204,35269099
g1,300:11981657,35269099
x1,300:13439835,35269099
g1,300:13658288,35269099
x1,300:14533923,35269099
g1,300:14752376,35269099
$1,300:14752376,35269099
x1,300:15080057,35269099
(1,300:15080057,35031274:3821874,344064,114688
x1,300:16765839,35031274
x1,300:17319361,35031274
x1,300:18486381,35031274
x1,300:18869163,35031274
)
$1,300:18901931,35269099
g1,300:19120384,35269099
x1,300:19648315,35269099
g1,300:19866768,35269099
x1,300:21505172,35269099
k1,301:31614142,35269099:10108970
g1,301:31614142,35269099
)
(1,302:9979166,36036357:21634976,491520,163840
(1,302:9979166,36036357:0,422343,0
g1,302:9979166,36036357
g1,302:9979166,36036357
g1,302:9651486,36036357
(1,302:9651486,36036357:0,422343,0
g1,302:9651486,36036357
(1,302:9651486,36036357:0,422343,0
k1,302:9141760,36036357:-509726
x1,302:9651486,36036357
)
)
g1,302:9979166,36036357
)
x1,302:12496845,36036357
k1,302:12642480,36036357:145635
$1,302:12642480,36036357
x1,302:12970161,36036357
k1,302:13152201,36036357:182040
x1,302:13661927,36036357
k1,302:13843967,36036357:182040
x1,302:14386915,36036357
k1,302:14620381,36036357:182040
x1,302:15130107,36036357
k1,302:15312147,36036357:182040
x1,302:15780547,36036357
x1,302:17648935,36036357
k1,302:17758159,36036357:109224
x1,302:18255255,36036357
x1,302:18542999,36036357
$1,302:18542999,36036357
x1,302:18725044,36036357
k1,302:18870679,36036357:145635
x1,302:19680780,36036357
k1,302:19826415,36036357:145635
x1,302:20736639,36036357
k1,302:20882274,36036357:145635
x1,302:21537635,36036357
x1,302:21901725,36036357
x1,302:22447860,36036357
x1,302:23576539,36036357
k1,302:23722174,36036357:145635
x1,302:24250105,36036357
k1,302:24395740,36036357:145635
$1,302:24395740,36036357
x1,302:24864140,36036357
x1,302:26732528,36036357
k1,302:26841752,36036357:109224
x1,302:27338848,36036357
x1,302:27626592,36036357
$1,302:27626592,36036357
x1,302:27808637,36036357
k1,302:27954272,36036357:145635
x1,302:28427588,36036357
x1,302:28700654,36036357
k1,302:28846289,36036357:145635
x1,302:29538060,36036357
x1,302:29865741,36036357
x1,302:30320852,36036357
k1,302:30466487,36036357:145635
$1,302:30466487,36036357
x1,302:31009435,36036357
k1,302:31242901,36036357:182040
x1,302:31752627,36036357
k1,302:31934667,36036357:182040
x1,302:32431763,36036357
$1,302:32464644,36036357
x1,302:32646689,36036357
k1,302:32646689,36036357:0
)
(1,302:9979166,36822789:21634976,455111,127431
x1,302:10670937,36822789
k1,302:10816572,36822789:145635
x1,302:11107843,36822789
x1,302:11453729,36822789
x1,302:12329364,36822789
k1,302:12474999,36822789:145635
x1,302:13640086,36822789
x1,302:15023626,36822789
k1,302:15169261,36822789:145635
x1,302:16152303,36822789
x1,302:16851354,36822789
x1,302:17761578,36822789
x1,302:17998236,36822789
k1,302:18143871,36822789:145635
x1,302:18507961,36822789
x1,302:18853847,36822789
x1,302:19294395,36822789
x1,302:20423074,36822789
k1,302:20568709,36822789:145635
x1,302:21205866,36822789
x1,302:22480180,36822789
x1,302:23353996,36822789
k1,302:23499631,36822789:145635
$1,302:23499631,36822789
x1,302:23996727,36822789
$1,302:24029608,36822789
k1,302:24175243,36822789:145635
x1,302:24812400,36822789
x1,302:26345217,36822789
k1,302:26490852,36822789:145635
$1,302:26490852,36822789
x1,302:27033800,36822789
$1,302:27085226,36822789
k1,302:27230861,36822789:145635
x1,302:27813405,36822789
x1,302:28159291,36822789
k1,302:28304926,36822789:145635
x1,302:29360787,36822789
k1,302:29506422,36822789:145635
x1,302:31290460,36822789
k1,302:31436095,36822789:145635
$1,302:31436095,36822789
x1,302:31933191,36822789
k1,302:32148112,36822789:182040
x1,302:32548610,36822789
(1,302:32548610,36921092:300693,313481,0
x1,302:32780877,36921092
)
k1,302:33031343,36822789:182040
x1,302:33574291,36822789
$1,302:33625717,36822789
k1,302:33625717,36822789:0
)
(1,302:9979166,37609221:21634976,581889,163840
x1,302:11035027,37609221
k1,302:11180662,37609221:145635
$1,302:11180662,37609221
x1,302:11649062,37609221
x1,302:12727831,37609221
x1,302:13596185,37609221
x1,302:13793247,37609221
k1,302:13902471,37609221:109224
x1,302:14399567,37609221
x1,302:14687311,37609221
k1,302:14869351,37609221:182040
x1,302:15379077,37609221
k1,302:15561117,37609221:182040
x1,302:15888798,37609221
$1,302:15888798,37609221
x1,302:16070843,37609221
k1,302:16216478,37609221:145635
x1,302:17893109,37609221
k1,302:18038744,37609221:145635
x1,302:18914379,37609221
k1,302:19060014,37609221:145635
$1,302:19060014,37609221
x1,302:19387695,37609221
(1,302:19387695,37371396:2853520,344064,114688
x1,302:19919239,37371396
x1,302:21825665,37371396
x1,302:22208447,37371396
)
k1,302:22241215,37609221:0
x1,302:22750941,37609221
k1,302:22750941,37609221:0
x1,302:23078622,37609221
$1,302:23078622,37609221
k1,302:23224257,37609221:145635
x1,302:24498571,37609221
x1,302:25954930,37609221
x1,302:26282611,37609221
k1,302:26428246,37609221:145635
x1,302:27414929,37609221
x1,302:28478069,37609221
k1,302:28623704,37609221:145635
x1,302:29151635,37609221
k1,302:29297270,37609221:145635
$1,302:29297270,37609221
x1,302:29765670,37609221
x1,302:31634058,37609221
k1,302:31743282,37609221:109224
x1,302:32240378,37609221
x1,302:32528122,37609221
$1,302:32528122,37609221
x1,302:32710167,37609221
k1,302:32710167,37609221:0
k1,302:32710167,37609221:0
)
(1,302:9979166,38395653:21634976,364090,0
h1,302:9979166,38395653:0,0,0
k1,302:31177234,38395653:21198068
(1,302:31177234,38395653:436908,364090,0
(1,302:31177234,38395653:0,364090,0
$1,302:31177234,38395653
x1,302:31614142,38395653
$1,302:31614142,38395653
k1,302:31177234,38395653:-436908
)
$1,302:31177234,38395653
x1,302:31614142,38395653
$1,302:31614142,38395653
)
g1,302:31614142,38395653
g1,302:31614142,38395653
)
(1,307:8865054,39676036:22749088,455111,127431
h1,306:8865054,39676036:983040,0,0
x1,306:11126048,39676036
k1,306:11339607,39676036:213559
x1,306:13232874,39676036
k1,306:13446433,39676036:213559
x1,306:14067206,39676036
x1,306:14394887,39676036
x1,306:15818477,39676036
k1,306:16032035,39676036:213558
x1,306:16541761,39676036
x1,306:16996872,39676036
x1,306:17526621,39676036
k1,306:17740180,39676036:213559
x1,306:18104270,39676036
x1,306:19800929,39676036
k1,306:20014488,39676036:213559
x1,306:20706259,39676036
k1,306:20919818,39676036:213559
x1,306:21830042,39676036
k1,306:22043601,39676036:213559
x1,306:22407691,39676036
x1,306:22753576,39676036
x1,306:23299711,39676036
x1,306:23645596,39676036
x1,306:24211755,39676036
k1,306:24425314,39676036:213559
x1,306:24953245,39676036
k1,306:25166803,39676036:213558
x1,306:26153486,39676036
x1,306:27216626,39676036
k1,306:27430185,39676036:213559
x1,306:28704499,39676036
k1,306:28918058,39676036:213559
x1,306:29901100,39676036
x1,306:30521873,39676036
x1,306:31395689,39676036
x1,306:31614142,39676036
k1,307:31614142,39676036:0
)
(1,307:8865054,40462468:22749088,491520,163840
x1,307:9993733,40462468
k1,306:10139368,40462468:145635
x1,306:10485254,40462468
x1,306:10958571,40462468
x1,306:11872435,40462468
k1,306:12018070,40462468:145635
x1,306:12236523,40462468
x1,306:12564204,40462468
k1,306:12709839,40462468:145635
x1,306:13765700,40462468
k1,306:13911335,40462468:145635
x1,306:14421061,40462468
k1,306:14566696,40462468:145635
x1,306:15040012,40462468
x1,306:15313079,40462468
k1,306:15458714,40462468:145635
x1,306:16259711,40462468
x1,306:16915072,40462468
x1,306:17970932,40462468
k1,306:18116567,40462468:145635
x1,306:19576565,40462468
k1,306:19722200,40462468:145635
x1,306:20086290,40462468
x1,306:21964994,40462468
k1,306:22110629,40462468:145635
x1,306:23097312,40462468
x1,306:24160452,40462468
k1,306:24306087,40462468:145635
$1,306:24306087,40462468
x1,306:24774487,40462468
x1,306:26642875,40462468
k1,306:26752099,40462468:109224
x1,306:27249195,40462468
x1,306:27718984,40462468
k1,306:27828208,40462468:109224
x1,306:28354771,40462468
x1,306:29043961,40462468
x1,306:29995903,40462468
k1,306:30105127,40462468:109224
x1,306:30602223,40462468
x1,306:30889967,40462468
k1,306:31072007,40462468:182040
x1,306:31581733,40462468
k1,306:31763773,40462468:182040
x1,306:32255294,40462468
$1,306:32255294,40462468
k1,307:32255294,40462468:0
)
(1,307:8865054,41248900:22749088,491520,163840
x1,307:9740689,41248900
k1,306:9886324,41248900:145635
x1,306:10434278,41248900
x1,306:12420387,41248900
k1,306:12566022,41248900:145635
x1,306:14040585,41248900
k1,306:14186220,41248900:145635
x1,306:15169262,41248900
k1,306:15314897,41248900:145635
x1,306:15678987,41248900
x1,306:15988463,41248900
k1,306:16134098,41248900:145635
x1,306:17299185,41248900
x1,306:18937589,41248900
k1,306:19083224,41248900:145635
x1,306:19629359,41248900
k1,306:19774994,41248900:145635
$1,306:19774994,41248900
x1,306:20296735,41248900
x1,306:23049482,41248900
k1,306:23158706,41248900:109224
(1,306:23158706,41248900:846508,455111,127431
x1,306:23996113,41248900
)
k1,306:24114438,41248900:109224
x1,306:25152094,41248900
k1,306:25261318,41248900:109224
x1,306:25940459,41248900
x1,306:26155385,41248900
k1,306:26264609,41248900:109224
(1,306:26264609,41248900:846508,455111,127431
x1,306:27102016,41248900
)
k1,306:27220341,41248900:109224
x1,306:27899482,41248900
x1,306:28696952,41248900
$1,306:28696952,41248900
k1,306:28842587,41248900:145635
x1,306:30116901,41248900
k1,306:30262536,41248900:145635
x1,306:30626626,41248900
x1,306:31500443,41248900
x1,306:31718896,41248900
k1,307:31718896,41248900:0
)
(1,307:8865054,42035332:22749088,491520,163840
x1,307:9556825,42035332
x1,307:10794731,42035332
k1,306:11000610,42035332:205879
x1,306:12529787,42035332
k1,306:12735665,42035332:205878
x1,306:13099755,42035332
x1,306:13427436,42035332
k1,306:13633315,42035332:205879
x1,306:14767454,42035332
k1,306:14973333,42035332:205879
x1,306:16071063,42035332
x1,306:16944879,42035332
k1,306:17150758,42035332:205879
x1,306:18060982,42035332
k1,306:18266860,42035332:205878
x1,306:18885813,42035332
x1,306:19433767,42035332
x1,306:20201996,42035332
k1,306:20407875,42035332:205879
x1,306:20954010,42035332
k1,306:21159889,42035332:205879
x1,306:22397795,42035332
x1,306:23530114,42035332
k1,306:23735992,42035332:205878
$1,306:23735992,42035332
x1,306:24227513,42035332
$1,306:24227513,42035332
k1,306:24433392,42035332:205879
x1,306:25489253,42035332
k1,306:25695132,42035332:205879
$1,306:25695132,42035332
x1,306:26192228,42035332
$1,306:26225109,42035332
k1,306:26430988,42035332:205879
x1,306:27486849,42035332
k1,306:27692727,42035332:205878
x1,306:28967041,42035332
k1,306:29172920,42035332:205879
x1,306:29609828,42035332
x1,306:30157782,42035332
x1,306:30740326,42035332
x1,306:31614142,42035332
k1,306:31614142,42035332:0
)
(1,307:8865054,42821764:22749088,491520,163840
x1,307:9192735,42821764
x1,306:9520416,42821764
x1,306:10050165,42821764
k1,306:10280581,42821764:230416
x1,306:11190805,42821764
k1,306:11421221,42821764:230416
x1,306:11676084,42821764
x1,306:12131195,42821764
x1,306:12440671,42821764
k1,306:12671087,42821764:230416
x1,306:14424178,42821764
k1,306:14654593,42821764:230415
x1,306:15972597,42821764
k1,306:16203013,42821764:230416
x1,306:17331690,42821764
k1,306:17562106,42821764:230416
x1,306:19455373,42821764
k1,306:19685789,42821764:230416
x1,306:20668831,42821764
k1,306:20899247,42821764:230416
x1,306:21263337,42821764
x1,306:21572813,42821764
k1,306:21803229,42821764:230416
x1,306:24175273,42821764
x1,306:25485995,42821764
k1,306:25716410,42821764:230415
x1,306:26298954,42821764
k1,306:26529370,42821764:230416
x1,306:27439594,42821764
k1,306:27670010,42821764:230416
x1,306:28379986,42821764
x1,306:28889712,42821764
x1,306:29344823,42821764
x1,306:30218639,42821764
k1,306:30449055,42821764:230416
x1,306:31614142,42821764
k1,306:31614142,42821764:0
)
(1,307:8865054,43608196:22749088,491520,163840
x1,307:9813508,43608196
x1,306:10359644,43608196
g1,306:10578097,43608196
x1,306:11018645,43608196
g1,306:11237098,43608196
x1,306:12438595,43608196
x1,306:12766276,43608196
x1,306:14044231,43608196
g1,306:14262684,43608196
x1,306:15318545,43608196
g1,306:15536998,43608196
x1,306:16520040,43608196
g1,306:16738493,43608196
x1,306:17102583,43608196
x1,306:17412059,43608196
g1,306:17630512,43608196
x1,306:19250713,43608196
g1,306:19469166,43608196
x1,306:20015301,43608196
g1,306:20233754,43608196
x1,306:21089365,43608196
x1,306:21453455,43608196
x1,306:23019042,43608196
g1,306:23237495,43608196
x1,306:23729016,43608196
h1,306:23729016,43608196:0,0,0
x1,306:24165924,43608196
k1,307:31614142,43608196:7448218
g1,307:31614142,43608196
)
]
h1,316:8865054,45574276:22749088,0,0
]
]
!39898
}8
!10
{9
[1,351:4736286,45574276:26877856,40837990,0
[1,351:8865054,45574276:22749088,39789414,0
[1,351:8865054,6571294:22749088,786432,0
(1,351:8865054,6571294:22749088,409600,114688
k1,351:11980393,6571294:3115339
(1,53:11980393,6571294:17459532,409600,114688
x1,53:14359560,6571294
g1,53:14561628,6571294
x1,53:17513094,6571294
g1,53:17715162,6571294
x1,53:18440604,6571294
g1,53:18642672,6571294
x1,53:19484849,6571294
g1,53:19686917,6571294
x1,53:21355251,6571294
x1,53:23679033,6571294
g1,53:23881101,6571294
x1,53:24369432,6571294
g1,53:24571500,6571294
x1,53:26507893,6571294
g1,53:26709961,6571294
x1,53:29439925,6571294
)
g1,351:31614142,6571294
(1,351:31614142,6571294:0,380108,0
k1,351:31311040,6571294:-303102
x1,351:31614142,6571294
)
)
]
[1,351:8865054,43608196:22749088,35988326,0
(1,310:8865054,8275230:22749088,455111,127431
(1,308:8865054,8275230:3586257,449650,0
g1,308:8865054,8275230
g1,308:8865054,8275230
g1,308:8537374,8275230
(1,308:8537374,8275230:3586257,449650,0
g1,308:8865054,8275230
x1,308:11286231,8275230
g1,308:11537451,8275230
x1,308:12123631,8275230
)
g1,308:12451311,8275230
)
x1,308:12862364,8275230
k1,309:12451311,8275230:-33497
x1,309:13348053,8275230
g1,309:13582524,8275230
$1,309:13582524,8275230
x1,309:14256090,8275230
g1,309:14365314,8275230
x1,309:14862410,8275230
g1,309:15077331,8275230
x1,309:15587057,8275230
g1,309:15769097,8275230
x1,309:16170960,8275230
$1,309:16208733,8275230
g1,309:16443204,8275230
x1,309:16744667,8275230
x1,309:17012633,8275230
g1,309:17247104,8275230
x1,309:17582064,8275230
x1,309:19943530,8275230
g1,309:20178001,8275230
x1,309:20589054,8275230
x1,309:21074743,8275230
k1,310:31614142,8275230:10539399
g1,310:31614142,8275230
)
(1,312:15103700,9750651:10271796,786567,163840
x1,312:15572100,9750651
x1,312:16544675,9750651
x1,312:17491309,9750651
g1,312:17600533,9750651
x1,312:18097629,9750651
x1,312:18385373,9750651
g1,312:18567413,9750651
(1,312:18567413,9750651:695417,786567,0
[1,312:18567413,9750651:695417,786567,0
(1,311:18567413,9348197:695417,318577,89201
x1,311:19262830,9348197
)
(1,312:18567413,9750651:695417,240435,0
k1,312:18660259,9750651:92846
x1,312:19169985,9750651
k1,312:19262830,9750651:92845
)
]
)
g1,312:19444870,9750651
x1,312:20147107,9750651
g1,312:20329147,9750651
x1,312:20766055,9750651
g1,312:20948095,9750651
x1,312:21439616,9750651
g1,312:21621656,9750651
x1,312:21803701,9750651
g1,312:21985741,9750651
x1,312:22482837,9750651
g1,312:22697758,9750651
x1,312:23098256,9750651
(1,312:23098256,9848954:300693,313481,0
x1,312:23330523,9848954
)
g1,312:23580989,9750651
x1,312:25375496,9750651
)
(1,314:8865054,11032970:22749088,455111,0
x1,314:9903430,11032970
k1,314:31614142,11032970:21710712
g1,314:31614142,11032970
)
(1,316:15325196,11885073:9828805,786567,163840
x1,316:15613282,11885073
x1,316:16765397,11885073
x1,316:17706722,11885073
g1,316:17815946,11885073
x1,316:18313042,11885073
x1,316:18600786,11885073
g1,316:18782826,11885073
(1,316:18782826,11885073:695417,786567,0
[1,316:18782826,11885073:695417,786567,0
(1,315:18782826,11482619:695417,318577,89201
x1,315:19478243,11482619
)
(1,316:18782826,11885073:695417,240435,0
k1,316:18875672,11885073:92846
x1,316:19385398,11885073
k1,316:19478243,11885073:92845
)
]
)
g1,316:19660283,11885073
x1,316:20362520,11885073
g1,316:20544560,11885073
x1,316:20981468,11885073
g1,316:21163508,11885073
x1,316:21655029,11885073
g1,316:21837069,11885073
x1,316:22019114,11885073
g1,316:22201154,11885073
x1,316:22698250,11885073
g1,316:22913171,11885073
x1,316:23313669,11885073
(1,316:23313669,11983376:300693,313481,0
x1,316:23545936,11983376
)
g1,316:23796402,11885073
x1,316:25154001,11885073
)
(1,318:8865054,12969038:22749088,455111,0
x1,318:10539852,12969038
k1,318:31614142,12969038:21074290
g1,318:31614142,12969038
)
(1,320:9979166,14120285:21634976,491520,163840
(1,319:9979166,14120285:0,422343,0
g1,319:9979166,14120285
g1,319:9979166,14120285
g1,319:9651486,14120285
(1,319:9651486,14120285:0,422343,0
g1,319:9651486,14120285
(1,319:9651486,14120285:0,422343,0
k1,319:9115550,14120285:-535936
x1,319:9651486,14120285
)
)
g1,319:9979166,14120285
)
x1,319:10406967,14120285
x1,319:10968024,14120285
g1,319:11202495,14120285
x1,319:12701436,14120285
g1,319:12935907,14120285
$1,319:12935907,14120285
x1,319:13478855,14120285
g1,319:13712321,14120285
x1,319:14222047,14120285
g1,319:14404087,14120285
x1,319:14895608,14120285
$1,319:14895608,14120285
g1,319:15130079,14120285
x1,319:16319186,14120285
g1,319:16553657,14120285
$1,319:16553657,14120285
x1,319:17096605,14120285
g1,319:17293663,14120285
x1,319:17730571,14120285
g1,319:17876203,14120285
x1,319:18344603,14120285
x1,319:19317178,14120285
x1,319:20263812,14120285
g1,319:20373036,14120285
x1,319:20870132,14120285
x1,319:21157876,14120285
g1,319:21339916,14120285
x1,319:21849642,14120285
g1,319:22031682,14120285
x1,319:22359363,14120285
$1,319:22359363,14120285
x1,319:22560339,14120285
g1,319:22794810,14120285
$1,319:22794810,14120285
x1,319:23263210,14120285
x1,319:24341979,14120285
x1,319:25210333,14120285
x1,319:25407395,14120285
g1,319:25516619,14120285
x1,319:26013715,14120285
x1,319:26301459,14120285
g1,319:26483499,14120285
x1,319:26993225,14120285
g1,319:27175265,14120285
x1,319:28012672,14120285
$1,319:28012672,14120285
x1,319:28213648,14120285
g1,319:28448119,14120285
x1,319:28935267,14120285
x1,319:29822910,14120285
k1,320:31614142,14120285:1791232
g1,320:31614142,14120285
)
(1,322:12105662,15402604:17381984,614657,229380
(1,321:12105662,15402604:218453,557060,229380
$1,321:12105662,15402604
(1,321:12105662,15402604:218453,557060,229380
[1,321:12105662,14845544:218453,0,786440
(1,321:12105662,14845544:218453,0,393220
x1,321:12324115,14845544
)
(1,321:12105662,15238764:218453,0,393220
x1,321:12324115,15238764
)
]
v1,321:12324115,15402604:0,557055,229374
h1,321:12324115,15402604:0,0,0
)
$1,321:12324115,15402604
)
x1,321:13194744,15402604
k1,322:12324115,15402604:51426
g1,322:13428210,15402604
x1,322:13610255,15402604
g1,322:13792295,15402604
x1,322:14335243,15402604
g1,322:14568709,15402604
x1,322:15078435,15402604
g1,322:15260475,15402604
x1,322:15934041,15402604
g1,322:16043265,15402604
x1,322:16586213,15402604
g1,322:16783271,15402604
x1,322:17220179,15402604
g1,322:17365811,15402604
x1,322:17834211,15402604
x1,322:18806786,15402604
x1,322:19753420,15402604
g1,322:19862644,15402604
x1,322:20359740,15402604
x1,322:20647484,15402604
g1,322:20829524,15402604
x1,322:21339250,15402604
g1,322:21521290,15402604
x1,322:22176652,15402604
(1,321:22176652,15402604:218453,557060,229380
$1,321:22176652,15402604
(1,321:22176652,15402604:218453,557060,229380
[1,321:22176652,14845544:218453,0,786440
(1,321:22176652,14845544:218453,0,393220
x1,321:22395105,14845544
)
(1,321:22176652,15238764:218453,0,393220
x1,321:22395105,15238764
)
]
v1,321:22395105,15402604:0,557055,229374
h1,321:22395105,15402604:0,0,0
)
$1,321:22395105,15402604
)
g1,322:22577145,15402604
x1,322:23086871,15402604
g1,322:23268911,15402604
x1,322:23596592,15402604
(1,322:23596592,15132011:738192,344064,114688
x1,322:24302016,15132011
)
g1,322:24480416,15402604
x1,322:24990142,15402604
g1,322:25135774,15402604
x1,322:25463455,15402604
(1,322:25463455,15132011:4024191,344064,114688
x1,322:27110024,15132011
x1,322:27907428,15132011
x1,322:29072096,15132011
x1,322:29454878,15132011
)
)
(1,324:9979166,16653028:21634976,491520,163840
(1,323:9979166,16653028:0,422343,0
g1,323:9979166,16653028
g1,323:9979166,16653028
g1,323:9651486,16653028
(1,323:9651486,16653028:0,422343,0
g1,323:9651486,16653028
(1,323:9651486,16653028:0,422343,0
k1,323:9115550,16653028:-535936
x1,323:9651486,16653028
)
)
g1,323:9979166,16653028
)
x1,323:10406967,16653028
x1,323:10968024,16653028
g1,323:11202495,16653028
x1,323:12701436,16653028
g1,323:12935907,16653028
$1,323:12935907,16653028
x1,323:13263588,16653028
g1,323:13445628,16653028
x1,323:13955354,16653028
g1,323:14137394,16653028
x1,323:14680342,16653028
g1,323:14913808,16653028
x1,323:15423534,16653028
g1,323:15605574,16653028
x1,323:15893660,16653028
x1,323:17045775,16653028
x1,323:17987100,16653028
g1,323:18096324,16653028
x1,323:18593420,16653028
x1,323:18881164,16653028
$1,323:18881164,16653028
x1,323:19082140,16653028
g1,323:19316611,16653028
$1,323:19316611,16653028
x1,323:19785011,16653028
x1,323:20863780,16653028
x1,323:21732134,16653028
x1,323:21929196,16653028
g1,323:22038420,16653028
x1,323:22535516,16653028
x1,323:22823260,16653028
g1,323:23005300,16653028
x1,323:23515026,16653028
g1,323:23697066,16653028
x1,323:24024747,16653028
$1,323:24024747,16653028
x1,323:24225723,16653028
g1,323:24460194,16653028
x1,323:24947342,16653028
x1,323:25834985,16653028
k1,324:31614142,16653028:5779157
g1,324:31614142,16653028
)
(1,326:14095919,17935348:13401470,614657,229380
(1,325:14095919,17935348:218453,557060,229380
$1,325:14095919,17935348
(1,325:14095919,17935348:218453,557060,229380
[1,325:14095919,17378288:218453,0,786440
(1,325:14095919,17378288:218453,0,393220
x1,325:14314372,17378288
)
(1,325:14095919,17771508:218453,0,393220
x1,325:14314372,17771508
)
]
v1,325:14314372,17935348:0,557055,229374
h1,325:14314372,17935348:0,0,0
)
$1,325:14314372,17935348
)
x1,325:15185001,17935348
k1,326:14314372,17935348:51426
g1,326:15418467,17935348
x1,326:15600512,17935348
g1,326:15782552,17935348
x1,326:16110233,17935348
g1,326:16292273,17935348
x1,326:16801999,17935348
g1,326:16984039,17935348
x1,326:17526987,17935348
g1,326:17760453,17935348
x1,326:18270179,17935348
g1,326:18452219,17935348
x1,326:18740305,17935348
x1,326:19892420,17935348
x1,326:20833745,17935348
g1,326:20942969,17935348
x1,326:21440065,17935348
x1,326:22055490,17935348
(1,325:22055490,17935348:218453,557060,229380
$1,325:22055490,17935348
(1,325:22055490,17935348:218453,557060,229380
[1,325:22055490,17378288:218453,0,786440
(1,325:22055490,17378288:218453,0,393220
x1,325:22273943,17378288
)
(1,325:22055490,17771508:218453,0,393220
x1,325:22273943,17771508
)
]
v1,325:22273943,17935348:0,557055,229374
h1,325:22273943,17935348:0,0,0
)
$1,325:22273943,17935348
)
g1,326:22455983,17935348
x1,326:22965709,17935348
g1,326:23147749,17935348
x1,326:23475430,17935348
(1,326:23475430,17664755:2893288,344064,114688
x1,326:23863345,17664755
x1,326:24799952,17664755
x1,326:25953168,17664755
x1,326:26335950,17664755
)
g1,326:26514350,17935348
x1,326:27024076,17935348
g1,326:27169708,17935348
x1,326:27497389,17935348
)
(1,334:8865054,19185772:22749088,491520,163840
h1,330:8865054,19185772:983040,0,0
x1,330:11874253,19185772
x1,330:12147319,19185772
k1,330:12308538,19185772:161219
x1,330:13510035,19185772
k1,330:13671254,19185772:161219
$1,330:13671254,19185772
x1,330:14197817,19185772
x1,330:14887007,19185772
x1,330:15838949,19185772
k1,330:15948173,19185772:109224
x1,330:16445269,19185772
x1,330:16733013,19185772
k1,330:16915053,19185772:182040
x1,330:17424779,19185772
k1,330:17606819,19185772:182040
x1,330:18075219,19185772
x1,330:19047794,19185772
x1,330:19994428,19185772
k1,330:20103652,19185772:109224
x1,330:20600748,19185772
x1,330:20888492,19185772
$1,330:20888492,19185772
k1,330:21049711,19185772:161219
x1,330:22105572,19185772
k1,330:22266791,19185772:161219
$1,330:22266791,19185772
x1,330:22735191,19185772
x1,330:24603579,19185772
k1,330:24712803,19185772:109224
x1,330:25209899,19185772
x1,330:25497643,19185772
k1,330:25679683,19185772:182040
x1,330:26189409,19185772
k1,330:26371449,19185772:182040
x1,330:26659535,19185772
x1,330:27811650,19185772
x1,330:28752975,19185772
k1,330:28862199,19185772:109224
x1,330:29359295,19185772
x1,330:29647039,19185772
$1,330:29647039,19185772
x1,330:29829084,19185772
k1,330:29990303,19185772:161219
x1,330:30827709,19185772
k1,331:29990303,19185772:-18205
x1,331:31614142,19185772
k1,331:31614142,19185772:0
)
(1,334:8865054,19972204:22749088,455111,127431
x1,334:10985877,19972204
k1,331:11304514,19972204:318637
x1,331:11632195,19972204
h1,331:11632195,19972204:0,0,0
k1,331:11950833,19972204:318638
x1,331:13574673,19972204
k1,331:13893310,19972204:318637
x1,331:16230765,19972204
k1,331:16549402,19972204:318637
x1,331:17059128,19972204
x1,331:17514239,19972204
x1,331:18043988,19972204
k1,331:18362626,19972204:318638
x1,331:18726716,19972204
x1,331:20423375,19972204
k1,331:20742012,19972204:318637
x1,331:21433783,19972204
k1,331:21752420,19972204:318637
x1,331:22662644,19972204
k1,331:22981282,19972204:318638
x1,331:23345372,19972204
x1,331:24237392,19972204
x1,331:24583277,19972204
x1,331:25149436,19972204
k1,331:25468073,19972204:318637
x1,331:25996004,19972204
k1,331:26314641,19972204:318637
x1,331:28364464,19972204
k1,331:28683101,19972204:318637
x1,331:29211032,19972204
k1,331:29529670,19972204:318638
$1,331:29529670,19972204
x1,331:30021191,19972204
$1,331:30021191,19972204
k1,331:30339828,19972204:318637
x1,331:31614142,19972204
k1,331:31614142,19972204:0
)
(1,334:8865054,20758636:22749088,455111,127431
x1,334:9848096,20758636
x1,334:12471364,20758636
k1,331:12699894,20758636:228530
x1,331:13045780,20758636
x1,331:14432961,20758636
k1,331:14661491,20758636:228530
x1,331:14879944,20758636
x1,331:15207625,20758636
k1,331:15436154,20758636:228529
x1,331:16492015,20758636
k1,331:16720545,20758636:228530
x1,331:17230271,20758636
k1,331:17458801,20758636:228530
x1,331:18278003,20758636
x1,331:18733114,20758636
x1,331:19352066,20758636
x1,331:20063860,20758636
k1,331:20292390,20758636:228530
x1,331:21202614,20758636
k1,331:21431143,20758636:228529
x1,331:25035633,20758636
k1,331:25264163,20758636:228530
x1,331:25792094,20758636
k1,331:26020624,20758636:228530
x1,331:27480622,20758636
k1,331:27709152,20758636:228530
x1,331:28073242,20758636
x1,331:29769901,20758636
k1,331:29998430,20758636:228529
x1,331:30438978,20758636
k1,331:30667508,20758636:228530
x1,331:31614142,20758636
k1,331:31614142,20758636:0
)
(1,334:8865054,21545068:22749088,491520,163840
x1,334:11914303,21545068
k1,331:12113352,21545068:199049
x1,331:12477442,21545068
x1,331:15280936,21545068
k1,331:15479985,21545068:199049
x1,331:16171756,21545068
x1,331:18103252,21545068
k1,331:18302301,21545068:199049
x1,331:19467388,21545068
k1,331:19666437,21545068:199049
x1,331:20139753,21545068
x1,331:20449229,21545068
x1,331:20776910,21545068
k1,331:20975959,21545068:199049
x1,331:21558503,21545068
k1,331:21757552,21545068:199049
x1,331:24599271,21545068
k1,331:24798320,21545068:199049
x1,331:25708544,21545068
k1,331:25907593,21545068:199049
x1,331:26712230,21545068
k1,331:26911279,21545068:199049
$1,331:26911279,21545068
x1,331:27379679,21545068
x1,331:28352254,21545068
x1,331:29298888,21545068
k1,331:29408112,21545068:109224
x1,331:29905208,21545068
x1,331:30192952,21545068
$1,331:30192952,21545068
k1,331:30392001,21545068:199049
x1,331:30832549,21545068
k1,331:31031598,21545068:199049
x1,331:31614142,21545068
k1,331:31614142,21545068:0
)
(1,334:8865054,22530063:22749088,755619,233018
x1,334:10723731,22530063
k1,331:10963871,22530063:240140
x1,331:11291552,22530063
x1,331:11619233,22530063
x1,331:12148982,22530063
k1,331:12389122,22530063:240140
x1,331:14977799,22530063
x1,331:15472960,22530063
k1,331:15713099,22530063:240139
$1,331:15713099,22530063
x1,331:16087655,22530063
k1,331:16305839,22530063:218184
x1,331:16742747,22530063
k1,331:16960931,22530063:218184
x1,331:17452452,22530063
$1,331:17452452,22530063
k1,331:17692592,22530063:240140
x1,331:18748453,22530063
k1,331:18988593,22530063:240140
x1,331:19279864,22530063
x1,331:20208291,22530063
x1,331:20535972,22530063
k1,331:20776112,22530063:240140
x1,331:21158407,22530063
k1,331:21398547,22530063:240140
$1,331:21398547,22530063
x1,331:21773028,22530063
(1,331:21773028,22628366:451084,313481,0
x1,331:22169011,22628366
)
k1,331:22442296,22530063:218184
(1,331:22442296,22530063:509726,755619,0
[1,331:22442296,22530063:509726,755619,0
(1,331:22442296,22158557:509726,318577,0
k1,331:22573596,22158557:131300
x1,331:22820723,22158557
k1,331:22952022,22158557:131299
)
(1,331:22442296,22530063:509726,240435,0
x1,331:22952022,22530063
)
]
)
k1,331:23170206,22530063:218184
x1,331:23544687,22530063
(1,331:23544687,22648393:1638471,344064,114688
x1,331:23940670,22648393
x1,331:25150390,22648393
)
$1,331:25183158,22530063
k1,331:25423297,22530063:240139
x1,331:26919706,22530063
k1,331:27159846,22530063:240140
x1,331:27487527,22530063
k1,331:27727667,22530063:240140
x1,331:29129413,22530063
x1,331:29548115,22530063
k1,331:29788233,22530063:240118
x1,331:30902348,22530063
x1,331:31614142,22530063
k1,331:31614142,22530063:0
)
(1,334:8865054,23316495:22749088,491520,163840
x1,334:10143008,23316495
k1,331:10327571,23316495:184563
x1,331:10768119,23316495
k1,331:10952681,23316495:184562
x1,331:12991584,23316495
k1,331:13176147,23316495:184563
x1,331:14086371,23316495
k1,331:14270934,23316495:184563
x1,331:15439660,23316495
k1,331:15624223,23316495:184563
x1,331:16006518,23316495
k1,331:16191080,23316495:184562
$1,331:16191080,23316495
x1,331:16565636,23316495
k1,331:16747676,23316495:182040
x1,331:17184584,23316495
k1,331:17366624,23316495:182040
x1,331:17654710,23316495
x1,331:18806825,23316495
x1,331:19748150,23316495
k1,331:19857374,23316495:109224
x1,331:20354470,23316495
x1,331:20642214,23316495
$1,331:20642214,23316495
x1,331:20824259,23316495
k1,331:21008822,23316495:184563
x1,331:23359021,23316495
k1,331:23543584,23316495:184563
x1,331:24016900,23316495
x1,331:24326376,23316495
x1,331:24654057,23316495
k1,331:24838620,23316495:184563
x1,331:25279168,23316495
k1,331:25463730,23316495:184562
x1,331:26046274,23316495
k1,331:26230837,23316495:184563
x1,331:27814629,23316495
k1,331:27999192,23316495:184563
x1,331:28326873,23316495
k1,331:28511436,23316495:184563
x1,331:29367047,23316495
x1,331:29785749,23316495
k1,331:29970278,23316495:184529
x1,331:31084393,23316495
x1,331:31614142,23316495
k1,331:31614142,23316495:0
)
(1,334:8865054,24102927:22749088,491520,163840
x1,334:9447598,24102927
k1,331:9667010,24102927:219412
x1,331:9958281,24102927
x1,331:10886708,24102927
x1,331:11214389,24102927
k1,331:11433802,24102927:219413
x1,331:11816097,24102927
k1,331:12035509,24102927:219412
$1,331:12035509,24102927
x1,331:12532605,24102927
$1,331:12565486,24102927
k1,331:12784898,24102927:219412
x1,331:13840759,24102927
k1,331:14060172,24102927:219413
$1,331:14060172,24102927
x1,331:14348258,24102927
$1,331:14399684,24102927
k1,331:14619096,24102927:219412
x1,331:16967476,24102927
k1,331:17186889,24102927:219413
x1,331:18807090,24102927
k1,331:19026502,24102927:219412
$1,331:19026502,24102927
x1,331:19401058,24102927
$1,331:19401058,24102927
x1,331:19583103,24102927
k1,331:19802515,24102927:219412
x1,331:22371170,24102927
k1,332:19802515,24102927:-54614
x1,332:22498601,24102927
k1,332:22718014,24102927:219413
x1,332:23300558,24102927
k1,332:23519970,24102927:219412
x1,332:25959371,24102927
k1,332:26178783,24102927:219412
x1,332:27089007,24102927
k1,332:27308420,24102927:219413
x1,332:28113057,24102927
k1,332:28332469,24102927:219412
$1,332:28332469,24102927
x1,332:28800869,24102927
x1,332:29773444,24102927
x1,332:30720078,24102927
k1,332:30829302,24102927:109224
x1,332:31326398,24102927
x1,332:31614142,24102927
$1,332:31614142,24102927
k1,334:31614142,24102927:0
)
(1,334:8865054,25087922:22749088,755619,233018
x1,334:9338370,25087922
x1,332:9611436,25087922
k1,332:9845183,25087922:233747
x1,332:11703860,25087922
k1,332:11937606,25087922:233746
x1,332:12265287,25087922
x1,332:12592968,25087922
x1,332:13122717,25087922
k1,332:13356464,25087922:233747
x1,332:15945141,25087922
x1,332:16440302,25087922
k1,332:16674049,25087922:233747
$1,332:16674049,25087922
x1,332:17048605,25087922
k1,332:17256134,25087922:207529
x1,332:17693042,25087922
k1,332:17900571,25087922:207529
x1,332:18392092,25087922
$1,332:18392092,25087922
k1,332:18625838,25087922:233746
x1,332:19681699,25087922
k1,332:19915446,25087922:233747
x1,332:20206717,25087922
x1,332:21135144,25087922
x1,332:21462825,25087922
k1,332:21696572,25087922:233747
x1,332:22078867,25087922
k1,332:22312613,25087922:233746
$1,332:22312613,25087922
x1,332:22687094,25087922
(1,332:22687094,25206252:1638471,344064,114688
x1,332:23083077,25206252
x1,332:24292797,25206252
)
k1,332:24533094,25087922:207529
(1,332:24533094,25087922:509726,755619,0
[1,332:24533094,25087922:509726,755619,0
(1,332:24533094,24716416:509726,318577,0
k1,332:24664394,24716416:131300
x1,332:24911521,24716416
k1,332:25042820,24716416:131299
)
(1,332:24533094,25087922:509726,240435,0
x1,332:25042820,25087922
)
]
)
k1,332:25250349,25087922:207529
x1,332:25578030,25087922
$1,332:25578030,25087922
k1,332:25811777,25087922:233747
x1,332:26578186,25087922
k1,332:26811933,25087922:233747
x1,332:28341110,25087922
x1,332:29469788,25087922
x1,332:30234377,25087922
k1,332:30468123,25087922:233746
x1,332:30850418,25087922
k1,332:31084165,25087922:233747
$1,332:31084165,25087922
x1,332:31581261,25087922
$1,332:31614142,25087922
k1,334:31614142,25087922:0
)
(1,334:8865054,25874354:22749088,491520,163840
x1,334:9920915,25874354
k1,332:10196863,25874354:275948
$1,332:10196863,25874354
x1,332:10484949,25874354
$1,332:10536375,25874354
k1,332:10812323,25874354:275948
x1,332:13160703,25874354
k1,332:13436650,25874354:275947
x1,332:15056851,25874354
k1,332:15332799,25874354:275948
$1,332:15332799,25874354
x1,332:16144263,25874354
$1,332:16144263,25874354
x1,332:16326308,25874354
k1,332:16602256,25874354:275948
x1,332:17667218,25874354
k1,333:16602256,25874354:-18205
x1,333:18013103,25874354
k1,333:18289051,25874354:275948
x1,333:18816982,25874354
k1,333:19092929,25874354:275947
x1,333:20552927,25874354
k1,333:20828875,25874354:275948
x1,333:23088052,25874354
x1,333:23983711,25874354
k1,333:24259659,25874354:275948
x1,333:26506090,25874354
k1,333:26782038,25874354:275948
$1,333:26782038,25874354
x1,333:27303779,25874354
x1,333:28687321,25874354
$1,333:28687321,25874354
k1,333:28963268,25874354:275947
x1,333:30206634,25874354
k1,333:30482582,25874354:275948
x1,333:31010513,25874354
k1,333:31286461,25874354:275948
x1,333:31614142,25874354
k1,333:31614142,25874354:0
)
(1,334:8865054,26660786:22749088,455111,127431
x1,334:10266800,26660786
x1,333:10685502,26660786
g1,333:10903955,26660786
x1,333:11488319,26660786
g1,333:11706772,26660786
x1,333:12034453,26660786
g1,333:12252906,26660786
x1,333:13108517,26660786
x1,333:13527219,26660786
g1,333:13745672,26660786
x1,333:14859787,26660786
x1,333:15571581,26660786
g1,333:15790034,26660786
x1,333:16960581,26660786
x1,333:18344122,26660786
x1,333:19145119,26660786
x1,333:19272550,26660786
k1,334:31614142,26660786:12341592
g1,334:31614142,26660786
)
(1,348:8865054,27447218:22749088,455111,127431
h1,345:8865054,27447218:983040,0,0
x1,345:11526545,27447218
k1,345:11739146,27447218:212601
x1,345:12649370,27447218
x1,345:12977051,27447218
x1,345:13779868,27447218
x1,345:13961913,27447218
x1,345:14762910,27447218
k1,345:14975512,27447218:212602
x1,345:15485238,27447218
x1,345:15940349,27447218
x1,345:16470098,27447218
k1,345:16682699,27447218:212601
x1,345:17046789,27447218
x1,345:18743448,27447218
k1,345:18956050,27447218:212602
x1,345:19647821,27447218
x1,345:19975502,27447218
x1,345:20248568,27447218
k1,345:20461169,27447218:212601
x1,345:21007304,27447218
x1,345:22723986,27447218
k1,345:22936588,27447218:212602
x1,345:23559181,27447218
k1,345:23771782,27447218:212601
x1,345:24354326,27447218
k1,345:24566928,27447218:212602
x1,345:25076654,27447218
x1,345:25768426,27447218
k1,345:25981027,27447218:212601
x1,345:26563571,27447218
k1,345:26776173,27447218:212602
x1,345:27686397,27447218
k1,345:27898998,27447218:212601
x1,345:28956678,27447218
k1,345:29169280,27447218:212602
x1,345:29973918,27447218
x1,345:30667509,27447218
x1,345:31395689,27447218
x1,345:31614142,27447218
k1,348:31614142,27447218:0
)
(1,348:8865054,28233650:22749088,455111,127431
x1,348:9993733,28233650
k1,345:10258975,28233650:265242
x1,345:10786906,28233650
k1,345:11052148,28233650:265242
x1,345:12035190,28233650
x1,345:12655963,28233650
x1,345:13529779,28233650
x1,345:14658458,28233650
k1,345:14923700,28233650:265242
x1,345:15269586,28233650
x1,345:15742903,28233650
x1,345:16838812,28233650
k1,345:17104053,28233650:265241
x1,345:17777619,28233650
k1,346:17104053,28233650:-54614
x1,346:18014276,28233650
k1,346:18279518,28233650:265242
x1,346:18971289,28233650
x1,346:19298970,28233650
x1,346:19572036,28233650
k1,346:19837278,28233650:265242
x1,346:20965957,28233650
x1,346:21876181,28233650
k1,346:22141423,28233650:265242
x1,346:22578331,28233650
k1,346:22843573,28233650:265242
x1,346:23628187,28233650
k1,346:23893429,28233650:265242
x1,346:24439564,28233650
x1,346:25369813,28233650
x1,346:26025174,28233650
x1,346:26261832,28233650
k1,346:26527073,28233650:265241
x1,346:27764979,28233650
x1,346:28638795,28233650
k1,346:28904037,28233650:265242
x1,346:30293039,28233650
k1,346:30558281,28233650:265242
x1,346:31614142,28233650
k1,346:31614142,28233650:0
)
(1,348:8865054,29020082:22749088,455111,127431
x1,348:9411189,29020082
x1,348:10341438,29020082
x1,348:10996799,29020082
x1,348:11233457,29020082
k1,346:11446088,29020082:212631
x1,346:12796860,29020082
k1,346:13009491,29020082:212631
x1,346:14065352,29020082
k1,346:14277984,29020082:212632
x1,346:14969755,29020082
x1,346:16122098,29020082
x1,346:16759254,29020082
k1,346:16971885,29020082:212631
x1,346:18173382,29020082
k1,346:18386013,29020082:212631
x1,346:18932148,29020082
k1,346:19144779,29020082:212631
x1,346:20531961,29020082
k1,346:20744593,29020082:212632
x1,346:22353867,29020082
k1,346:22566498,29020082:212631
x1,346:23476722,29020082
k1,346:23689353,29020082:212631
x1,346:24493991,29020082
x1,346:25187582,29020082
x1,346:25915762,29020082
x1,346:27044441,29020082
k1,346:27257072,29020082:212631
x1,346:28207346,29020082
k1,346:28419978,29020082:212632
x1,346:29148158,29020082
k1,346:29360789,29020082:212631
x1,346:29943333,29020082
k1,346:30155964,29020082:212631
x1,346:31614142,29020082
k1,346:31614142,29020082:0
)
(1,348:8865054,29806514:22749088,455111,127431
x1,348:9229144,29806514
x1,346:10470690,29806514
k1,346:10698385,29806514:227695
x1,346:11754246,29806514
k1,346:11981942,29806514:227696
x1,346:13440120,29806514
x1,346:14516005,29806514
k1,346:14743700,29806514:227695
x1,346:15726742,29806514
k1,346:15954437,29806514:227695
x1,346:16318527,29806514
x1,346:16922916,29806514
x1,346:17363464,29806514
x1,346:18255485,29806514
k1,346:18483181,29806514:227696
x1,346:18847271,29806514
x1,346:19156747,29806514
k1,346:19384442,29806514:227695
x1,346:20076213,29806514
x1,346:21024667,29806514
x1,346:21352348,29806514
x1,346:21534393,29806514
x1,346:23318433,29806514
k1,346:23546128,29806514:227695
x1,346:23910218,29806514
x1,346:24237899,29806514
k1,346:24465595,29806514:227696
x1,346:24793276,29806514
k1,346:25020971,29806514:227695
x1,346:26095037,29806514
x1,346:27261944,29806514
k1,346:27489639,29806514:227695
x1,346:28017570,29806514
k1,346:28245266,29806514:227696
x1,346:29703444,29806514
k1,346:29931139,29806514:227695
x1,346:31395689,29806514
x1,346:31614142,29806514
k1,348:31614142,29806514:0
)
(1,348:8865054,30592946:22749088,491520,163840
x1,348:10255876,30592946
k1,346:10562230,30592946:306354
x1,346:11658138,30592946
k1,346:11964492,30592946:306354
x1,346:12902024,30592946
x1,346:13814068,30592946
k1,346:14120422,30592946:306354
x1,346:14448103,30592946
h1,346:14448103,30592946:0,0,0
x1,346:14885011,30592946
k1,346:15191365,30592946:306354
x1,346:16210816,30592946
k1,347:15191365,30592946:-18205
x1,347:16556701,30592946
k1,347:16863055,30592946:306354
x1,347:17190736,30592946
k1,347:17497091,30592946:306355
x1,347:18571157,30592946
x1,347:19738064,30592946
k1,347:20044418,30592946:306354
x1,347:20484966,30592946
k1,347:20791320,30592946:306354
x1,347:21446681,30592946
x1,347:22249498,30592946
x1,347:23997129,30592946
k1,347:24303483,30592946:306354
x1,347:24667573,30592946
x1,347:24995254,30592946
k1,347:25301608,30592946:306354
x1,347:26211832,30592946
k1,347:26518186,30592946:306354
x1,347:27228162,30592946
x1,347:27737888,30592946
x1,347:28192999,30592946
x1,347:29066815,30592946
k1,347:29373169,30592946:306354
x1,347:30447235,30592946
x1,347:31614142,30592946
k1,347:31614142,30592946:0
)
(1,348:8865054,31379378:22749088,403098,127431
x1,348:9556825,31379378
x1,348:10687324,31379378
x1,348:10978595,31379378
x1,348:12221960,31379378
k1,348:31614142,31379378:19392182
g1,348:31614142,31379378
)
[1,342:8865054,43608196:22749088,10737222,0
(1,340:8865054,41396356:22749088,8525382,0
k1,340:14556011,41396356:5690957
h1,337:14556011,41396356:0,0,0
(1,337:14556011,41396356:11367175,8525382,0
(1,337:14556011,41396356:11367175,8525382,0
(1,337:14556011,41396356:11367203,8525402,0
(1,337:14556011,41396356:11367203,8525402,0
(1,337:14556011,41396356:0,8525402,0
(1,337:14556011,41396356:0,28417720,0
(1,337:14556011,41396356:37890294,28417720,0
)
k1,337:14556009,41396356:-37890296
)
)
g1,337:25923214,41396356
)
)
)
)
g1,340:25923186,41396356
k1,340:31614142,41396356:5690956
)
(1,340:8865054,42772612:22749088,442368,147456
h1,340:8865054,42772612:0,0,0
x1,340:10040409,42772612
x1,340:10699608,42772612
k1,340:10857425,42772612:157817
x1,340:11901670,42772612
k1,340:12059488,42772612:157818
x1,340:15162597,42772612
k1,340:15320414,42772612:157817
x1,340:15808745,42772612
k1,340:15966563,42772612:157818
x1,340:16875869,42772612
x1,340:19302050,42772612
k1,340:19459867,42772612:157817
x1,340:19779808,42772612
x1,340:21063167,42772612
k1,340:21220984,42772612:157817
x1,340:22096612,42772612
k1,340:22254430,42772612:157818
x1,340:23096607,42772612
k1,340:23254424,42772612:157817
x1,340:23776433,42772612
x1,340:25042726,42772612
k1,340:25200543,42772612:157817
x1,340:27542529,42772612
k1,340:27700347,42772612:157818
x1,340:28579343,42772612
k1,340:28737160,42772612:157817
x1,340:29410720,42772612
k1,340:29568538,42772612:157818
x1,340:30107386,42772612
k1,340:30265203,42772612:157817
x1,340:31614142,42772612
k1,340:31614142,42772612:0
)
(1,340:8865054,43493508:22749088,409600,114688
x1,340:9201834,43493508
x1,340:10518871,43493508
k1,340:31614143,43493508:21095272
g1,340:31614143,43493508
)
]
]
h1,351:8865054,45574276:22749088,0,0
]
]
!30062
}9
!10
{10
[1,397:4736286,45574276:26877856,40837990,0
[1,397:8865054,45574276:22749088,39789414,0
[1,397:8865054,6571294:22749088,786432,0
(1,397:8865054,6571294:22749088,409600,0
(1,397:8865054,6571294:0,380108,0
x1,397:9471258,6571294
k1,397:8865054,6571294:-606204
)
g1,397:11039271,6571294
(1,53:11039271,6571294:3599721,409600,0
x1,53:11683340,6571294
g1,53:11885408,6571294
x1,53:13089577,6571294
g1,53:13291645,6571294
x1,53:13797042,6571294
g1,53:13999110,6571294
x1,53:14638992,6571294
)
k1,397:31614142,6571294:16975150
)
]
[1,397:8865054,43608196:22749088,35988326,0
(1,350:9979166,8275230:21634976,491520,163840
(1,349:9979166,8275230:0,422343,0
g1,349:9979166,8275230
g1,349:9192734,8275230
g1,349:8865054,8275230
(1,349:8865054,8275230:786432,422343,0
k1,349:9651486,8275230:786432
(1,349:9651486,8275230:0,422343,0
k1,349:9141760,8275230:-509726
x1,349:9651486,8275230
)
)
g1,349:9979166,8275230
)
x1,349:11562956,8275230
g1,349:11781409,8275230
x1,349:12127295,8275230
x1,349:13514476,8275230
g1,349:13732929,8275230
$1,349:13732929,8275230
x1,349:14127815,8275230
g1,349:14309855,8275230
x1,349:14819581,8275230
g1,349:15001621,8275230
x1,349:15651370,8275230
(1,349:15651370,8373533:294003,295640,0
x1,349:15912605,8373533
)
x1,349:16127418,8275230
g1,349:16236642,8275230
x1,349:16631528,8275230
(1,349:16631528,8373533:294003,295640,0
x1,349:16892763,8373533
)
x1,349:17107576,8275230
g1,349:17216800,8275230
x1,349:17611686,8275230
(1,349:17611686,8373533:294003,295640,0
x1,349:17872921,8373533
)
x1,349:18160552,8275230
$1,349:18160552,8275230
k1,350:31614142,8275230:13453590
g1,350:31614142,8275230
)
(1,351:9979166,9049364:21634976,491520,163840
(1,350:9979166,9049364:0,422343,0
g1,350:9979166,9049364
g1,350:9192734,9049364
g1,350:8865054,9049364
(1,350:8865054,9049364:786432,422343,0
k1,350:9651486,9049364:786432
(1,350:9651486,9049364:0,422343,0
k1,350:9141760,9049364:-509726
x1,350:9651486,9049364
)
)
g1,350:9979166,9049364
)
x1,350:12602434,9049364
g1,350:12820887,9049364
x1,350:15719042,9049364
g1,350:15937495,9049364
$1,350:15937495,9049364
x1,350:16311976,9049364
g1,350:16517529,9049364
x1,350:17027255,9049364
g1,350:17209295,9049364
x1,350:17838639,9049364
(1,350:17838639,9147667:294003,295640,0
x1,350:18099874,9147667
)
x1,350:18314687,9049364
g1,350:18423911,9049364
x1,350:18798392,9049364
(1,350:18798392,9147667:294003,295640,0
x1,350:19059627,9147667
)
x1,350:19274440,9049364
g1,350:19383664,9049364
x1,350:19758145,9049364
(1,350:19758145,9147667:294003,295640,0
x1,350:20019380,9147667
)
x1,350:20307011,9049364
$1,350:20307011,9049364
k1,351:31614142,9049364:11307131
g1,351:31614142,9049364
)
(1,352:9979166,9823498:21634976,491520,163840
(1,351:9979166,9823498:0,422343,0
g1,351:9979166,9823498
g1,351:9192734,9823498
g1,351:8865054,9823498
(1,351:8865054,9823498:786432,422343,0
k1,351:9651486,9823498:786432
(1,351:9651486,9823498:0,422343,0
k1,351:9141760,9823498:-509726
x1,351:9651486,9823498
)
)
g1,351:9979166,9823498
)
x1,351:12274752,9823498
k1,351:12420387,9823498:145635
x1,351:13112158,9823498
x1,351:14242657,9823498
x1,351:14533928,9823498
x1,351:15595248,9823498
k1,351:15740883,9823498:145635
$1,351:15740883,9823498
x1,351:16210066,9823498
k1,351:16409741,9823498:182040
x1,351:16919467,9823498
k1,351:17101507,9823498:182040
x1,351:17825553,9823498
(1,351:17825553,9921801:294003,295640,0
x1,351:18086788,9921801
)
x1,351:18301601,9823498
k1,351:18410825,9823498:109224
x1,351:18880008,9823498
(1,351:18880008,9921801:294003,295640,0
x1,351:19141243,9921801
)
x1,351:19356056,9823498
k1,351:19465280,9823498:109224
x1,351:19934463,9823498
(1,351:19934463,9921801:294003,295640,0
x1,351:20195698,9921801
)
x1,351:20483329,9823498
$1,351:20483329,9823498
k1,351:20628964,9823498:145635
x1,351:21903278,9823498
k1,351:22048913,9823498:145635
$1,351:22048913,9823498
x1,351:22518096,9823498
(1,351:22518096,9921801:294003,295640,0
x1,351:22779331,9921801
)
x1,351:22994144,9823498
k1,351:23103368,9823498:109224
x1,351:23572551,9823498
(1,351:23572551,9921801:294003,295640,0
x1,351:23833786,9921801
)
x1,351:24048599,9823498
k1,351:24157823,9823498:109224
x1,351:24627006,9823498
(1,351:24627006,9921801:294003,295640,0
x1,351:24888241,9921801
)
k1,351:25103049,9823498:182040
x1,351:25612775,9823498
k1,351:25794815,9823498:182040
x1,351:26122496,9823498
$1,351:26122496,9823498
k1,351:26268131,9823498:145635
x1,351:27323992,9823498
k1,351:27469627,9823498:145635
$1,351:27469627,9823498
x1,351:27938810,9823498
(1,351:27938810,9921801:294003,295640,0
x1,351:28200045,9921801
)
k1,351:28232813,9823498:0
x1,351:28742539,9823498
k1,351:28742539,9823498:0
x1,351:29211722,9823498
(1,351:29211722,9921801:294003,295640,0
x1,351:29472957,9921801
)
k1,351:29505725,9823498:0
x1,351:30015451,9823498
k1,351:30015451,9823498:0
x1,351:30484634,9823498
(1,351:30484634,9921801:294003,295640,0
x1,351:30745869,9921801
)
k1,351:30960677,9823498:182040
x1,351:31470403,9823498
k1,351:31652443,9823498:182040
x1,351:31980124,9823498
$1,351:31980124,9823498
k1,352:31980124,9823498:0
k1,352:31980124,9823498:0
)
(1,354:8865054,11085025:22749088,455111,127431
x1,354:10539866,11085025
g1,353:10758319,11085025
x1,353:11668543,11085025
g1,353:11886996,11085025
x1,353:14692309,11085025
x1,353:15019990,11085025
g1,353:15238443,11085025
x1,353:16953305,11085025
x1,353:17280986,11085025
g1,353:17499439,11085025
x1,353:19847819,11085025
g1,353:20066272,11085025
x1,353:20506820,11085025
g1,353:20725273,11085025
x1,353:21580885,11085025
x1,353:22218041,11085025
g1,353:22436494,11085025
x1,353:22800584,11085025
x1,353:23128265,11085025
k1,354:31614142,11085025:8485877
g1,354:31614142,11085025
)
(1,356:11852198,12627480:16774800,755619,163840
x1,356:12389914,12627480
(1,356:12389914,12725783:294003,295640,0
x1,356:12651149,12725783
)
x1,356:13407963,12627480
x1,356:13607643,12627480
g1,356:13716867,12627480
x1,356:14293798,12627480
g1,356:14403022,12627480
x1,356:14777503,12627480
x1,356:15055879,12627480
g1,356:15237919,12627480
(1,356:15237919,12627480:684946,755619,0
[1,356:15237919,12627480:684946,755619,0
(1,355:15237919,12255974:684946,318577,0
x1,355:15922865,12255974
)
(1,356:15237919,12627480:684946,240435,0
k1,356:15325529,12627480:87610
x1,356:15835255,12627480
k1,356:15922865,12627480:87610
)
]
)
g1,356:16104905,12627480
x1,356:16574088,12627480
(1,356:16574088,12725783:294003,295640,0
x1,356:16835323,12725783
)
x1,356:17405807,12627480
x1,356:18152129,12627480
(1,356:18152129,12725783:294003,295640,0
x1,356:18413364,12725783
)
x1,356:18628177,12627480
g1,356:18737401,12627480
x1,356:19111882,12627480
[1,356:19111882,12789496:317516,728249,0
(1,356:19135395,12356887:294003,295640,0
x1,356:19396630,12356887
)
(1,356:19111882,12789496:294003,295640,0
x1,356:19373117,12789496
)
]
x1,356:19684261,12627480
g1,356:19829893,12627480
x1,356:20339619,12627480
g1,356:20485251,12627480
x1,356:20954434,12627480
(1,356:20954434,12725783:294003,295640,0
x1,356:21215669,12725783
)
x1,356:21786153,12627480
x1,356:22532475,12627480
(1,356:22532475,12725783:294003,295640,0
x1,356:22793710,12725783
)
x1,356:23008523,12627480
g1,356:23117747,12627480
x1,356:23492228,12627480
[1,356:23492228,12789496:317516,728249,0
(1,356:23515741,12356887:294003,295640,0
x1,356:23776976,12356887
)
(1,356:23492228,12789496:294003,295640,0
x1,356:23753463,12789496
)
]
x1,356:24064607,12627480
g1,356:24210239,12627480
x1,356:24719965,12627480
g1,356:24865597,12627480
x1,356:25334780,12627480
(1,356:25334780,12725783:294003,295640,0
x1,356:25596015,12725783
)
x1,356:26166499,12627480
x1,356:26912821,12627480
(1,356:26912821,12725783:294003,295640,0
x1,356:27174056,12725783
)
x1,356:27388869,12627480
g1,356:27498093,12627480
x1,356:27872574,12627480
[1,356:27872574,12789496:317516,728249,0
(1,356:27896087,12356887:294003,295640,0
x1,356:28157322,12356887
)
(1,356:27872574,12789496:294003,295640,0
x1,356:28133809,12789496
)
]
x1,356:28626998,12627480
)
(1,359:8865054,14007781:22749088,533465,170585
x1,359:10541685,14007781
k1,357:10793654,14007781:251969
$1,357:10793654,14007781
x1,357:11331370,14007781
x1,357:12077692,14007781
(1,357:12077692,14106084:218188,303558,0
x1,357:12263112,14106084
)
x1,357:12477925,14007781
k1,357:12587149,14007781:109224
x1,357:12961630,14007781
[1,357:12961630,14178366:317516,704050,0
(1,357:12985143,13769956:294003,295640,0
x1,357:13246378,13769956
)
(1,357:12961630,14178366:218188,303558,0
x1,357:13147050,14178366
)
]
x1,357:13534009,14007781
$1,357:13534009,14007781
k1,357:13785977,14007781:251968
x1,357:14441338,14007781
x1,357:15937746,14007781
k1,357:16189715,14007781:251969
x1,357:17099939,14007781
k1,357:17351907,14007781:251968
x1,357:18300361,14007781
x1,357:19356222,14007781
k1,357:19608191,14007781:251969
x1,357:20412829,14007781
x1,357:21106420,14007781
x1,357:21834600,14007781
x1,357:22963279,14007781
k1,357:23215248,14007781:251969
x1,357:24489562,14007781
k1,357:24741530,14007781:251968
x1,357:25651754,14007781
k1,357:25903723,14007781:251969
x1,357:27432900,14007781
k1,357:27684868,14007781:251968
x1,357:28959182,14007781
k1,357:29211151,14007781:251969
x1,357:29848308,14007781
x1,357:30212398,14007781
x1,357:30813145,14007781
x1,357:31395689,14007781
x1,357:31614142,14007781
k1,359:31614142,14007781:0
)
(1,359:8865054,14794213:22749088,491520,163840
x1,359:10248596,14794213
k1,357:10474904,14794213:226308
$1,357:10474904,14794213
x1,357:10869790,14794213
(1,357:10869790,14892516:218188,303558,0
x1,357:11055210,14892516
)
$1,357:11087978,14794213
k1,357:11314285,14794213:226307
x1,357:12370146,14794213
k1,357:12596454,14794213:226308
x1,357:13801591,14794213
x1,357:15114135,14794213
k1,357:15340442,14794213:226307
x1,357:15995803,14794213
x1,357:16523734,14794213
x1,357:16851415,14794213
x1,357:17980094,14794213
k1,357:18206402,14794213:226308
$1,357:18206402,14794213
x1,357:18580883,14794213
(1,357:18580883,14892516:218188,303558,0
x1,357:18766303,14892516
)
$1,357:18799071,14794213
x1,357:18981116,14794213
k1,357:19207424,14794213:226308
x1,357:19957448,14794213
k1,358:20183755,14794213:226307
x1,358:20511436,14794213
k1,358:20737744,14794213:226308
x1,358:21285698,14794213
x1,358:22527244,14794213
k1,358:22753552,14794213:226308
x1,358:23663776,14794213
k1,358:23890083,14794213:226307
x1,358:24527240,14794213
x1,358:24891330,14794213
x1,358:26402301,14794213
k1,358:26628609,14794213:226308
x1,358:27902923,14794213
k1,358:28129230,14794213:226307
x1,358:29913270,14794213
k1,358:30139578,14794213:226308
x1,358:30485464,14794213
x1,358:31614142,14794213
k1,358:31614142,14794213:0
)
(1,359:8865054,15580645:22749088,455111,127431
x1,359:9392985,15580645
g1,358:9611438,15580645
x1,358:10521662,15580645
g1,358:10740115,15580645
x1,358:11544753,15580645
x1,358:12238344,15580645
x1,358:12966524,15580645
x1,358:14095203,15580645
g1,358:14313656,15580645
x1,358:14754204,15580645
g1,358:14972657,15580645
x1,358:15828269,15580645
x1,358:16465425,15580645
g1,358:16683878,15580645
x1,358:17047968,15580645
x1,358:17375649,15580645
k1,359:31614142,15580645:14238493
g1,359:31614142,15580645
)
(1,361:15843394,16960946:8792409,491520,163840
x1,361:17072881,16960946
(1,361:17072881,17059249:294003,295640,0
x1,361:17334116,17059249
)
x1,361:17621747,16960946
g1,361:17803787,16960946
x1,361:18313513,16960946
g1,361:18495553,16960946
x1,361:18964736,16960946
(1,361:18964736,17059249:294003,295640,0
x1,361:19225971,17059249
)
x1,361:19653625,16960946
(1,361:19653625,17059249:294003,295640,0
x1,361:19914860,17059249
)
g1,361:20093260,16960946
x1,361:20602986,16960946
g1,361:20748618,16960946
x1,361:21217801,16960946
(1,361:21217801,17059249:294003,295640,0
x1,361:21479036,17059249
)
x1,361:21906690,16960946
(1,361:21906690,17059249:294003,295640,0
x1,361:22167925,17059249
)
g1,361:22346325,16960946
x1,361:22856051,16960946
g1,361:23001683,16960946
x1,361:23470866,16960946
(1,361:23470866,17059249:294003,295640,0
x1,361:23732101,17059249
)
x1,361:24159755,16960946
(1,361:24159755,17059249:294003,295640,0
x1,361:24420990,17059249
)
x1,361:24635803,16960946
)
(1,363:8865054,18341247:22749088,455111,127431
x1,363:9538620,18341247
x1,362:9775277,18341247
k1,362:10043082,18341247:267805
x1,362:11572260,18341247
k1,362:11840065,18341247:267805
x1,362:12388019,18341247
x1,362:13371061,18341247
k1,362:13638866,18341247:267805
x1,362:14549090,18341247
k1,362:14816896,18341247:267806
x1,362:15472257,18341247
x1,362:15836347,18341247
x1,362:16382482,18341247
x1,362:17511161,18341247
k1,362:17778966,18341247:267805
x1,362:18306897,18341247
k1,362:18574702,18341247:267805
x1,362:19484926,18341247
k1,362:19752731,18341247:267805
x1,362:20954226,18341247
x1,362:22414225,18341247
k1,362:22682030,18341247:267805
x1,362:23300982,18341247
x1,362:24213026,18341247
x1,362:25450929,18341247
k1,362:25718734,18341247:267805
x1,362:26920231,18341247
k1,362:27188037,18341247:267806
x1,362:27661353,18341247
x1,362:27934419,18341247
k1,362:28202224,18341247:267805
x1,362:28675540,18341247
x1,362:29349106,18341247
x1,362:29585764,18341247
k1,362:29853569,18341247:267805
x1,362:30436113,18341247
k1,362:30703918,18341247:267805
x1,362:31395689,18341247
x1,362:31614142,18341247
k1,363:31614142,18341247:0
)
(1,363:8865054,19127679:22749088,437688,127431
x1,363:9813508,19127679
x1,363:10141189,19127679
x1,363:10323234,19127679
x1,363:11925229,19127679
k1,363:31614141,19127679:19688912
g1,363:31614141,19127679
)
(1,365:13605646,20186345:13267904,865699,968479
x1,365:14105539,20186345
x1,365:15290667,20186345
x1,365:16961231,20186345
g1,365:17070455,20186345
x1,365:17567551,20186345
x1,365:17855295,20186345
g1,365:18037335,20186345
x1,365:18547061,20186345
g1,365:18729101,20186345
(1,365:18729101,20186345:2297298,865699,504158
(1,365:18729101,20186345:2297298,865699,504158
h1,365:18729101,20186345:78643,0,0
[1,365:18807744,20186345:2140012,865699,504158
(1,365:18807744,19742989:2140012,422343,0
k1,365:19713910,19742989:906166
x1,365:20041591,19742989
k1,365:20947756,19742989:906165
)
(1,365:18807744,20635889:2140012,507903,54613
x1,365:19135425,20635889
(1,365:19135425,20446563:683660,318577,65901
x1,365:19414031,20446563
(1,365:19414031,20512464:372286,223915,0
x1,365:19753549,20512464
)
)
g1,365:19964717,20635889
x1,365:20474443,20635889
g1,365:20620075,20635889
x1,365:20947756,20635889
)
]
h1,365:20947756,20186345:78643,0,0
)
)
g1,365:21135623,20186345
[1,365:21135623,20186345:1940009,688132,968479
(1,365:21135623,20186345:1940009,688132,360452
k1,365:21632311,20186345:496688
(1,365:21632311,19563749:946633,65536,983048
x1,365:22578944,19563749
)
k1,365:23075632,20186345:496688
)
(1,365:21135623,21000087:1940009,344064,89201
x1,365:22236245,21000087
x1,365:23075632,21000087
)
]
g1,365:23184856,20186345
x1,365:23653256,20186345
x1,365:24732025,20186345
x1,365:25600379,20186345
x1,365:25797441,20186345
g1,365:25906665,20186345
x1,365:26403761,20186345
x1,365:26873550,20186345
)
(1,370:8865054,22031793:22749088,455111,0
x1,370:9556825,22031793
k1,366:9817213,22031793:260388
x1,366:10727437,22031793
k1,366:10987825,22031793:260388
x1,366:12189320,22031793
x1,366:13649319,22031793
k1,366:13909707,22031793:260388
x1,366:16678606,22031793
k1,366:16938994,22031793:260388
x1,366:17379542,22031793
k1,366:17639930,22031793:260388
x1,366:18550154,22031793
k1,366:18810542,22031793:260388
x1,366:20339719,22031793
k1,366:20600107,22031793:260388
x1,366:20945993,22031793
x1,366:22074671,22031793
k1,366:22335059,22031793:260388
x1,366:22862990,22031793
k1,366:23123378,22031793:260388
x1,366:24033602,22031793
k1,366:24293990,22031793:260388
x1,366:25277032,22031793
x1,366:27900300,22031793
k1,366:28160688,22031793:260388
x1,366:28506574,22031793
x1,366:30075800,22031793
k1,366:30336188,22031793:260388
x1,366:31614142,22031793
k1,367:31614142,22031793:0
)
(1,370:8865054,22818225:22749088,455111,127431
x1,370:10521664,22818225
x1,367:11617573,22818225
k1,367:11818554,22818225:200981
x1,367:12728778,22818225
k1,367:12929758,22818225:200980
x1,367:14349709,22818225
k1,367:14550690,22818225:200981
x1,367:16809867,22818225
x1,367:17155752,22818225
k1,367:17356733,22818225:200981
x1,367:17830049,22818225
x1,367:18103115,22818225
k1,367:18304095,22818225:200980
x1,367:19523797,22818225
x1,367:19978908,22818225
k1,367:20179889,22818225:200981
x1,367:20726024,22818225
k1,367:20927004,22818225:200980
x1,367:21875458,22818225
k1,367:22076439,22818225:200981
x1,367:24961848,22818225
k1,367:25162829,22818225:200981
x1,367:26091258,22818225
k1,368:25162829,22818225:18205
x1,368:26946869,22818225
k1,368:27147849,22818225:200980
x1,368:28058073,22818225
k1,368:28259054,22818225:200981
x1,368:31614142,22818225
k1,368:31614142,22818225:0
)
(1,370:8865054,23604657:22749088,455111,127431
x1,370:9392985,23604657
k1,368:9678947,23604657:285962
x1,368:10661989,23604657
x1,368:13285257,23604657
k1,368:13571220,23604657:285963
x1,368:13917106,23604657
x1,368:15304287,23604657
k1,368:15590249,23604657:285962
x1,368:16176433,23604657
k1,368:16462396,23604657:285963
x1,368:16790077,23604657
k1,368:17076039,23604657:285962
x1,368:19317012,23604657
k1,368:19602975,23604657:285963
x1,368:20130906,23604657
k1,368:20416868,23604657:285962
x1,368:21875046,23604657
k1,368:22161009,23604657:285963
x1,368:25198426,23604657
k1,368:25484388,23604657:285962
x1,368:27891020,23604657
k1,368:28176983,23604657:285963
x1,368:29087207,23604657
k1,368:29373169,23604657:285962
x1,368:31614142,23604657
k1,368:31614142,23604657:0
)
(1,370:8865054,24391089:22749088,455111,127431
x1,370:12039915,24391089
k1,368:12201515,24391089:161600
$1,368:12201515,24391089
x1,368:12670698,24391089
x1,368:12870378,24391089
k1,368:12979602,24391089:109224
x1,368:13556533,24391089
k1,368:13665757,24391089:109224
x1,368:14040238,24391089
$1,368:14063751,24391089
x1,368:14245796,24391089
k1,368:14407396,24391089:161600
x1,368:15463257,24391089
k1,368:15624857,24391089:161600
x1,368:17390694,24391089
x1,368:17518125,24391089
k1,368:17679725,24391089:161600
x1,368:20119126,24391089
k1,368:20280726,24391089:161600
x1,368:21190950,24391089
k1,368:21352551,24391089:161601
x1,368:22881728,24391089
k1,368:23043328,24391089:161600
x1,368:23389214,24391089
x1,368:24517892,24391089
k1,368:24679492,24391089:161600
x1,368:25207423,24391089
k1,368:25369023,24391089:161600
x1,368:26279247,24391089
k1,368:26440847,24391089:161600
x1,368:29795935,24391089
k1,368:29957535,24391089:161600
x1,368:31268257,24391089
x1,368:31614142,24391089
k1,368:31614142,24391089:0
)
(1,370:8865054,25177521:22749088,455111,127431
x1,370:9305602,25177521
k1,368:9501118,25177521:195516
x1,368:10775432,25177521
k1,368:10970947,25177521:195515
x1,368:11662718,25177521
k1,368:11858234,25177521:195516
x1,368:13498459,25177521
x1,368:16010680,25177521
k1,368:16206196,25177521:195516
x1,368:16734127,25177521
k1,368:16929642,25177521:195515
x1,368:17839866,25177521
k1,368:18035382,25177521:195516
x1,368:19236877,25177521
x1,368:20696876,25177521
k1,368:20892392,25177521:195516
x1,368:23843336,25177521
k1,368:24038851,25177521:195515
x1,368:25404187,25177521
k1,369:25599703,25177521:195516
x1,369:26801200,25177521
k1,369:26996716,25177521:195516
$1,369:26996716,25177521
x1,369:27371197,25177521
(1,369:27371197,25275824:294003,295640,0
x1,369:27632432,25275824
)
x1,369:27847245,25177521
k1,369:27956469,25177521:109224
x1,369:28330950,25177521
(1,369:28330950,25275824:294003,295640,0
x1,369:28592185,25275824
)
x1,369:28806998,25177521
k1,369:28916222,25177521:109224
x1,369:29290703,25177521
(1,369:29290703,25275824:294003,295640,0
x1,369:29551938,25275824
)
$1,369:29584706,25177521
k1,369:29780221,25177521:195515
x1,369:30471992,25177521
k1,369:30667508,25177521:195516
x1,369:31614142,25177521
k1,369:31614142,25177521:0
)
(1,370:8865054,25963953:22749088,491520,163840
x1,370:9411189,25963953
x1,370:11377272,25963953
k1,369:11574797,25963953:197525
x1,369:12485021,25963953
k1,369:12682546,25963953:197525
x1,369:14211723,25963953
k1,369:14409248,25963953:197525
x1,369:14755134,25963953
x1,369:15883812,25963953
k1,369:16081337,25963953:197525
$1,369:16081337,25963953
x1,369:17310824,25963953
(1,369:17310824,26062256:294003,295640,0
x1,369:17572059,26062256
)
x1,369:17859690,25963953
$1,369:17859690,25963953
k1,369:18057215,25963953:197525
x1,369:19113076,25963953
k1,369:19310601,25963953:197525
x1,369:21094639,25963953
k1,369:21292163,25963953:197524
x1,369:21729071,25963953
k1,369:21926596,25963953:197525
x1,369:22367144,25963953
k1,369:22564669,25963953:197525
x1,369:23511303,25963953
k1,369:23708828,25963953:197525
x1,369:26393987,25963953
k1,369:26591512,25963953:197525
x1,369:27174056,25963953
k1,369:27371581,25963953:197525
x1,369:29778213,25963953
k1,369:29975738,25963953:197525
x1,369:31614142,25963953
k1,370:31614142,25963953:0
k1,370:31614142,25963953:0
)
(1,371:8865054,27880840:22749088,455111,0
(1,371:8865054,27880840:1716670,422343,0
g1,371:8865054,27880840
x1,371:9828064,27880840
g1,371:10581724,27880840
)
x1,371:11870137,27880840
g1,371:12121357,27880840
x1,371:15426993,27880840
k1,371:31614142,27880840:16187149
g1,371:31614142,27880840
)
(1,374:8865054,29142367:22749088,455111,127431
k1,373:8865054,29142367:0
x1,373:10153467,29142367
k1,373:10366988,29142367:213521
x1,373:13954243,29142367
k1,373:14167764,29142367:213521
x1,373:14774879,29142367
k1,373:14988400,29142367:213521
x1,373:15767546,29142367
x1,373:17055049,29142367
x1,373:17833830,29142367
k1,373:18132004,29142367:298174
x1,373:20252827,29142367
k1,373:20438498,29142367:185671
x1,373:20766179,29142367
h1,373:20766179,29142367:0,0,0
k1,373:20951850,29142367:185671
x1,373:21900304,29142367
x1,373:23323894,29142367
k1,373:23509565,29142367:185671
x1,373:24019291,29142367
x1,373:24474402,29142367
x1,373:25004151,29142367
k1,373:25189821,29142367:185670
x1,373:25553911,29142367
x1,373:27250570,29142367
k1,373:27436241,29142367:185671
x1,373:28128012,29142367
k1,373:28313683,29142367:185671
x1,373:29223907,29142367
k1,373:29409578,29142367:185671
x1,373:31614142,29142367
k1,373:31614142,29142367:0
)
(1,374:8865054,29928799:22749088,455111,127431
x1,374:9392985,29928799
k1,373:9608213,29928799:215228
x1,373:11658036,29928799
k1,373:11873264,29928799:215228
x1,373:13147578,29928799
k1,373:13362806,29928799:215228
x1,373:14345848,29928799
x1,373:16969116,29928799
k1,373:17184343,29928799:215227
x1,373:17530229,29928799
x1,373:18917410,29928799
k1,373:19132638,29928799:215228
x1,373:19351091,29928799
x1,373:19678772,29928799
k1,373:19894000,29928799:215228
x1,373:20949861,29928799
k1,373:21165089,29928799:215228
x1,373:21674815,29928799
k1,373:21890043,29928799:215228
x1,373:22476227,29928799
k1,373:22691455,29928799:215228
x1,373:23164771,29928799
x1,373:23437837,29928799
k1,373:23653065,29928799:215228
x1,373:24636107,29928799
k1,373:24851335,29928799:215228
x1,373:25561311,29928799
k1,373:25776538,29928799:215227
x1,373:26686762,29928799
k1,373:26901990,29928799:215228
x1,373:29217601,29928799
k1,373:29432829,29928799:215228
x1,373:30488690,29928799
k1,373:30703918,29928799:215228
x1,373:31614142,29928799
k1,373:31614142,29928799:0
)
(1,374:8865054,30715231:22749088,455111,127431
x1,374:9995553,30715231
x1,373:11619393,30715231
g1,373:11837846,30715231
x1,373:14693218,30715231
g1,373:14911671,30715231
x1,373:15497855,30715231
g1,373:15716308,30715231
x1,373:16936010,30715231
x1,373:17831669,30715231
k1,374:31614142,30715231:13782473
g1,374:31614142,30715231
)
(1,375:9979166,31964460:21634976,422343,0
(1,375:9979166,31964460:0,422343,0
g1,375:9979166,31964460
g1,375:9192734,31964460
g1,375:8865054,31964460
(1,375:8865054,31964460:786432,422343,0
k1,375:9651486,31964460:786432
(1,375:9651486,31964460:0,422343,0
k1,375:9141760,31964460:-509726
x1,375:9651486,31964460
)
)
g1,375:9979166,31964460
)
k1,375:31614142,31964460:21634976
g1,375:31614142,31964460
)
(1,377:15545621,33055241:10502067,1025245,515909
x1,377:15940507,33055241
(1,377:15940507,33153544:294003,295640,0
x1,377:16201742,33153544
)
g1,377:16416550,33055241
x1,377:16926276,33055241
g1,377:17108316,33055241
x1,377:18127768,33055241
g1,377:18236992,33055241
x1,377:18706175,33055241
(1,377:18706175,33153544:294003,295640,0
x1,377:18967410,33153544
)
g1,377:19182218,33055241
x1,377:19691944,33055241
g1,377:19873984,33055241
(1,377:19873984,33055241:6173704,1025245,515909
(1,377:19873984,33055241:6173704,1025245,515909
h1,377:19873984,33055241:78643,0,0
[1,377:19952627,33055241:6016418,1025245,515909
(1,377:19952627,32611885:6016418,581889,54613
x1,377:20280308,32611885
(1,377:20280308,32374060:738192,344064,114688
x1,377:20985732,32374060
)
g1,377:21164132,32611885
x1,377:21673858,32611885
g1,377:21819490,32611885
x1,377:22147171,32611885
(1,377:22147171,32374060:3821874,344064,114688
x1,377:23832953,32374060
x1,377:24386475,32374060
x1,377:25553495,32374060
x1,377:25936277,32374060
)
)
(1,377:19952627,33516536:6016418,533390,54613
k1,377:21863564,33516536:1910937
x1,377:22191245,33516536
(1,377:22191245,33327210:738192,344064,114688
x1,377:22896669,33327210
)
g1,377:23075069,33516536
x1,377:23584795,33516536
g1,377:23730427,33516536
x1,377:24058108,33516536
k1,377:25969045,33516536:1910937
)
]
h1,377:25969045,33055241:78643,0,0
)
)
)
(1,379:9979166,34403052:21634976,422343,0
(1,379:9979166,34403052:0,422343,0
g1,379:9979166,34403052
g1,379:9192734,34403052
g1,379:8865054,34403052
(1,379:8865054,34403052:786432,422343,0
k1,379:9651486,34403052:786432
(1,379:9651486,34403052:0,422343,0
k1,379:9141760,34403052:-509726
x1,379:9651486,34403052
)
)
g1,379:9979166,34403052
)
k1,379:31614142,34403052:21634976
g1,379:31614142,34403052
)
(1,381:16653757,35493833:8285795,1025245,515909
x1,381:17048643,35493833
(1,381:17048643,35592136:294003,295640,0
x1,381:17309878,35592136
)
g1,381:17524686,35493833
x1,381:18034412,35493833
g1,381:18216452,35493833
x1,381:18726178,35493833
g1,381:18835402,35493833
x1,381:19304585,35493833
(1,381:19304585,35592136:294003,295640,0
x1,381:19565820,35592136
)
g1,381:19780628,35493833
x1,381:20290354,35493833
g1,381:20472394,35493833
(1,381:20472394,35493833:4467158,1025245,515909
(1,381:20472394,35493833:4467158,1025245,515909
h1,381:20472394,35493833:78643,0,0
[1,381:20551037,35493833:4309872,1025245,515909
(1,381:20551037,35050477:4309872,581889,54613
x1,381:20878718,35050477
(1,381:20878718,34812652:2853520,344064,114688
x1,381:21410262,34812652
x1,381:23316688,34812652
x1,381:23699470,34812652
)
g1,381:23877870,35050477
x1,381:24387596,35050477
g1,381:24533228,35050477
x1,381:24860909,35050477
)
(1,381:20551037,35955128:4309872,533390,54613
k1,381:21608701,35955128:1057664
x1,381:21936382,35955128
(1,381:21936382,35765802:738192,344064,114688
x1,381:22641806,35765802
)
g1,381:22820206,35955128
x1,381:23329932,35955128
g1,381:23475564,35955128
x1,381:23803245,35955128
k1,381:24860909,35955128:1057664
)
]
h1,381:24860909,35493833:78643,0,0
)
)
)
(1,383:9979166,36841645:21634976,422343,0
(1,383:9979166,36841645:0,422343,0
g1,383:9979166,36841645
g1,383:9192734,36841645
g1,383:8865054,36841645
(1,383:8865054,36841645:786432,422343,0
k1,383:9651486,36841645:786432
(1,383:9651486,36841645:0,422343,0
k1,383:9141760,36841645:-509726
x1,383:9651486,36841645
)
)
g1,383:9979166,36841645
)
k1,383:31614142,36841645:21634976
g1,383:31614142,36841645
)
(1,385:18250142,37628077:5093025,422343,98303
x1,385:18719325,37628077
(1,385:18719325,37726380:294003,295640,0
x1,385:18980560,37726380
)
g1,385:19195368,37628077
x1,385:19705094,37628077
g1,385:19887134,37628077
x1,385:20214815,37628077
g1,385:20360447,37628077
x1,385:20870173,37628077
g1,385:21015805,37628077
x1,385:21484988,37628077
(1,385:21484988,37726380:294003,295640,0
x1,385:21746223,37726380
)
g1,385:21924623,37628077
x1,385:22434349,37628077
g1,385:22579981,37628077
x1,385:23049164,37628077
(1,385:23049164,37726380:294003,295640,0
x1,385:23310399,37726380
)
)
(1,391:8865054,38889604:22749088,455111,127431
x1,391:9538620,38889604
x1,387:9775277,38889604
k1,387:9974626,38889604:199349
x1,387:10957668,38889604
k1,387:11157017,38889604:199349
x1,387:11593925,38889604
k1,387:11793274,38889604:199349
x1,387:12703498,38889604
k1,387:12902847,38889604:199349
x1,387:13907727,38889604
x1,387:14987971,38889604
k1,387:15204866,38889604:216895
x1,387:15774297,38889604
x1,387:16192996,38889604
x1,387:17063892,38889604
x1,387:18186007,38889604
k1,387:18435631,38889604:199349
x1,387:18963562,38889604
k1,387:19162911,38889604:199349
x1,387:20236977,38889604
x1,387:21403884,38889604
k1,387:21603233,38889604:199349
x1,387:22076549,38889604
x1,387:23223431,38889604
x1,387:23718592,38889604
k1,387:23917941,38889604:199349
x1,387:24502305,38889604
k1,387:24701654,38889604:199349
x1,387:25779360,38889604
k1,387:25978708,38889604:199348
x1,387:26983588,38889604
x1,387:28063832,38889604
k1,387:28280728,38889604:216896
x1,387:30522774,38889604
k1,387:30722123,38889604:199349
x1,387:31395689,38889604
x1,387:31614142,38889604
k1,391:31614142,38889604:0
)
(1,391:8865054,39676036:22749088,491520,163840
x1,391:9667871,39676036
x1,391:10359642,39676036
x1,391:11142436,39676036
x1,391:11943433,39676036
x1,391:12070864,39676036
k1,388:12256385,39676036:185521
x1,388:13166609,39676036
k1,388:13352129,39676036:185520
x1,388:14426195,39676036
x1,388:15593102,39676036
k1,388:15778623,39676036:185521
x1,388:16251939,39676036
x1,388:17398821,39676036
x1,388:17893982,39676036
k1,388:18079503,39676036:185521
$1,388:18079503,39676036
x1,388:18548686,39676036
(1,388:18548686,39774339:294003,295640,0
x1,388:18809921,39774339
)
$1,388:18842689,39676036
k1,388:19028209,39676036:185520
x1,388:20084070,39676036
k1,388:20269591,39676036:185521
$1,388:20269591,39676036
x1,388:20738774,39676036
(1,388:20738774,39774339:294003,295640,0
x1,388:21000009,39774339
)
$1,388:21032777,39676036
k1,388:21218298,39676036:185521
x1,388:22529022,39676036
k1,388:22714542,39676036:185520
x1,388:24316535,39676036
k1,388:24502056,39676036:185521
$1,388:24502056,39676036
x1,388:24971239,39676036
(1,388:24971239,39774339:294003,295640,0
x1,388:25232474,39774339
)
k1,388:25447282,39676036:182040
x1,388:25957008,39676036
k1,388:26139048,39676036:182040
x1,388:26466729,39676036
k1,388:26546498,39676036:79769
x1,388:27056224,39676036
k1,388:27135993,39676036:79769
x1,388:27605176,39676036
(1,388:27605176,39774339:294003,295640,0
x1,388:27866411,39774339
)
k1,388:27978948,39676036:79769
x1,388:28488674,39676036
k1,388:28568444,39676036:79770
x1,388:29037627,39676036
(1,388:29037627,39774339:294003,295640,0
x1,388:29298862,39774339
)
$1,388:29331630,39676036
x1,388:29586493,39676036
k1,388:29772013,39676036:185520
x1,388:30755055,39676036
k1,388:30940576,39676036:185521
x1,388:31304666,39676036
x1,388:31614142,39676036
k1,388:31614142,39676036:0
)
(1,391:8865054,40462468:22749088,491520,163840
x1,391:9520415,40462468
x1,391:10903956,40462468
k1,388:11049591,40462468:145635
x1,388:11413681,40462468
x1,388:11741362,40462468
k1,388:11886997,40462468:145635
x1,388:12434951,40462468
x1,388:13600038,40462468
x1,388:14473854,40462468
k1,388:14619489,40462468:145635
$1,388:14619489,40462468
x1,388:15146052,40462468
x1,388:15835242,40462468
x1,388:16787184,40462468
k1,388:16896408,40462468:109224
x1,388:17393504,40462468
x1,388:17681248,40462468
$1,388:17681248,40462468
k1,388:17826883,40462468:145635
x1,388:19101197,40462468
k1,388:19246832,40462468:145635
$1,388:19246832,40462468
x1,388:19715232,40462468
x1,388:20687807,40462468
x1,388:21634441,40462468
k1,388:21743665,40462468:109224
x1,388:22240761,40462468
x1,388:22528505,40462468
$1,388:22528505,40462468
k1,388:22674140,40462468:145635
x1,388:23730001,40462468
k1,388:23875636,40462468:145635
$1,388:23875636,40462468
x1,388:24344036,40462468
x1,388:26212424,40462468
k1,388:26321648,40462468:109224
x1,388:26818744,40462468
x1,388:27106488,40462468
$1,388:27106488,40462468
k1,388:27252123,40462468:145635
x1,388:28526437,40462468
k1,388:28672072,40462468:145635
$1,388:28672072,40462468
x1,388:28960158,40462468
x1,388:30112273,40462468
x1,388:31053598,40462468
k1,388:31162822,40462468:109224
x1,388:31659918,40462468
x1,388:31947662,40462468
$1,388:31947662,40462468
k1,391:31947662,40462468:0
)
(1,391:8865054,41248900:22749088,491520,163840
x1,391:9960962,41248900
k1,388:10195942,41248900:234980
x1,388:12316765,41248900
k1,388:12551746,41248900:234981
x1,388:12879427,41248900
h1,388:12879427,41248900:0,0,0
x1,388:13316335,41248900
k1,388:13551315,41248900:234980
x1,388:14224881,41248900
x1,388:14461538,41248900
k1,388:14696519,41248900:234981
x1,388:15679561,41248900
k1,388:15914541,41248900:234980
x1,388:16351449,41248900
k1,388:16586429,41248900:234980
x1,388:17496653,41248900
k1,388:17731634,41248900:234981
x1,388:19046350,41248900
k1,388:19296026,41248900:249676
x1,388:19865457,41248900
x1,388:20284156,41248900
x1,388:21155052,41248900
x1,388:22277167,41248900
k1,388:22562422,41248900:234980
x1,388:23090353,41248900
k1,388:23325334,41248900:234981
x1,388:23798650,41248900
x1,388:24945532,41248900
x1,388:25440693,41248900
k1,388:25675673,41248900:234980
x1,388:26260037,41248900
k1,388:26495017,41248900:234980
x1,388:27572723,41248900
k1,388:27807704,41248900:234981
x1,388:29122420,41248900
k1,388:29372096,41248900:249676
x1,388:31614142,41248900
k1,388:31614142,41248900:0
)
(1,391:8865054,42035332:22749088,455111,127431
x1,391:9538620,42035332
x1,389:9775277,42035332
k1,389:9942822,42035332:167545
x1,389:10579979,42035332
x1,389:10944069,42035332
x1,389:11799679,42035332
k1,389:11967224,42035332:167545
x1,389:13168721,42035332
k1,389:13336266,42035332:167545
x1,389:14246490,42035332
k1,389:14414035,42035332:167545
x1,389:15690169,42035332
k1,389:15857714,42035332:167545
x1,389:16407488,42035332
x1,389:16844396,42035332
x1,389:17718212,42035332
x1,389:18846891,42035332
k1,389:19014436,42035332:167545
x1,389:19562390,42035332
x1,389:20880394,42035332
k1,389:21047939,42035332:167545
x1,389:21594074,42035332
k1,389:21761619,42035332:167545
x1,389:22125709,42035332
x1,389:22690048,42035332
x1,389:23492865,42035332
k1,389:23660410,42035332:167545
x1,389:24279362,42035332
x1,389:24934723,42035332
x1,389:26156244,42035332
k1,389:26323789,42035332:167545
x1,389:27306832,42035332
k1,389:27474377,42035332:167545
x1,389:29223828,42035332
k1,389:29391373,42035332:167545
x1,389:30376236,42035332
x1,389:31614142,42035332
k1,389:31614142,42035332:0
)
(1,391:8865054,42821764:22749088,491520,163840
x1,391:10321413,42821764
k1,389:10564507,42821764:243094
x1,389:12270267,42821764
k1,390:12513361,42821764:243094
x1,390:13205132,42821764
k1,390:13448226,42821764:243094
x1,390:14358450,42821764
k1,390:14601543,42821764:243093
x1,390:15074859,42821764
x1,390:16221741,42821764
x1,390:16716902,42821764
k1,390:16959996,42821764:243094
x1,390:17214859,42821764
x1,390:18490993,42821764
k1,390:18734087,42821764:243094
x1,390:19318451,42821764
k1,390:19561545,42821764:243094
x1,390:20548228,42821764
x1,390:22079225,42821764
k1,390:22322319,42821764:243094
x1,390:22795635,42821764
x1,390:23068701,42821764
k1,390:23311795,42821764:243094
x1,390:24003566,42821764
x1,390:24331247,42821764
x1,390:24604313,42821764
k1,390:24847406,42821764:243093
x1,390:25502767,42821764
x1,390:25848653,42821764
x1,390:26303764,42821764
x1,390:26995535,42821764
x1,390:27669101,42821764
k1,390:27912195,42821764:243094
x1,390:28822419,42821764
k1,390:29065513,42821764:243094
x1,390:29775489,42821764
x1,390:30285215,42821764
x1,390:30740326,42821764
x1,390:31614142,42821764
k1,390:31614142,42821764:0
)
(1,391:8865054,43608196:22749088,455111,0
x1,391:10013758,43608196
g1,390:10232211,43608196
x1,390:11948893,43608196
x1,390:13117620,43608196
k1,391:31614142,43608196:18496522
g1,391:31614142,43608196
)
]
h1,397:8865054,45574276:22749088,0,0
]
]
!35622
}10
!11
{11
[1,424:4736286,45574276:26877856,40837990,0
[1,424:8865054,45574276:22749088,39789414,0
[1,424:8865054,6571294:22749088,786432,0
(1,424:8865054,6571294:22749088,409600,114688
k1,424:11980393,6571294:3115339
(1,53:11980393,6571294:17459532,409600,114688
x1,53:14359560,6571294
g1,53:14561628,6571294
x1,53:17513094,6571294
g1,53:17715162,6571294
x1,53:18440604,6571294
g1,53:18642672,6571294
x1,53:19484849,6571294
g1,53:19686917,6571294
x1,53:21355251,6571294
x1,53:23679033,6571294
g1,53:23881101,6571294
x1,53:24369432,6571294
g1,53:24571500,6571294
x1,53:26507893,6571294
g1,53:26709961,6571294
x1,53:29439925,6571294
)
g1,424:31614142,6571294
(1,424:31614142,6571294:0,380108,0
k1,424:31007938,6571294:-606204
x1,424:31614142,6571294
)
)
]
[1,424:8865054,43608196:22749088,35988326,0
(1,397:8865054,8275230:22749088,455111,127431
k1,393:8865054,8275230:0
x1,393:9652392,8275230
x1,393:10936255,8275230
k1,393:11206672,8275230:270417
x1,393:11999106,8275230
x1,393:12501546,8275230
x1,393:13495957,8275230
x1,393:15003277,8275230
k1,393:15352991,8275230:349714
x1,393:16481668,8275230
k1,393:16716814,8275230:235146
x1,393:17703497,8275230
x1,393:19054269,8275230
k1,393:19289415,8275230:235146
x1,393:19908367,8275230
x1,393:21037046,8275230
k1,393:21272191,8275230:235145
x1,393:21712739,8275230
k1,393:21947885,8275230:235146
x1,393:22530429,8275230
k1,393:22765575,8275230:235146
x1,393:23570212,8275230
k1,393:23805358,8275230:235146
$1,393:23805358,8275230
x1,393:24200244,8275230
(1,393:24200244,8373533:294003,295640,0
x1,393:24461479,8373533
)
k1,393:24704107,8275230:209860
x1,393:25213833,8275230
k1,393:25423694,8275230:209861
x1,393:25751375,8275230
$1,393:25751375,8275230
x1,393:25933420,8275230
k1,393:26168566,8275230:235146
x1,393:27297243,8275230
k1,394:27532388,8275230:235145
x1,394:28260568,8275230
x1,394:29172612,8275230
x1,394:29700543,8275230
x1,394:30574359,8275230
k1,394:30809505,8275230:235146
x1,394:31395689,8275230
x1,394:31614142,8275230
k1,397:31614142,8275230:0
)
(1,397:8865054,9061662:22749088,455111,127431
x1,397:10397872,9061662
x1,397:11526551,9061662
k1,394:11693279,9061662:166728
x1,394:12133827,9061662
k1,394:12300556,9061662:166729
x1,394:13502053,9061662
k1,394:13668781,9061662:166728
x1,394:14579005,9061662
k1,394:14745734,9061662:166729
x1,394:15732417,9061662
x1,394:16795557,9061662
k1,394:16962285,9061662:166728
$1,394:16962285,9061662
x1,394:17505233,9061662
$1,394:17556659,9061662
k1,394:17723388,9061662:166729
x1,394:18251319,9061662
k1,394:18418047,9061662:166728
$1,394:18418047,9061662
x1,394:18909568,9061662
$1,394:18909568,9061662
k1,394:19076297,9061662:166729
x1,394:20387019,9061662
x1,394:20732904,9061662
k1,394:20899632,9061662:166728
x1,394:21775267,9061662
k1,394:21941996,9061662:166729
x1,394:22779402,9061662
x1,394:23946309,9061662
k1,394:24113037,9061662:166728
x1,394:24731989,9061662
x1,394:25096079,9061662
x1,394:25917101,9061662
x1,394:26754507,9061662
x1,394:27939620,9061662
k1,394:28106349,9061662:166729
x1,394:28688893,9061662
k1,394:28855621,9061662:166728
$1,394:28855621,9061662
x1,394:29352717,9061662
$1,394:29385598,9061662
k1,394:29552327,9061662:166729
x1,394:30500781,9061662
k1,394:30667509,9061662:166728
x1,394:31395689,9061662
x1,394:31614142,9061662
k1,397:31614142,9061662:0
)
(1,397:8865054,9848094:22749088,491520,163840
x1,397:10248595,9848094
k1,394:10394230,9848094:145635
x1,394:10758320,9848094
x1,394:11086001,9848094
k1,394:11231636,9848094:145635
x1,394:11668544,9848094
k1,394:11814179,9848094:145635
x1,394:12689814,9848094
k1,394:12835449,9848094:145635
x1,394:13913155,9848094
k1,394:14058790,9848094:145635
x1,394:14896197,9848094
x1,394:15078242,9848094
x1,394:16407170,9848094
k1,394:16552805,9848094:145635
x1,394:17098940,9848094
x1,394:17754301,9848094
x1,394:18118391,9848094
x1,394:18791957,9848094
x1,394:19811408,9848094
x1,394:20048066,9848094
k1,394:20193701,9848094:145635
x1,394:20721632,9848094
k1,394:20867267,9848094:145635
$1,394:20867267,9848094
x1,394:21364363,9848094
$1,394:21397244,9848094
x1,394:21579289,9848094
k1,394:21724924,9848094:145635
x1,394:23002878,9848094
k1,394:23148513,9848094:145635
x1,394:24024148,9848094
x1,394:24572102,9848094
x1,394:25194695,9848094
x1,394:26527264,9848094
k1,394:26672899,9848094:145635
x1,394:27255443,9848094
k1,394:27401078,9848094:145635
$1,394:27401078,9848094
x1,394:27869478,9848094
x1,394:28948247,9848094
x1,394:29816601,9848094
x1,394:30013663,9848094
k1,394:30122887,9848094:109224
x1,394:30619983,9848094
x1,394:30907727,9848094
k1,394:31089767,9848094:182040
x1,394:31599493,9848094
k1,394:31781533,9848094:182040
x1,394:32109214,9848094
$1,394:32109214,9848094
x1,394:32291259,9848094
k1,394:32291259,9848094:0
)
(1,397:8865054,10634526:22749088,455111,127431
x1,397:9538620,10634526
x1,395:9775277,10634526
k1,395:10046968,10634526:271691
x1,395:11142878,10634526
k1,395:11414569,10634526:271691
x1,395:12000753,10634526
x1,395:13460752,10634526
k1,395:13732444,10634526:271692
x1,395:14933941,10634526
k1,395:15205632,10634526:271691
x1,395:15715358,10634526
x1,395:16170469,10634526
x1,395:16700218,10634526
k1,395:16971909,10634526:271691
x1,395:17335999,10634526
x1,395:19032658,10634526
k1,395:19304349,10634526:271691
x1,395:20635098,10634526
k1,395:20906790,10634526:271692
x1,395:23027613,10634526
k1,395:23299304,10634526:271691
x1,395:23626985,10634526
h1,395:23626985,10634526:0,0,0
k1,395:23898676,10634526:271691
x1,395:24483040,10634526
k1,395:24754731,10634526:271691
x1,395:25082412,10634526
h1,395:25082412,10634526:0,0,0
k1,395:25354103,10634526:271691
x1,395:26719440,10634526
k1,395:26991132,10634526:271692
x1,395:27318813,10634526
k1,395:27590504,10634526:271691
x1,395:28245866,10634526
x1,395:28591752,10634526
x1,395:28974047,10634526
k1,395:29245738,10634526:271691
x1,395:29937509,10634526
x1,395:30885963,10634526
x1,395:31213644,10634526
x1,395:31395689,10634526
x1,395:31614142,10634526
k1,397:31614142,10634526:0
)
(1,397:8865054,11420958:22749088,455111,0
x1,397:9738870,11420958
x1,397:10867549,11420958
k1,395:11156359,11420958:288810
x1,395:11684290,11420958
k1,395:11973099,11420958:288809
x1,395:12883323,11420958
k1,395:13172133,11420958:288810
x1,395:14248018,11420958
x1,395:15376697,11420958
k1,395:15665506,11420958:288809
x1,395:16193437,11420958
k1,395:16482247,11420958:288810
x1,395:17468930,11420958
x1,395:18532070,11420958
k1,395:18820879,11420958:288809
x1,395:20095193,11420958
k1,395:20384003,11420958:288810
x1,395:21367045,11420958
x1,395:21987818,11420958
x1,395:22861634,11420958
x1,395:23990313,11420958
k1,395:24279122,11420958:288809
x1,395:24625008,11420958
x1,395:25098325,11420958
x1,395:26012189,11420958
k1,395:26300999,11420958:288810
x1,395:26519452,11420958
x1,395:26847133,11420958
k1,395:27135942,11420958:288809
x1,395:28191803,11420958
k1,395:28480613,11420958:288810
x1,395:28990339,11420958
k1,395:29279148,11420958:288809
x1,395:30029172,11420958
k1,396:30317982,11420958:288810
x1,396:30904166,11420958
x1,396:31614142,11420958
k1,396:31614142,11420958:0
)
(1,397:8865054,12207390:22749088,455111,127431
x1,397:9451238,12207390
k1,396:9726190,12207390:274952
x1,396:10636414,12207390
k1,396:10911366,12207390:274952
x1,396:11384682,12207390
x1,396:12531564,12207390
x1,396:13026725,12207390
k1,396:13301677,12207390:274952
x1,396:14177312,12207390
k1,396:14452263,12207390:274951
x1,396:15617350,12207390
x1,396:17437799,12207390
k1,396:17712751,12207390:274952
x1,396:18772252,12207390
k1,396:19047204,12207390:274952
x1,396:19738975,12207390
x1,396:21306381,12207390
x1,396:21652266,12207390
k1,396:21927218,12207390:274952
x1,396:22475172,12207390
x1,396:24173649,12207390
k1,396:24448601,12207390:274952
x1,396:25431643,12207390
x1,396:26636780,12207390
x1,396:26873438,12207390
k1,396:27148390,12207390:274952
x1,396:28422704,12207390
k1,396:28697655,12207390:274951
x1,396:29280199,12207390
k1,396:29555151,12207390:274952
x1,396:30428966,12207390
k1,396:30703918,12207390:274952
x1,396:31614142,12207390
k1,396:31614142,12207390:0
)
(1,397:8865054,12993822:22749088,455111,127431
x1,397:9556825,12993822
x1,397:10505279,12993822
x1,397:10832960,12993822
x1,397:11015005,12993822
x1,397:12799045,12993822
k1,396:13011386,12993822:212341
x1,396:13357272,12993822
x1,396:14667995,12993822
k1,396:14880336,12993822:212341
x1,396:15308142,12993822
x1,396:15837892,12993822
k1,396:16050232,12993822:212340
x1,396:17109733,12993822
k1,396:17322074,12993822:212341
x1,396:18197709,12993822
x1,396:19330028,12993822
k1,396:19542369,12993822:212341
x1,396:20452593,12993822
k1,396:20664934,12993822:212341
x1,396:21211069,12993822
x1,396:22305157,12993822
k1,396:22517498,12993822:212341
x1,396:23067272,12993822
x1,396:23504180,12993822
x1,396:24377996,12993822
x1,396:25506675,12993822
k1,396:25719015,12993822:212340
x1,396:26993329,12993822
k1,396:27205670,12993822:212341
x1,396:28192353,12993822
x1,396:29286442,12993822
k1,396:29498783,12993822:212341
x1,396:29972099,12993822
x1,396:31118981,12993822
x1,396:31614142,12993822
k1,396:31614142,12993822:0
)
(1,397:8865054,13780254:22749088,455111,127431
x1,397:9305602,13780254
k1,396:9572738,13780254:267136
x1,396:9900419,13780254
k1,396:10167555,13780254:267136
x1,396:11441871,13780254
k1,396:11709007,13780254:267136
x1,396:12073097,13780254
x1,396:15095044,13780254
x1,396:16369358,13780254
k1,396:16636494,13780254:267136
x1,396:17146220,13780254
x1,396:17801582,13780254
x1,396:19587443,13780254
k1,396:19854579,13780254:267136
x1,396:20983256,13780254
k1,396:21250391,13780254:267135
x1,396:21796526,13780254
x1,396:22890614,13780254
k1,396:23157750,13780254:267136
x1,396:23707524,13780254
x1,396:24144432,13780254
x1,396:25018248,13780254
x1,396:26146927,13780254
k1,396:26414063,13780254:267136
x1,396:27688377,13780254
k1,396:27955513,13780254:267136
x1,396:29231647,13780254
k1,396:29498783,13780254:267136
x1,396:29972099,13780254
x1,396:31118981,13780254
x1,396:31614142,13780254
k1,396:31614142,13780254:0
)
(1,397:8865054,14566686:22749088,491520,163840
x1,397:9815328,14566686
g1,396:10033781,14566686
x1,396:10361462,14566686
g1,396:10579915,14566686
x1,396:11745002,14566686
x1,396:12928294,14566686
x1,396:13365202,14566686
x1,396:13692883,14566686
g1,396:13911336,14566686
x1,396:14439267,14566686
g1,396:14657720,14566686
$1,396:14657720,14566686
x1,396:15179461,14566686
x1,396:16563003,14566686
$1,396:16563003,14566686
g1,396:16781456,14566686
x1,396:17655272,14566686
x1,396:18510883,14566686
g1,396:18729336,14566686
x1,396:20076468,14566686
x1,396:20313126,14566686
x1,396:21186942,14566686
g1,396:21405395,14566686
x1,396:21733076,14566686
x1,396:22097166,14566686
x1,396:22663325,14566686
x1,396:22991006,14566686
x1,396:24560233,14566686
k1,397:31614142,14566686:7053909
g1,397:31614142,14566686
)
(1,399:8865054,15353118:22749088,491520,163840
h1,398:8865054,15353118:983040,0,0
x1,398:10976771,15353118
k1,398:11184835,15353118:208064
x1,398:11732789,15353118
x1,398:13152740,15353118
x1,398:14026556,15353118
k1,398:14234619,15353118:208063
x1,398:15692797,15353118
k1,398:15900861,15353118:208064
x1,398:16592632,15353118
x1,398:18160038,15353118
x1,398:19055697,15353118
k1,398:19263761,15353118:208064
x1,398:20139396,15353118
k1,398:20347459,15353118:208063
x1,398:22535637,15353118
x1,398:24323317,15353118
k1,398:24531381,15353118:208064
x1,398:25004697,15353118
x1,398:25277763,15353118
k1,398:25485827,15353118:208064
x1,398:26618146,15353118
x1,398:27455552,15353118
k1,398:27663615,15353118:208063
$1,398:27663615,15353118
x1,398:28034303,15353118
k1,398:28193745,15353118:124854
x1,398:28375790,15353118
k1,398:28500644,15353118:124854
x1,398:29356255,15353118
$1,398:29356255,15353118
k1,398:29564319,15353118:208064
x1,398:30551002,15353118
x1,398:31614142,15353118
k1,398:31614142,15353118:0
)
(1,399:8865054,16139550:22749088,491520,233018
x1,399:9392985,16139550
k1,398:9606829,16139550:213844
$1,398:9606829,16139550
x1,398:10098350,16139550
$1,398:10098350,16139550
x1,398:10280395,16139550
k1,398:10494239,16139550:213844
x1,398:11659326,16139550
x1,398:12933640,16139550
k1,398:13147484,16139550:213844
x1,398:14057708,16139550
k1,398:14271553,16139550:213845
x1,398:15147188,16139550
x1,398:15695142,16139550
x1,398:16317735,16139550
x1,398:17391801,16139550
x1,398:18265617,16139550
k1,398:18479461,16139550:213844
x1,398:19462503,16139550
x1,398:20083276,16139550
x1,398:20957092,16139550
x1,398:22085771,16139550
k1,398:22299615,16139550:213844
x1,398:22645501,16139550
x1,398:23118818,16139550
x1,398:24032682,16139550
k1,398:24246526,16139550:213844
$1,398:24246526,16139550
x1,398:24628819,16139550
k1,398:24956495,16139550:182040
x1,398:25466221,16139550
k1,398:25648261,16139550:182040
x1,398:26293610,16139550
(1,398:26293610,16237853:294003,295640,0
x1,398:26554845,16237853
)
x1,398:26769658,16139550
k1,398:26878882,16139550:109224
(1,398:26878882,16139550:764583,69176,0
x1,398:27060927,16139550
g1,398:27170151,16139550
x1,398:27352196,16139550
g1,398:27461420,16139550
x1,398:27643465,16139550
)
k1,398:27752689,16139550:109224
x1,398:27934734,16139550
k1,398:28043958,16139550:109224
x1,398:28361626,16139550
(1,398:28361626,16257880:1214582,344064,114688
x1,398:28658793,16257880
x1,398:29543440,16257880
)
x1,398:29903889,16139550
$1,398:29903889,16139550
k1,398:30117733,16139550:213844
x1,398:30740326,16139550
x1,398:31614142,16139550
k1,398:31614142,16139550:0
)
(1,399:8865054,16925982:22749088,455111,127431
x1,399:9192735,16925982
k1,398:9446615,16925982:253880
x1,398:10848361,16925982
x1,398:11267063,16925982
k1,398:11520907,16925982:253844
x1,398:12635022,16925982
x1,398:13346816,16925982
k1,398:13600696,16925982:253880
x1,398:14656557,16925982
k1,398:14910437,16925982:253880
x1,398:15824301,16925982
k1,398:16078181,16925982:253880
x1,398:17538179,16925982
k1,398:17792058,16925982:253879
x1,398:18137944,16925982
x1,398:18611261,16925982
x1,398:19525125,16925982
k1,398:19779005,16925982:253880
x1,398:20361549,16925982
k1,398:20615429,16925982:253880
x1,398:21165203,16925982
x1,398:21602111,16925982
x1,398:23022061,16925982
k1,398:23275941,16925982:253880
x1,398:24186165,16925982
k1,398:24440045,16925982:253880
x1,398:25969222,16925982
k1,398:26223102,16925982:253880
x1,398:26568988,16925982
x1,398:27697666,16925982
k1,398:27951545,16925982:253879
x1,398:28479476,16925982
k1,398:28733356,16925982:253880
x1,398:29643580,16925982
k1,398:29897460,16925982:253880
x1,398:30702098,16925982
x1,398:31395689,16925982
x1,398:31614142,16925982
k1,399:31614142,16925982:0
)
(1,399:8865054,17712414:22749088,455111,127431
x1,399:9593234,17712414
x1,399:10721913,17712414
k1,398:10946083,17712414:224170
$1,398:10946083,17712414
x1,398:11483799,17712414
(1,398:11483799,17810717:294003,295640,0
x1,398:11745034,17810717
)
$1,398:11777802,17712414
k1,398:12001973,17712414:224171
x1,398:12548108,17712414
k1,398:12772278,17712414:224170
x1,398:13318413,17712414
x1,398:14248662,17712414
x1,398:14904023,17712414
x1,398:15140681,17712414
k1,398:15364851,17712414:224170
x1,398:15838167,17712414
x1,398:16147643,17712414
x1,398:16915872,17712414
k1,398:17140042,17712414:224170
x1,398:18632809,17712414
k1,398:18856980,17712414:224171
x1,398:19767204,17712414
k1,398:19991374,17712414:224170
x1,398:21156461,17712414
x1,398:21884641,17712414
x1,398:22467185,17712414
x1,398:23595864,17712414
k1,398:23820034,17712414:224170
x1,398:24347965,17712414
k1,398:24572135,17712414:224170
x1,398:24863406,17712414
x1,398:25209292,17712414
x1,398:26084927,17712414
k1,398:26309098,17712414:224171
x1,398:27292140,17712414
x1,398:27912913,17712414
x1,398:28786729,17712414
x1,398:29915408,17712414
k1,398:30139578,17712414:224170
x1,398:30485464,17712414
x1,398:31614142,17712414
k1,398:31614142,17712414:0
)
(1,399:8865054,18498846:22749088,455111,127431
x1,399:9413008,18498846
x1,399:11111485,18498846
k1,398:11324298,18498846:212813
x1,398:11651979,18498846
k1,398:11864792,18498846:212813
x1,398:12849655,18498846
k1,398:13062467,18498846:212812
x1,398:13590398,18498846
k1,398:13803211,18498846:212813
x1,398:14130892,18498846
k1,398:14343705,18498846:212813
x1,398:15217521,18498846
x1,398:16073132,18498846
k1,398:16285945,18498846:212813
x1,398:17633077,18498846
x1,398:18599734,18498846
k1,398:18812547,18498846:212813
x1,398:19722771,18498846
k1,398:19935583,18498846:212812
x1,398:20299673,18498846
x1,398:20645558,18498846
x1,398:21191693,18498846
x1,398:21537578,18498846
x1,398:22103737,18498846
k1,398:22316550,18498846:212813
x1,398:22844481,18498846
k1,398:23057294,18498846:212813
x1,398:24189613,18498846
x1,398:25285522,18498846
k1,398:25498335,18498846:212813
x1,398:25938883,18498846
k1,398:26151696,18498846:212813
x1,398:26879876,18498846
x1,398:27755511,18498846
k1,398:27968324,18498846:212813
x1,398:28514459,18498846
k1,398:28727271,18498846:212812
x1,398:29637495,18498846
k1,398:29850308,18498846:212813
x1,398:30873398,18498846
k1,398:31086211,18498846:212813
x1,398:31614142,18498846
k1,398:31614142,18498846:0
)
(1,399:8865054,19285278:22749088,455111,127431
x1,399:9775278,19285278
g1,398:9993731,19285278
x1,398:11231637,19285278
x1,398:12105453,19285278
g1,398:12323906,19285278
x1,398:12906450,19285278
g1,398:13124903,19285278
x1,398:14362809,19285278
g1,398:14581262,19285278
x1,398:15491486,19285278
g1,398:15709939,19285278
x1,398:16074029,19285278
x1,398:16419914,19285278
x1,398:16966049,19285278
x1,398:17311934,19285278
x1,398:17878093,19285278
g1,398:18096546,19285278
x1,398:18624477,19285278
g1,398:18842930,19285278
x1,398:20302928,19285278
g1,398:20521381,19285278
x1,398:21764747,19285278
g1,398:21983200,19285278
x1,398:23661654,19285278
k1,399:31614142,19285278:7952488
g1,399:31614142,19285278
)
(1,403:8865054,21247754:22749088,455111,127431
k1,402:8865054,21247754:0
x1,402:9832615,21247754
x1,402:11765462,21247754
k1,402:12080776,21247754:315314
x1,402:13209453,21247754
k1,402:13414166,21247754:204713
x1,402:15751621,21247754
k1,402:15956335,21247754:204714
x1,402:18215512,21247754
x1,402:18561397,21247754
k1,402:18766110,21247754:204713
x1,402:19206658,21247754
k1,402:19411372,21247754:204714
x1,402:20489078,21247754
k1,402:20693792,21247754:204714
x1,402:21276336,21247754
k1,402:21481049,21247754:204713
x1,402:23920450,21247754
k1,402:24125164,21247754:204714
x1,402:25035388,21247754
k1,402:25240101,21247754:204713
x1,402:26769278,21247754
k1,402:26973992,21247754:204714
x1,402:27319878,21247754
x1,402:28448556,21247754
k1,402:28653269,21247754:204713
x1,402:29181200,21247754
k1,402:29385914,21247754:204714
x1,402:31614142,21247754
k1,402:31614142,21247754:0
)
(1,403:8865054,22034186:22749088,455111,127431
x1,403:9920915,22034186
g1,402:10139368,22034186
x1,402:11927048,22034186
g1,402:12145501,22034186
x1,402:12764454,22034186
g1,402:12982907,22034186
x1,402:13569091,22034186
g1,402:13787544,22034186
x1,402:14697768,22034186
g1,402:14916221,22034186
x1,402:16556446,22034186
x1,402:19068667,22034186
g1,402:19287120,22034186
x1,402:19909713,22034186
k1,403:31614142,22034186:11704429
g1,403:31614142,22034186
)
(1,405:16963532,23743708:6552132,865699,883411
x1,405:19221042,23743708
x1,405:19621541,23743708
g1,405:19803581,23743708
(1,405:19803581,23743708:684946,755619,0
[1,405:19803581,23743708:684946,755619,0
(1,404:19803581,23372202:684946,318577,0
x1,404:20488527,23372202
)
(1,405:19803581,23743708:684946,240435,0
k1,405:19891191,23743708:87610
x1,405:20400917,23743708
k1,405:20488527,23743708:87610
)
]
)
g1,405:20670567,23743708
(1,405:20670567,23743708:1049305,865699,613385
(1,405:20670567,23743708:1049305,865699,613385
h1,405:20670567,23743708:78643,0,0
[1,405:20749210,23743708:892019,865699,613385
(1,405:20749210,23300352:892019,422343,0
k1,405:21031379,23300352:282169
x1,405:21359060,23300352
k1,405:21641229,23300352:282169
)
(1,405:20749210,24193252:892019,491520,163840
x1,405:21313548,24193252
x1,405:21641229,24193252
)
]
h1,405:21641229,23743708:78643,0,0
)
)
g1,405:21829096,23743708
[1,405:21829096,23743708:1054118,688132,883411
(1,405:21829096,23743708:1054118,688132,360452
k1,405:21882839,23743708:53743
(1,405:21882839,23121112:946633,65536,983048
x1,405:22829472,23121112
)
k1,405:22883214,23743708:53742
)
(1,405:21829096,24526867:1054118,313481,34716
x1,405:22091242,24526867
x1,405:22770346,24526867
)
]
g1,405:22992438,23743708
x1,405:23310106,23743708
x1,405:23515664,23743708
)
(1,408:8865054,25798621:22749088,455111,127431
x1,408:10230390,25798621
k1,406:10552370,25798621:321980
x1,406:11753867,25798621
k1,406:12075847,25798621:321980
x1,406:13135348,25798621
k1,406:13457328,25798621:321980
x1,406:14149099,25798621
x1,406:15716505,25798621
x1,406:16062390,25798621
k1,406:16384369,25798621:321979
x1,406:17076140,25798621
x1,406:17644119,25798621
k1,406:17966099,25798621:321980
x1,406:18912733,25798621
k1,406:19234713,25798621:321980
x1,406:20148577,25798621
k1,406:20470557,25798621:321980
x1,406:21380781,25798621
k1,406:21702761,25798621:321980
x1,406:22252535,25798621
x1,406:22689443,25798621
x1,406:24473483,25798621
k1,406:24795463,25798621:321980
x1,406:25268779,25798621
x1,406:26415661,25798621
x1,406:26910822,25798621
k1,406:27232801,25798621:321979
x1,406:28288662,25798621
k1,406:28610642,25798621:321980
x1,406:29158596,25798621
x1,406:30072460,25798621
k1,406:30394440,25798621:321980
x1,406:31614142,25798621
k1,406:31614142,25798621:0
)
(1,408:8865054,26585053:22749088,455111,127431
x1,408:9556825,26585053
k1,406:9868437,26585053:311612
x1,406:10778661,26585053
k1,406:11090272,26585053:311611
x1,406:11894909,26585053
k1,406:12206521,26585053:311612
x1,406:12734452,26585053
k1,406:13046063,26585053:311611
x1,406:14178382,26585053
x1,406:15274291,26585053
k1,406:15585903,26585053:311612
$1,406:15585903,26585053
x1,406:15968196,26585053
$1,406:16113832,26585053
x1,406:16295877,26585053
k1,406:16607488,26585053:311611
x1,406:17035294,26585053
x1,406:17565044,26585053
k1,406:17876656,26585053:311612
x1,406:18936157,26585053
k1,406:19247769,26585053:311612
x1,406:20123404,26585053
x1,406:21255723,26585053
k1,406:21567334,26585053:311611
x1,406:22040650,26585053
x1,406:22313716,26585053
k1,406:22625328,26585053:311612
x1,406:23262485,26585053
x1,406:23626575,26585053
x1,406:24482185,26585053
k1,406:24793796,26585053:311611
x1,406:25995293,26585053
k1,406:26306905,26585053:311612
x1,406:27366406,26585053
k1,406:27678017,26585053:311611
x1,406:28369788,26585053
x1,406:29937194,26585053
x1,406:30283079,26585053
k1,406:30594691,26585053:311612
x1,406:31614142,26585053
k1,406:31614142,26585053:0
)
(1,408:8865054,27371485:22749088,455111,127431
x1,408:10139368,27371485
k1,406:10479531,27371485:340163
x1,406:11062075,27371485
k1,406:11402238,27371485:340163
x1,406:11950192,27371485
x1,406:13390166,27371485
k1,406:13730328,27371485:340162
x1,406:15152098,27371485
k1,406:15492261,27371485:340163
x1,406:16624580,27371485
x1,406:17720489,27371485
k1,406:18060652,27371485:340163
x1,406:18643196,27371485
k1,406:18983359,27371485:340163
x1,406:19602311,27371485
x1,406:20767398,27371485
x1,406:21040464,27371485
k1,406:21380627,27371485:340163
x1,406:22290851,27371485
k1,406:22631014,27371485:340163
x1,406:24054604,27371485
k1,406:24394766,27371485:340162
x1,406:25013718,27371485
x1,406:25669079,27371485
x1,406:26890600,27371485
k1,406:27230763,27371485:340163
x1,406:28395850,27371485
x1,406:29999665,27371485
k1,406:30339828,27371485:340163
x1,406:31614142,27371485
k1,406:31614142,27371485:0
)
(1,408:8865054,28157917:22749088,455111,127431
x1,408:9775278,28157917
k1,406:10070478,28157917:295200
x1,406:10762249,28157917
x1,406:12329655,28157917
x1,406:13225314,28157917
k1,406:13520514,28157917:295200
x1,406:14722011,28157917
k1,406:15017211,28157917:295200
x1,406:15708982,28157917
x1,406:16255117,28157917
x1,406:17383796,28157917
x1,406:18421453,28157917
k1,406:18716653,28157917:295200
x1,406:19517651,28157917
x1,406:20464283,28157917
k1,406:20759483,28157917:295200
x1,406:21669707,28157917
k1,406:21964907,28157917:295200
x1,406:22514681,28157917
x1,406:22951589,28157917
x1,406:24735629,28157917
k1,406:25030829,28157917:295200
x1,406:25504145,28157917
x1,406:26651027,28157917
x1,406:27328233,28157917
k1,406:27623433,28157917:295200
x1,406:28752110,28157917
k1,407:29047310,28157917:295200
x1,407:30212397,28157917
x1,407:31395689,28157917
x1,407:31614142,28157917
k1,408:31614142,28157917:0
)
(1,408:8865054,28944349:22749088,491520,163840
x1,408:9301962,28944349
x1,408:9629643,28944349
g1,407:9848096,28944349
x1,407:10288644,28944349
g1,407:10507097,28944349
$1,407:10507097,28944349
x1,407:11028838,28944349
x1,407:11672594,28944349
g1,407:11852814,28944349
x1,407:12034859,28944349
g1,407:12180491,28944349
x1,407:13290965,28944349
g1,407:13473005,28944349
x1,407:13982731,28944349
g1,407:14164771,28944349
x1,407:14686512,28944349
x1,407:15523918,28944349
x1,407:16106462,28944349
$1,407:16106462,28944349
g1,407:16324915,28944349
x1,407:17568281,28944349
g1,407:17786734,28944349
x1,407:18314665,28944349
g1,407:18533118,28944349
x1,407:19443342,28944349
g1,407:19661795,28944349
x1,407:20535611,28944349
x1,407:21391222,28944349
g1,407:21609675,28944349
x1,407:22956807,28944349
x1,407:23923464,28944349
k1,408:31614142,28944349:7690678
g1,408:31614142,28944349
)
(1,412:8865054,30906825:22749088,455111,127431
k1,411:8865054,30906825:0
x1,411:9832615,30906825
x1,411:11556112,30906825
k1,411:11929121,30906825:373009
$1,411:11929121,30906825
x1,411:12393029,30906825
(1,411:12393029,31005128:329682,295640,0
x1,411:12689943,31005128
)
$1,411:12722711,30906825
x1,411:12932061,30906825
k1,411:13399534,30906825:467473
x1,411:14677488,30906825
k1,411:15001844,30906825:324356
x1,411:17261021,30906825
x1,411:17606906,30906825
k1,411:17931262,30906825:324356
x1,411:19096349,30906825
x1,411:20538143,30906825
k1,411:20862500,30906825:324357
x1,411:21772724,30906825
k1,411:22097080,30906825:324356
x1,411:24487329,30906825
k1,411:24811685,30906825:324356
x1,411:25066548,30906825
x1,411:25521659,30906825
x1,411:25831135,30906825
k1,411:26155491,30906825:324356
x1,411:26741675,30906825
k1,411:27066031,30906825:324356
x1,411:28285733,30906825
x1,411:29181392,30906825
k1,411:29505748,30906825:324356
x1,411:30179314,30906825
x1,411:30415971,30906825
k1,411:30740327,30906825:324356
x1,411:31614142,30906825
k1,411:31614142,30906825:0
)
(1,412:8865054,31693257:22749088,455111,127431
x1,412:11328122,31693257
g1,411:11546575,31693257
x1,411:12129119,31693257
g1,411:12347572,31693257
x1,411:13987795,31693257
g1,411:14206248,31693257
x1,411:17195425,31693257
g1,411:17413878,31693257
x1,411:18396921,31693257
g1,411:18615374,31693257
x1,411:20657917,31693257
g1,411:20876370,31693257
x1,411:21404301,31693257
g1,411:21622754,31693257
$1,411:21622754,31693257
x1,411:22017640,31693257
(1,411:22017640,31791560:294003,295640,0
x1,411:22278875,31791560
)
g1,411:22493683,31693257
x1,411:23003409,31693257
g1,411:23185449,31693257
x1,411:23513130,31693257
$1,411:23513130,31693257
x1,411:23695175,31693257
g1,411:23913628,31693257
x1,411:24386944,31693257
x1,411:24660010,31693257
g1,411:24878463,31693257
x1,411:25865145,31693257
k1,412:31614142,31693257:5748997
g1,412:31614142,31693257
)
(1,414:18038224,33130544:4402749,491520,163840
x1,414:18433110,33130544
(1,414:18433110,33228847:294003,295640,0
x1,414:18694345,33228847
)
g1,414:18909153,33130544
x1,414:19418879,33130544
g1,414:19600919,33130544
x1,414:21858429,33130544
x1,414:22440973,33130544
)
(1,416:8865054,34567832:22749088,455111,127431
x1,416:10143008,34567832
k1,415:10423497,34567832:280489
x1,415:10896813,34567832
x1,415:11206289,34567832
x1,415:11533970,34567832
x1,415:11661401,34567832
k1,415:11941890,34567832:280489
x1,415:12415206,34567832
x1,415:12688272,34567832
k1,415:12968761,34567832:280489
x1,415:15014944,34567832
k1,415:15295433,34567832:280489
x1,415:16496930,34567832
k1,415:16777419,34567832:280489
x1,415:17469190,34567832
k1,415:17749679,34567832:280489
x1,415:19977907,34567832
k1,415:20258396,34567832:280489
$1,415:20258396,34567832
x1,415:20576064,34567832
k1,415:20885008,34567832:285431
x1,415:21321916,34567832
k1,415:21607347,34567832:285431
x1,415:21989640,34567832
$1,415:22135276,34567832
k1,415:22415765,34567832:280489
x1,415:22779855,34567832
x1,415:24290828,34567832
k1,415:24571317,34567832:280489
x1,415:25153861,34567832
k1,415:25434350,34567832:280489
x1,415:26344574,34567832
k1,415:26625063,34567832:280489
x1,415:28554739,34567832
k1,415:28835228,34567832:280489
x1,415:31614142,34567832
k1,415:31614142,34567832:0
)
(1,416:8865054,35354264:22749088,455111,127431
x1,416:9993731,35354264
k1,415:10235459,35354264:241728
x1,415:13020746,35354264
x1,415:13348427,35354264
k1,415:13590155,35354264:241728
x1,415:14118086,35354264
k1,415:14359815,35354264:241729
x1,415:15419316,35354264
k1,415:15661044,35354264:241728
x1,415:17920221,35354264
x1,415:18266106,35354264
k1,415:18507834,35354264:241728
x1,415:20703293,35354264
k1,415:20945021,35354264:241728
x1,415:21472952,35354264
k1,415:21714680,35354264:241728
x1,415:22624904,35354264
k1,415:22866632,35354264:241728
x1,415:23339948,35354264
x1,415:24486830,35354264
x1,415:25164036,35354264
k1,415:25405765,35354264:241729
x1,415:28394942,35354264
k1,415:28636670,35354264:241728
x1,415:29692531,35354264
k1,415:29934259,35354264:241728
x1,415:30462190,35354264
k1,415:30703918,35354264:241728
x1,415:31614142,35354264
k1,415:31614142,35354264:0
)
(1,416:8865054,36140696:22749088,455111,127431
x1,416:9192735,36140696
x1,415:9520416,36140696
x1,415:11215251,36140696
x1,415:13474428,36140696
x1,415:14002358,36140696
k1,415:14202608,36140696:200250
x1,415:15567944,36140696
k1,415:15768195,36140696:200251
x1,415:16969692,36140696
k1,415:17169942,36140696:200250
x1,415:18080166,36140696
k1,415:18280416,36140696:200250
x1,415:19409093,36140696
k1,415:19609344,36140696:200251
x1,415:19937025,36140696
x1,415:20264706,36140696
x1,415:21959541,36140696
$1,415:21959541,36140696
x1,415:22354427,36140696
(1,415:22354427,36238999:294003,295640,0
x1,415:22615662,36238999
)
$1,415:22648430,36140696
x1,415:22866883,36140696
x1,415:25126060,36140696
x1,415:25471945,36140696
k1,415:25672195,36140696:200250
x1,415:26622469,36140696
k1,415:26822720,36140696:200251
x1,415:27732944,36140696
k1,415:27933194,36140696:200250
x1,415:29775489,36140696
x1,415:30430851,36140696
x1,415:31614142,36140696
k1,415:31614142,36140696:0
)
(1,416:8865054,36927128:22749088,455111,127431
x1,416:10066551,36927128
k1,415:10369131,36927128:302580
x1,415:10806039,36927128
k1,415:11108618,36927128:302579
x1,415:12528569,36927128
x1,415:12765227,36927128
k1,415:13067807,36927128:302580
x1,415:13996237,36927128
x1,415:14269303,36927128
k1,415:14571882,36927128:302579
x1,415:16539786,36927128
k1,415:16842366,36927128:302580
x1,415:18892189,36927128
k1,415:19194768,36927128:302579
x1,415:19740903,36927128
x1,415:20305242,36927128
k1,415:20607822,36927128:302580
x1,415:22573906,36927128
x1,415:22810564,36927128
k1,415:23113143,36927128:302579
x1,415:23368006,36927128
x1,415:24769749,36927128
k1,415:25072329,36927128:302580
x1,415:26388513,36927128
k1,415:26691092,36927128:302579
x1,415:27237227,36927128
k1,415:27539807,36927128:302580
$1,415:27539807,36927128
x1,415:28008990,36927128
(1,415:28008990,37025431:294003,295640,0
x1,415:28270225,37025431
)
$1,415:28302993,36927128
k1,415:28605572,36927128:302579
x1,415:29189936,36927128
k1,415:29492516,36927128:302580
$1,415:29492516,36927128
x1,415:29961699,36927128
(1,415:29961699,37025431:294003,295640,0
x1,415:30222934,37025431
)
$1,415:30255702,36927128
k1,415:30558281,36927128:302579
x1,415:31614142,36927128
k1,415:31614142,36927128:0
)
(1,416:8865054,37713560:22749088,455111,127431
x1,416:10944005,37713560
k1,415:11136174,37713560:192169
x1,415:11722358,37713560
k1,415:11914527,37713560:192169
x1,415:12242208,37713560
k1,415:12434377,37713560:192169
x1,415:14404102,37713560
k1,415:14596271,37713560:192169
x1,415:15142406,37713560
k1,415:15334575,37713560:192169
$1,415:15334575,37713560
x1,415:15716868,37713560
$1,415:15862504,37713560
x1,415:16044549,37713560
k1,415:16236718,37713560:192169
x1,415:17514672,37713560
k1,415:17706841,37713560:192169
x1,415:19126792,37713560
x1,415:19363450,37713560
k1,415:19555620,37713560:192170
x1,415:20720707,37713560
k1,415:20912876,37713560:192169
x1,415:21495420,37713560
k1,415:21687589,37713560:192169
x1,415:22597813,37713560
k1,415:22789982,37713560:192169
x1,415:24648659,37713560
k1,415:24840828,37713560:192169
x1,415:25425192,37713560
k1,415:25617361,37713560:192169
x1,415:25945042,37713560
x1,415:26272723,37713560
x1,415:29791649,37713560
k1,415:29983818,37713560:192169
x1,415:30511749,37713560
k1,415:30703918,37713560:192169
x1,415:31614142,37713560
k1,415:31614142,37713560:0
)
(1,416:8865054,38499992:22749088,455111,127431
x1,416:10394231,38499992
k1,415:10652647,38499992:258416
x1,415:10998533,38499992
x1,415:12127211,38499992
k1,415:12385627,38499992:258416
x1,415:12913558,38499992
k1,415:13171973,38499992:258415
x1,415:14082197,38499992
k1,415:14340613,38499992:258416
x1,415:17877746,38499992
k1,415:18136162,38499992:258416
x1,415:19858306,38499992
k1,415:20116722,38499992:258416
x1,415:20590038,38499992
x1,415:20863104,38499992
k1,415:21121519,38499992:258415
x1,415:22140970,38499992
k1,415:22399386,38499992:258416
x1,415:24407339,38499992
x1,415:24716815,38499992
k1,415:24975231,38499992:258416
x1,415:25302912,38499992
k1,415:25561328,38499992:258416
x1,415:27784096,38499992
k1,415:28042511,38499992:258415
x1,415:28879916,38499992
x1,415:30773182,38499992
k1,415:31031598,38499992:258416
x1,415:31614142,38499992
k1,415:31614142,38499992:0
)
(1,416:8865054,39286424:22749088,455111,127431
x1,416:9192735,39286424
x1,415:9520416,39286424
x1,415:10376027,39286424
g1,415:10594480,39286424
x1,415:11653981,39286424
g1,415:11872434,39286424
x1,415:14386474,39286424
k1,416:31614142,39286424:17227668
g1,416:31614142,39286424
)
(1,420:8865054,41248900:22749088,455111,127431
k1,418:8865054,41248900:0
x1,418:9841717,41248900
k1,418:10173445,41248900:331728
$1,418:10173445,41248900
x1,418:10637353,41248900
(1,418:10637353,41347203:329682,295640,0
x1,418:10934267,41347203
)
$1,418:10967035,41248900
x1,418:11176385,41248900
k1,418:11596474,41248900:420089
x1,418:12452085,41248900
x1,418:13946673,41248900
k1,418:14235133,41248900:288460
x1,418:14821317,41248900
x1,418:15367452,41248900
x1,418:16496131,41248900
k1,418:16784590,41248900:288459
x1,418:17569204,41248900
k1,418:17857664,41248900:288460
x1,418:18917165,41248900
k1,418:19205624,41248900:288459
x1,418:20518168,41248900
x1,418:21537619,41248900
k1,418:21826079,41248900:288460
x1,418:22266627,41248900
k1,418:22555086,41248900:288459
x1,418:23137630,41248900
k1,418:23426090,41248900:288460
x1,418:23975864,41248900
x1,418:24412772,41248900
x1,418:25832722,41248900
k1,418:26121181,41248900:288459
x1,418:27031405,41248900
k1,418:27319865,41248900:288460
x1,418:27683955,41248900
x1,418:28029841,41248900
x1,418:28470389,41248900
x1,418:29599068,41248900
k1,418:29887527,41248900:288459
x1,418:30415458,41248900
k1,418:30703918,41248900:288460
x1,418:31614142,41248900
k1,418:31614142,41248900:0
)
(1,420:8865054,42035332:22749088,491520,163840
x1,420:9706099,42035332
x1,420:10761960,42035332
k1,418:11009402,42035332:247442
x1,418:12473952,42035332
x1,418:13606271,42035332
k1,418:13853713,42035332:247442
x1,418:15128027,42035332
k1,418:15375468,42035332:247441
$1,418:15375468,42035332
x1,418:15770354,42035332
(1,418:15770354,42133635:294003,295640,0
x1,418:16031589,42133635
)
$1,418:16064357,42035332
x1,418:16319220,42035332
k1,418:16566662,42035332:247442
x1,418:16930752,42035332
x1,418:17258433,42035332
k1,418:17505875,42035332:247442
x1,418:18197646,42035332
x1,418:19089667,42035332
x1,418:19963483,42035332
k1,418:20210925,42035332:247442
x1,418:21121149,42035332
k1,418:21368590,42035332:247441
x1,418:22452113,42035332
x1,418:22720079,42035332
x1,418:24897314,42035332
x1,418:28786854,42035332
k1,418:29047995,42035332:261141
x1,418:30616117,42035332
k1,418:30877231,42035332:261114
x1,418:31379671,42035332
x1,418:31614142,42035332
k1,420:31614142,42035332:0
)
(1,420:8865054,42821764:22749088,491520,163840
x1,420:9501477,42821764
x1,420:11067413,42821764
k1,418:11362226,42821764:244538
x1,418:12236042,42821764
k1,418:12480736,42821764:244694
x1,418:13081484,42821764
k1,419:13326022,42821764:244538
x1,419:14862480,42821764
x1,419:16031207,42821764
k1,419:16275745,42821764:244538
x1,419:17185969,42821764
k1,419:17430507,42821764:244538
x1,419:18477265,42821764
k1,419:18721777,42821764:244512
x1,419:19231503,42821764
x1,419:19886865,42821764
x1,419:21490681,42821764
k1,419:21735219,42821764:244538
x1,419:22175767,42821764
k1,419:22420305,42821764:244538
x1,419:23112076,42821764
k1,419:23356614,42821764:244538
x1,419:23793522,42821764
x1,419:24341476,42821764
x1,419:24669157,42821764
x1,419:25451951,42821764
x1,419:25725017,42821764
k1,419:25969555,42821764:244538
x1,419:27753595,42821764
x1,419:28135890,42821764
k1,419:28380428,42821764:244538
x1,419:28962972,42821764
k1,419:29207510,42821764:244538
x1,419:29757284,42821764
x1,419:30194192,42821764
x1,419:31614142,42821764
k1,419:31614142,42821764:0
)
(1,420:8865054,43608196:22749088,455111,127431
x1,420:9775278,43608196
k1,419:9974438,43608196:199160
x1,419:10848254,43608196
x1,419:11703865,43608196
k1,419:11903026,43608196:199161
x1,419:12594797,43608196
x1,419:13725296,43608196
x1,419:14016567,43608196
x1,419:15077887,43608196
k1,419:15277047,43608196:199160
x1,419:15804978,43608196
k1,419:16004138,43608196:199160
x1,419:16331819,43608196
k1,419:16530979,43608196:199160
x1,419:17335617,43608196
x1,419:18029208,43608196
x1,419:18757388,43608196
x1,419:19886067,43608196
k1,419:20085228,43608196:199161
x1,419:21761859,43608196
k1,419:21961019,43608196:199160
x1,419:22871243,43608196
k1,419:23070403,43608196:199160
x1,419:23944219,43608196
x1,419:24799830,43608196
k1,419:24998990,43608196:199160
x1,419:25654351,43608196
x1,419:26018441,43608196
x1,419:27314600,43608196
k1,419:27513761,43608196:199161
x1,419:28205532,43608196
k1,419:28404692,43608196:199160
x1,419:29132872,43608196
x1,419:29824643,43608196
x1,419:30976986,43608196
x1,419:31614142,43608196
k1,419:31614142,43608196:0
)
]
h1,424:8865054,45574276:22749088,0,0
]
]
!38186
}11
!11
{12
[1,449:4736286,45574276:26877856,40837990,0
[1,449:8865054,45574276:22749088,39789414,0
[1,449:8865054,6571294:22749088,786432,0
(1,449:8865054,6571294:22749088,409600,0
(1,449:8865054,6571294:0,380108,0
x1,449:9471258,6571294
k1,449:8865054,6571294:-606204
)
g1,449:11039271,6571294
(1,53:11039271,6571294:3599721,409600,0
x1,53:11683340,6571294
g1,53:11885408,6571294
x1,53:13089577,6571294
g1,53:13291645,6571294
x1,53:13797042,6571294
g1,53:13999110,6571294
x1,53:14638992,6571294
)
k1,449:31614142,6571294:16975150
)
]
[1,449:8865054,43608196:22749088,35988326,0
(1,420:8865054,8275230:22749088,455111,127431
x1,420:9210940,8275230
x1,420:9940940,8275230
x1,420:11546575,8275230
k1,419:11797122,8275230:250547
x1,419:12397870,8275230
k1,419:12648417,8275230:250547
x1,419:13596871,8275230
k1,419:13847417,8275230:250546
x1,419:15198188,8275230
k1,419:15448735,8275230:250547
x1,419:16358959,8275230
k1,419:16609506,8275230:250547
x1,419:17337686,8275230
x1,419:18029457,8275230
x1,419:19181800,8275230
x1,419:19818956,8275230
k1,419:20069503,8275230:250547
x1,419:20415389,8275230
x1,419:21145389,8275230
x1,419:22310476,8275230
k1,419:22561023,8275230:250547
x1,419:23436658,8275230
x1,419:23984612,8275230
x1,419:24607205,8275230
x1,419:25939774,8275230
k1,419:26190321,8275230:250547
x1,419:26772865,8275230
k1,419:27023411,8275230:250546
x1,419:27933635,8275230
k1,419:28184182,8275230:250547
x1,419:29648732,8275230
x1,419:30781051,8275230
k1,419:31031598,8275230:250547
x1,419:31614142,8275230
k1,419:31614142,8275230:0
)
(1,420:8865054,9061662:22749088,455111,127431
x1,420:10175776,9061662
x1,419:10521661,9061662
g1,419:10740114,9061662
x1,419:11067795,9061662
g1,419:11286248,9061662
x1,419:11650338,9061662
x1,419:12542359,9061662
x1,419:12779017,9061662
g1,419:12997470,9061662
x1,419:13361560,9061662
x1,419:13671036,9061662
x1,419:15313081,9061662
k1,420:31614142,9061662:16301061
g1,420:31614142,9061662
)
(1,424:8865054,9850166:22749088,455111,127431
h1,421:8865054,9850166:983040,0,0
x1,421:10448842,9850166
k1,421:10645666,9850166:196824
x1,421:11705167,9850166
k1,421:11901992,9850166:196825
x1,421:12375308,9850166
x1,421:12684784,9850166
x1,421:13012465,9850166
x1,421:13139896,9850166
k1,421:13336720,9850166:196824
x1,421:14246944,9850166
k1,421:14443768,9850166:196824
x1,421:15847334,9850166
x1,421:16684740,9850166
x1,421:17048830,9850166
x1,421:18814665,9850166
k1,421:19011490,9850166:196825
x1,421:19998173,9850166
x1,421:21061313,9850166
k1,421:21258137,9850166:196824
x1,421:22277588,9850166
k1,421:22474412,9850166:196824
x1,421:23421046,9850166
k1,421:23617871,9850166:196825
x1,421:23981961,9850166
x1,421:24291437,9850166
k1,421:24488261,9850166:196824
x1,421:25416691,9850166
x1,421:26053847,9850166
k1,421:26250671,9850166:196824
x1,421:26796806,9850166
x1,421:27361145,9850166
k1,421:27557970,9850166:196825
x1,421:28176922,9850166
x1,421:29524054,9850166
x1,421:29760712,9850166
k1,421:29957536,9850166:196824
x1,421:30212399,9850166
x1,421:31614142,9850166
k1,421:31614142,9850166:0
)
(1,424:8865054,10636598:22749088,455111,127431
x1,424:9411189,10636598
x1,424:11089642,10636598
k1,421:11330613,10636598:240971
x1,421:12240837,10636598
k1,421:12481809,10636598:240972
x1,421:13528567,10636598
k1,421:13769515,10636598:240948
x1,421:14279241,10636598
x1,421:14934603,10636598
x1,421:16538419,10636598
k1,421:16779391,10636598:240972
x1,421:17798842,10636598
k1,421:18039813,10636598:240971
x1,421:18953678,10636598
x1,421:20085997,10636598
x1,421:20413678,10636598
k1,421:20654649,10636598:240971
x1,421:22111008,10636598
k1,421:22351979,10636598:240971
x1,421:22934523,10636598
k1,421:23175495,10636598:240972
x1,421:24085719,10636598
k1,421:24326690,10636598:240971
x1,421:25255119,10636598
x1,421:26642301,10636598
k1,421:26883272,10636598:240971
x1,421:27467636,10636598
k1,421:27708608,10636598:240972
x1,421:28618832,10636598
k1,421:28859803,10636598:240971
x1,421:29990302,10636598
x1,421:30226960,10636598
x1,421:31614142,10636598
k1,421:31614142,10636598:0
)
(1,424:8865054,11423030:22749088,455111,127431
x1,424:10329604,11423030
x1,424:11643968,11423030
k1,421:11846853,11423030:202885
x1,421:12394807,11423030
x1,421:13017400,11423030
x1,421:13618147,11423030
x1,421:14400941,11423030
x1,421:15201938,11423030
x1,421:15329369,11423030
k1,421:15532255,11423030:202886
x1,421:16005571,11423030
x1,421:16278638,11423030
k1,421:16481523,11423030:202885
x1,421:16845613,11423030
x1,421:17155089,11423030
k1,421:17357975,11423030:202886
x1,421:18779745,11423030
k1,421:18982630,11423030:202885
x1,421:19894674,11423030
x1,421:21099809,11423030
k1,421:21302694,11423030:202885
x1,421:22251148,11423030
k1,421:22454034,11423030:202886
x1,421:23837576,11423030
x1,421:24420120,11423030
x1,421:25548799,11423030
k1,421:25751684,11423030:202885
x1,421:26279615,11423030
k1,421:26482501,11423030:202886
x1,421:27392725,11423030
k1,421:27595610,11423030:202885
x1,421:28642368,11423030
k1,421:28845238,11423030:202870
x1,421:29354964,11423030
x1,421:30010326,11423030
x1,421:31614142,11423030
k1,421:31614142,11423030:0
)
(1,424:8865054,12209462:22749088,491520,163840
x1,424:10108420,12209462
k1,421:10343660,12209462:235240
x1,421:10929844,12209462
k1,421:11165085,12209462:235241
x1,421:11875061,12209462
x1,421:12384787,12209462
x1,421:13280446,12209462
k1,421:13515686,12209462:235240
x1,421:14471423,12209462
k1,421:14706664,12209462:235241
$1,421:14706664,12209462
x1,421:15175847,12209462
(1,421:15175847,12307765:294003,295640,0
x1,421:15437082,12307765
)
x1,421:15651895,12209462
k1,421:15761119,12209462:109224
x1,421:16230302,12209462
(1,421:16230302,12307765:294003,295640,0
x1,421:16491537,12307765
)
x1,421:16706350,12209462
k1,421:16815574,12209462:109224
x1,421:17284757,12209462
(1,421:17284757,12307765:294003,295640,0
x1,421:17545992,12307765
)
$1,421:17578760,12209462
k1,421:17814000,12209462:235240
x1,421:19055546,12209462
x1,421:20149635,12209462
k1,421:20384876,12209462:235241
x1,421:20969240,12209462
k1,421:21204480,12209462:235240
x1,421:22480614,12209462
k1,421:22715855,12209462:235241
x1,421:23189171,12209462
x1,421:24336053,12209462
x1,421:25268122,12209462
k1,421:25503362,12209462:235240
$1,421:25503362,12209462
x1,421:25898248,12209462
(1,421:25898248,12307765:294003,295640,0
x1,421:26159483,12307765
)
k1,421:26402270,12209462:210019
x1,421:26911996,12209462
k1,421:27122015,12209462:210019
x1,421:27959422,12209462
$1,421:27959422,12209462
x1,421:28141467,12209462
k1,421:28376707,12209462:235240
x1,421:29432568,12209462
k1,421:29667809,12209462:235241
$1,421:29667809,12209462
x1,421:30062695,12209462
(1,421:30062695,12307765:294003,295640,0
x1,421:30323930,12307765
)
k1,421:30566716,12209462:210018
x1,421:31076442,12209462
k1,421:31286461,12209462:210019
x1,421:31614142,12209462
$1,421:31614142,12209462
k1,424:31614142,12209462:0
)
(1,424:8865054,12995894:22749088,455111,127431
x1,424:9451238,12995894
k1,421:9729830,12995894:278592
x1,421:10931327,12995894
k1,421:11209919,12995894:278592
x1,421:12466029,12995894
k1,421:12744621,12995894:278592
x1,421:13585668,12995894
x1,421:13913349,12995894
k1,421:14191941,12995894:278592
x1,421:15174983,12995894
x1,421:16380120,12995894
x1,421:16616778,12995894
k1,421:16895370,12995894:278592
x1,421:17880233,12995894
x1,421:18754049,12995894
k1,421:19032641,12995894:278592
x1,421:19942865,12995894
k1,421:20221457,12995894:278592
x1,421:20731183,12995894
x1,421:21386545,12995894
x1,421:23172406,12995894
k1,421:23450998,12995894:278592
x1,421:24579675,12995894
k1,421:24858267,12995894:278592
x1,421:25495424,12995894
x1,421:25859514,12995894
x1,421:26460261,12995894
x1,421:27042805,12995894
x1,421:28171484,12995894
k1,421:28450076,12995894:278592
x1,421:29618803,12995894
k1,421:29897395,12995894:278592
x1,421:30425326,12995894
k1,421:30703918,12995894:278592
x1,421:31614142,12995894
k1,421:31614142,12995894:0
)
(1,424:8865054,13782326:22749088,455111,127431
x1,424:9374780,13782326
x1,424:10030142,13782326
x1,424:11633958,13782326
k1,421:11900226,13782326:266268
x1,421:12340774,13782326
k1,421:12607042,13782326:266268
x1,421:13517266,13782326
k1,421:13783534,13782326:266268
x1,421:15207124,13782326
k1,421:15473391,13782326:266267
x1,421:16059575,13782326
k1,421:16325843,13782326:266268
x1,421:16871978,13782326
k1,421:17138246,13782326:266268
x1,421:18048470,13782326
k1,421:18314738,13782326:266268
x1,421:19408828,13782326
x1,421:19590873,13782326
x1,421:20464689,13782326
k1,421:20730957,13782326:266268
x1,421:21777715,13782326
k1,421:22043935,13782326:266220
x1,421:22553661,13782326
x1,421:23209023,13782326
x1,421:24994884,13782326
k1,421:25261151,13782326:266267
x1,421:25952922,13782326
x1,421:26408033,13782326
x1,421:27026985,13782326
x1,421:27738779,13782326
k1,421:28005047,13782326:266268
x1,421:28551182,13782326
k1,421:28817450,13782326:266268
x1,421:29727674,13782326
k1,421:29993942,13782326:266268
x1,421:31213644,13782326
x1,421:31395689,13782326
x1,421:31614142,13782326
k1,424:31614142,13782326:0
)
(1,424:8865054,14568758:22749088,455111,127431
x1,424:10212186,14568758
x1,424:11340865,14568758
k1,421:11618337,14568758:277472
x1,421:12969109,14568758
k1,421:13246581,14568758:277472
x1,421:13719897,14568758
x1,421:13992963,14568758
k1,421:14270435,14568758:277472
x1,421:15490137,14568758
k1,421:15767609,14568758:277472
x1,421:16058880,14568758
x1,421:17715488,14568758
k1,421:17992960,14568758:277472
$1,421:17992960,14568758
x1,421:18387846,14568758
(1,421:18387846,14667061:294003,295640,0
x1,421:18649081,14667061
)
$1,421:18681849,14568758
k1,421:18959321,14568758:277472
x1,421:19578273,14568758
x1,421:20817998,14568758
x1,421:21691814,14568758
k1,421:21969286,14568758:277472
x1,421:22551830,14568758
k1,421:22829302,14568758:277472
x1,421:23739526,14568758
k1,421:24016998,14568758:277472
x1,421:25063756,14568758
k1,421:25341169,14568758:277413
x1,421:25850895,14568758
x1,421:26506257,14568758
x1,421:28292118,14568758
k1,421:28569590,14568758:277472
x1,421:29243156,14568758
k1,422:28569590,14568758:-54614
x1,422:29479813,14568758
k1,422:29757285,14568758:277472
x1,422:30394442,14568758
x1,422:30758532,14568758
x1,422:31614142,14568758
k1,422:31614142,14568758:0
)
(1,424:8865054,15355190:22749088,455111,127431
x1,424:9924555,15355190
k1,422:10142903,15355190:218348
x1,422:10652629,15355190
x1,422:11307991,15355190
x1,422:12911807,15355190
k1,422:13130155,15355190:218348
x1,422:13712699,15355190
k1,422:13931048,15355190:218349
x1,422:14295138,15355190
x1,422:14861297,15355190
x1,422:16192046,15355190
k1,422:16410394,15355190:218348
x1,422:17797576,15355190
k1,422:18015924,15355190:218348
x1,422:18634876,15355190
x1,422:19290237,15355190
x1,422:20948666,15355190
k1,422:21167014,15355190:218348
x1,422:22554194,15355190
k1,422:22772542,15355190:218348
x1,422:23209450,15355190
k1,422:23427799,15355190:218349
x1,422:23755480,15355190
x1,422:24083161,15355190
x1,422:24612910,15355190
x1,422:26327771,15355190
k1,422:26546119,15355190:218348
x1,422:27456343,15355190
k1,422:27674691,15355190:218348
x1,422:28479329,15355190
x1,422:29171100,15355190
x1,422:29516986,15355190
x1,422:29808258,15355190
x1,422:30172348,15355190
x1,422:31614142,15355190
k1,422:31614142,15355190:0
)
(1,424:8865054,16141622:22749088,455111,127431
x1,424:9392985,16141622
k1,422:9571588,16141622:178603
x1,422:10481812,16141622
k1,422:10660415,16141622:178603
x1,422:11572459,16141622
x1,422:12100390,16141622
x1,422:13050664,16141622
k1,422:13229266,16141622:178602
x1,422:13921037,16141622
x1,422:15488443,16141622
x1,422:16566147,16141622
k1,422:16744750,16141622:178603
x1,422:17873427,16141622
k1,423:18052030,16141622:178603
x1,423:19036893,16141622
x1,423:20274799,16141622
k1,423:20453402,16141622:178603
x1,423:21727716,16141622
k1,423:21906318,16141622:178602
x1,423:22346866,16141622
k1,423:22525469,16141622:178603
x1,423:23435693,16141622
k1,423:23614296,16141622:178603
x1,423:24599159,16141622
x1,423:25837065,16141622
k1,423:26015668,16141622:178603
x1,423:27289982,16141622
k1,423:27468584,16141622:178602
x1,423:27996515,16141622
k1,423:28175118,16141622:178603
x1,423:29085342,16141622
k1,423:29263945,16141622:178603
x1,423:29591626,16141622
x1,423:29919307,16141622
x1,423:31614142,16141622
k1,424:31614142,16141622:0
)
(1,424:8865054,16928054:22749088,455111,127431
x1,424:11124231,16928054
x1,423:11470116,16928054
k1,423:11663844,16928054:193728
x1,423:12832572,16928054
k1,423:13026300,16928054:193728
x1,423:13936524,16928054
k1,423:14130252,16928054:193728
x1,423:15115115,16928054
x1,423:16353021,16928054
k1,423:16546749,16928054:193728
x1,423:17821063,16928054
k1,423:18014792,16928054:193729
x1,423:18542723,16928054
k1,423:18736451,16928054:193728
x1,423:19646675,16928054
k1,423:19840403,16928054:193728
x1,423:20887161,16928054
k1,423:21080864,16928054:193703
x1,423:21590590,16928054
x1,423:22245952,16928054
x1,423:24031813,16928054
k1,423:24225542,16928054:193729
x1,423:25354219,16928054
k1,423:25547947,16928054:193728
x1,423:26312536,16928054
x1,423:27115353,16928054
k1,423:27309081,16928054:193728
x1,423:27964442,16928054
x1,423:28328532,16928054
x1,423:29624691,16928054
k1,423:29818419,16928054:193728
x1,423:30510190,16928054
k1,423:30703918,16928054:193728
x1,423:31614142,16928054
k1,423:31614142,16928054:0
)
(1,424:8865054,17714486:22749088,491520,163840
x1,424:9229144,17714486
x1,424:9575029,17714486
x1,424:10121164,17714486
x1,424:10467049,17714486
x1,424:11033208,17714486
k1,423:11263753,17714486:230545
x1,423:11791684,17714486
k1,423:12022229,17714486:230545
x1,423:12459137,17714486
x1,423:13007091,17714486
x1,423:13334772,17714486
x1,423:14721954,17714486
k1,423:14952499,17714486:230545
x1,423:16918582,17714486
k1,423:17149127,17714486:230545
x1,423:17513217,17714486
x1,423:17877307,17714486
x1,423:18478055,17714486
k1,423:18708601,17714486:230546
x1,423:19327553,17714486
x1,423:19691643,17714486
x1,423:20019324,17714486
x1,423:20549073,17714486
x1,423:22114657,17714486
k1,423:22345202,17714486:230545
x1,423:23548519,17714486
x1,423:25132311,17714486
k1,423:25362856,17714486:230545
x1,423:25690537,17714486
k1,423:25921082,17714486:230545
x1,423:27417491,17714486
k1,423:27648036,17714486:230545
x1,423:28631078,17714486
x1,423:29836215,17714486
x1,423:30327736,17714486
k1,423:30558281,17714486:230545
x1,423:31614142,17714486
k1,423:31614142,17714486:0
)
(1,424:8865054,18500918:22749088,491520,163840
x1,424:9848096,18500918
g1,423:10066549,18500918
x1,423:10503457,18500918
x1,423:11051411,18500918
x1,423:11379092,18500918
x1,423:12507771,18500918
g1,423:12726224,18500918
x1,423:13166772,18500918
g1,423:13385225,18500918
x1,423:14113405,18500918
x1,423:14989040,18500918
g1,423:15207493,18500918
x1,423:15753628,18500918
g1,423:15972081,18500918
$1,423:15972081,18500918
x1,423:16536419,18500918
x1,423:16864100,18500918
$1,423:16864100,18500918
g1,423:17082553,18500918
x1,423:18393277,18500918
g1,423:18611730,18500918
x1,423:20213723,18500918
g1,423:20432176,18500918
x1,423:20978311,18500918
g1,423:21196764,18500918
$1,423:21196764,18500918
x1,423:22052375,18500918
$1,423:22052375,18500918
x1,423:22489283,18500918
k1,424:31614142,18500918:9124859
g1,424:31614142,18500918
)
(1,425:8865054,20477359:22749088,455111,127431
(1,425:8865054,20477359:1716670,422343,0
g1,425:8865054,20477359
x1,425:9828064,20477359
g1,425:10581724,20477359
)
x1,425:13428430,20477359
k1,425:31614142,20477359:18185712
g1,425:31614142,20477359
)
(1,427:8865054,21798440:22749088,455111,127431
x1,427:9615078,21798440
k1,426:9881195,21798440:266117
x1,426:10354511,21798440
x1,426:10627577,21798440
k1,426:10893694,21798440:266117
x1,426:11731100,21798440
x1,426:12095190,21798440
x1,426:13861025,21798440
k1,426:14127143,21798440:266118
x1,426:15002778,21798440
x1,426:16096867,21798440
k1,426:16362984,21798440:266117
x1,426:16690665,21798440
k1,426:16956782,21798440:266117
x1,426:17761420,21798440
x1,426:18453191,21798440
x1,426:18799077,21798440
x1,426:19090349,21798440
x1,426:19454439,21798440
x1,426:20637730,21798440
k1,426:20903847,21798440:266117
x1,426:21431778,21798440
k1,426:21697895,21798440:266117
x1,426:22608119,21798440
k1,426:22874236,21798440:266117
x1,426:23201917,21798440
x1,426:23529598,21798440
x1,426:25224433,21798440
$1,426:25224433,21798440
x1,426:25619319,21798440
(1,426:25619319,21896743:294003,295640,0
x1,426:25880554,21896743
)
$1,426:25913322,21798440
x1,426:26131775,21798440
x1,426:28390952,21798440
x1,426:28736837,21798440
k1,426:29002955,21798440:266118
x1,426:29443503,21798440
k1,426:29709620,21798440:266117
x1,426:30911117,21798440
k1,426:31177234,21798440:266117
x1,426:31614142,21798440
k1,426:31614142,21798440:0
)
(1,427:8865054,22584872:22749088,455111,127431
x1,427:10397871,22584872
k1,426:10603417,22584872:205546
x1,426:11185961,22584872
k1,426:11391508,22584872:205547
x1,426:12319938,22584872
x1,426:12593004,22584872
k1,426:12798550,22584872:205546
x1,426:13637775,22584872
x1,426:14766454,22584872
k1,426:14972000,22584872:205546
x1,426:15958683,22584872
x1,426:17021823,22584872
k1,426:17227370,22584872:205547
x1,426:17773505,22584872
x1,426:18337844,22584872
k1,426:18543390,22584872:205546
x1,426:19162342,22584872
x1,426:20509474,22584872
x1,426:20746132,22584872
k1,426:20951679,22584872:205547
x1,426:21206542,22584872
x1,426:22608285,22584872
k1,426:22813831,22584872:205546
x1,426:23942508,22584872
k1,426:24148054,22584872:205546
x1,426:24985460,22584872
$1,426:24985460,22584872
x1,426:25380346,22584872
(1,426:25380346,22683175:294003,295640,0
x1,426:25641581,22683175
)
$1,426:25674349,22584872
x1,426:25892802,22584872
x1,426:28151979,22584872
x1,426:28497864,22584872
k1,426:28703411,22584872:205547
x1,426:29817526,22584872
x1,426:30349095,22584872
k1,426:30554641,22584872:205546
x1,426:31614142,22584872
k1,426:31614142,22584872:0
)
(1,427:8865054,23371304:22749088,455111,127431
x1,427:10177598,23371304
x1,427:11197049,23371304
k1,426:11435896,23371304:238847
x1,426:12710210,23371304
k1,426:12949058,23371304:238848
x1,426:13859282,23371304
k1,426:14098129,23371304:238847
x1,426:15144887,23371304
k1,426:15383714,23371304:238827
x1,426:15893440,23371304
x1,426:16548802,23371304
x1,426:18152618,23371304
k1,426:18391465,23371304:238847
x1,426:19469171,23371304
k1,426:19708019,23371304:238848
x1,426:20294203,23371304
x1,426:21426522,23371304
x1,426:22300338,23371304
k1,426:22539185,23371304:238847
x1,426:23453049,23371304
x1,426:23798934,23371304
k1,426:24037781,23371304:238847
x1,426:25170100,23371304
x1,426:26266009,23371304
k1,426:26504857,23371304:238848
x1,426:27087401,23371304
k1,426:27326248,23371304:238847
x1,426:28236472,23371304
k1,426:28475320,23371304:238848
x1,426:29403749,23371304
x1,426:30790931,23371304
k1,426:31029778,23371304:238847
x1,426:31614142,23371304
k1,426:31614142,23371304:0
)
(1,427:8865054,24157736:22749088,455111,127431
x1,427:9775278,24157736
k1,426:9976880,24157736:201602
x1,426:11107379,24157736
x1,426:11344037,24157736
x1,426:12731219,24157736
k1,426:12932822,24157736:201603
x1,426:14397372,24157736
x1,426:15529691,24157736
k1,426:15731293,24157736:201602
x1,426:17042015,24157736
x1,426:17387900,24157736
k1,426:17589503,24157736:201603
x1,426:18465138,24157736
k1,426:18666740,24157736:201602
x1,426:19176466,24157736
x1,426:20762077,24157736
k1,426:20963680,24157736:201603
x1,426:22511062,24157736
k1,426:22712664,24157736:201602
x1,426:23990618,24157736
k1,426:24192221,24157736:201603
x1,426:24883992,24157736
x1,426:26451398,24157736
x1,426:26979328,24157736
k1,426:27180930,24157736:201602
x1,426:27727065,24157736
k1,426:27928668,24157736:201603
x1,426:29350439,24157736
k1,426:29552041,24157736:201602
x1,426:30502315,24157736
k1,426:30703918,24157736:201603
x1,426:31614142,24157736
k1,426:31614142,24157736:0
)
(1,427:8865054,24944168:22749088,455111,127431
x1,427:9669692,24944168
x1,427:10361463,24944168
x1,427:10707349,24944168
x1,427:10998621,24944168
x1,427:11362711,24944168
x1,427:12546002,24944168
k1,426:12805238,24944168:259236
x1,426:14006735,24944168
k1,426:14265970,24944168:259235
x1,426:15179834,24944168
x1,426:15525719,24944168
k1,426:15784955,24944168:259236
x1,426:16771638,24944168
x1,426:17834778,24944168
k1,426:18094014,24944168:259236
x1,426:18969649,24944168
k1,426:19228884,24944168:259235
x1,426:20142748,24944168
x1,426:21133070,24944168
k1,426:21392306,24944168:259236
x1,426:21756396,24944168
x1,426:22065872,24944168
x1,426:23598688,24944168
k1,426:23857923,24944168:259235
x1,426:25114033,24944168
k1,426:25373269,24944168:259236
x1,426:25992221,24944168
x1,426:26356311,24944168
x1,426:27466785,24944168
k1,426:27726021,24944168:259236
x1,426:28417792,24944168
k1,426:28677027,24944168:259235
x1,426:29805704,24944168
k1,426:30064940,24944168:259236
x1,426:30611075,24944168
x1,426:31395689,24944168
x1,426:31614142,24944168
k1,427:31614142,24944168:0
)
(1,427:8865054,25730600:22749088,455111,127431
x1,427:9738870,25730600
x1,427:11049594,25730600
k1,426:11231106,25730600:181512
x1,426:11704422,25730600
x1,426:11977489,25730600
k1,426:12159002,25730600:181513
x1,426:13273117,25730600
x1,426:13546183,25730600
k1,426:13727695,25730600:181512
x1,426:14091785,25730600
x1,426:15056624,25730600
k1,426:15238137,25730600:181513
x1,426:15766068,25730600
k1,426:15947580,25730600:181512
x1,426:17407578,25730600
k1,426:17589091,25730600:181513
x1,426:18901635,25730600
x1,426:20361634,25730600
k1,426:20543146,25730600:181512
x1,426:21016462,25730600
x1,426:21289528,25730600
k1,426:21471041,25730600:181513
x1,426:21653086,25730600
x1,426:22017176,25730600
x1,426:22510517,25730600
x1,426:22838198,25730600
x1,426:24167125,25730600
k1,426:24348637,25730600:181512
x1,426:25258861,25730600
k1,426:25440374,25730600:181513
x1,426:25976310,25730600
x1,426:26771837,25730600
x1,426:27642732,25730600
x1,426:27919166,25730600
x1,426:28756571,25730600
x1,426:30831882,25730600
k1,426:31013394,25730600:181512
x1,426:31614142,25730600
k1,426:31614142,25730600:0
)
(1,427:8865054,26517032:22749088,455111,127431
x1,427:9775278,26517032
k1,426:9998865,26517032:223587
x1,426:10534801,26517032
x1,426:11330328,26517032
x1,426:11598294,26517032
x1,426:11899757,26517032
k1,426:12191065,26517032:223587
x1,426:12518746,26517032
x1,426:12846427,26517032
x1,426:14541262,26517032
$1,426:14541262,26517032
x1,426:14936148,26517032
(1,426:14936148,26615335:294003,295640,0
x1,426:15197383,26615335
)
$1,426:15230151,26517032
x1,426:15448604,26517032
k1,426:15672191,26517032:223587
x1,426:16728052,26517032
k1,426:16951639,26517032:223587
x1,426:17497774,26517032
x1,426:18955952,26517032
k1,426:19179539,26517032:223587
x1,426:19798492,26517032
k1,426:20022078,26517032:223586
$1,426:20022078,26517032
x1,426:20416964,26517032
(1,426:20416964,26615335:294003,295640,0
x1,426:20678199,26615335
)
$1,426:20710967,26517032
x1,426:20929420,26517032
x1,426:23188597,26517032
x1,426:24266301,26517032
k1,426:24489888,26517032:223587
x1,426:25036023,26517032
x1,426:26532431,26517032
k1,426:26756018,26517032:223587
x1,426:27283949,26517032
k1,426:27507536,26517032:223587
x1,426:28639855,26517032
x1,426:30059806,26517032
k1,426:30283393,26517032:223587
x1,426:31614142,26517032
k1,426:31614142,26517032:0
)
(1,427:8865054,27303464:22749088,491520,163840
x1,427:9556825,27303464
k1,426:9795452,27303464:238627
x1,426:10782135,27303464
x1,426:11845275,27303464
k1,426:12083902,27303464:238627
x1,426:12611833,27303464
k1,426:12850460,27303464:238627
$1,426:12850460,27303464
x1,426:13341981,27303464
$1,426:13341981,27303464
x1,426:13524026,27303464
k1,426:13762652,27303464:238626
x1,426:14235968,27303464
x1,426:14509034,27303464
k1,426:14747661,27303464:238627
x1,426:15967363,27303464
k1,426:16205990,27303464:238627
x1,426:17338309,27303464
x1,426:18175715,27303464
k1,426:18414342,27303464:238627
x1,426:19401025,27303464
x1,426:20464165,27303464
k1,426:20702792,27303464:238627
$1,426:20702792,27303464
x1,426:21030473,27303464
k1,426:21246135,27303464:215662
x1,426:21755861,27303464
k1,426:21971524,27303464:215663
x1,426:22514472,27303464
k1,426:22781560,27303464:215662
x1,426:23291286,27303464
k1,426:23506949,27303464:215663
x1,426:23998470,27303464
$1,426:23998470,27303464
k1,426:24237097,27303464:238627
x1,426:25150961,27303464
x1,426:25496846,27303464
k1,426:25735472,27303464:238626
x1,426:26936969,27303464
k1,426:27175596,27303464:238627
x1,426:28016643,27303464
x1,426:29476642,27303464
k1,426:29715269,27303464:238627
x1,426:30188585,27303464
x1,426:30461651,27303464
k1,426:30700278,27303464:238627
x1,426:31614142,27303464
k1,426:31614142,27303464:0
)
(1,427:8865054,28089896:22749088,491520,163840
x1,427:9851737,28089896
x1,427:10945826,28089896
g1,426:11164279,28089896
x1,426:11637595,28089896
x1,426:12784477,28089896
x1,426:13716546,28089896
k1,427:31614142,28089896:17897596
g1,427:31614142,28089896
)
(1,429:14259780,29535832:11959636,520243,198405
x1,429:14802728,29535832
g1,429:14999786,29535832
x1,429:15436694,29535832
g1,429:15582326,29535832
x1,429:16108889,29535832
x1,429:16798079,29535832
x1,429:17750021,29535832
g1,429:17859245,29535832
x1,429:18356341,29535832
x1,429:18644085,29535832
g1,429:18826125,29535832
x1,429:19335851,29535832
g1,429:19517891,29535832
x1,429:19845572,29535832
(1,429:19845572,29535832:1492767,455111,0
(1,428:19845572,29535832:1492767,455111,0
g1,428:20064025,29535832
x1,428:21119886,29535832
g1,428:21338339,29535832
)
)
x1,429:21881287,29535832
g1,429:22114753,29535832
x1,429:22624479,29535832
g1,429:22806519,29535832
x1,429:23274919,29535832
x1,429:25143307,29535832
g1,429:25252531,29535832
x1,429:25749627,29535832
x1,429:26219416,29535832
)
(1,431:8865054,30981769:22749088,455111,127431
x1,431:10143008,30981769
g1,430:10361461,30981769
x1,430:10834777,30981769
x1,430:11144253,30981769
x1,430:11471934,30981769
x1,430:11599365,30981769
g1,430:11817818,30981769
x1,430:12509589,30981769
g1,430:12728042,30981769
x1,430:14519362,30981769
g1,430:14737815,30981769
x1,430:15757266,30981769
g1,430:15975719,30981769
x1,430:16339809,30981769
x1,430:16649285,30981769
g1,430:16867738,30981769
x1,430:17796168,30981769
x1,430:18433324,30981769
g1,430:18651777,30981769
x1,430:19197912,30981769
x1,430:19762251,30981769
g1,430:19980704,30981769
x1,430:21946788,30981769
x1,430:22183446,30981769
g1,430:22401899,30981769
x1,430:22656762,30981769
x1,430:24058505,30981769
k1,431:31614142,30981769:7555637
g1,431:31614142,30981769
)
(1,432:8865054,33089281:22749088,546132,0
(1,432:8865054,33089281:1327104,506811,0
g1,432:8865054,33089281
x1,432:9307422,33089281
g1,432:10192158,33089281
)
x1,432:13035057,33089281
k1,432:31614141,33089281:18579084
g1,432:31614141,33089281
)
(1,434:8865054,34672506:22749088,455111,127431
(1,434:8865054,34672506:1716670,422343,0
g1,434:8865054,34672506
x1,434:9828064,34672506
g1,434:10581724,34672506
)
x1,434:11870137,34672506
g1,434:12121357,34672506
x1,434:15913414,34672506
g1,434:16164634,34672506
x1,434:16771749,34672506
g1,434:17022969,34672506
x1,434:18080187,34672506
g1,434:18331407,34672506
x1,434:20871001,34672506
k1,434:31614142,34672506:10743141
g1,434:31614142,34672506
)
(1,438:8865054,35993587:22749088,455111,127431
x1,438:9465802,35993587
k1,436:9771697,35993587:305895
x1,436:10831198,35993587
k1,436:11137092,35993587:305894
x1,436:13288861,35993587
k1,436:13594756,35993587:305895
x1,436:14068072,35993587
x1,436:14341138,35993587
k1,436:14647032,35993587:305894
x1,436:15284189,35993587
x1,436:16995411,35993587
k1,436:17301306,35993587:305895
x1,436:18211530,35993587
k1,436:18517424,35993587:305894
x1,436:21013258,35993587
k1,436:21319153,35993587:305895
x1,436:21847084,35993587
k1,436:22152978,35993587:305894
x1,436:23101432,35993587
k1,436:23407327,35993587:305895
x1,436:26292736,35993587
k1,436:26598630,35993587:305894
x1,436:27272196,35993587
k1,437:26598630,35993587:-54614
x1,437:27508853,35993587
k1,437:27814748,35993587:305895
x1,437:28506519,35993587
x1,437:28834200,35993587
x1,437:29107266,35993587
k1,437:29413161,35993587:305895
x1,437:30398024,35993587
k1,437:30703918,35993587:305894
x1,437:31614142,35993587
k1,437:31614142,35993587:0
)
(1,438:8865054,36780019:22749088,455111,127431
x1,438:11892461,36780019
k1,437:12093773,36780019:201312
x1,437:12785544,36780019
k1,437:12986855,36780019:201311
x1,437:13955334,36780019
x1,437:15575532,36780019
k1,437:15776844,36780019:201312
x1,437:18254475,36780019
x1,437:18491133,36780019
k1,437:18692445,36780019:201312
x1,437:20370899,36780019
k1,437:20572210,36780019:201311
x1,437:21322234,36780019
k1,437:21523546,36780019:201312
x1,437:21996862,36780019
x1,437:22269928,36780019
k1,437:22471239,36780019:201311
x1,437:23672735,36780019
x1,437:25438570,36780019
k1,437:25639882,36780019:201312
x1,437:26222426,36780019
k1,437:26423738,36780019:201312
x1,437:27333962,36780019
k1,437:27535273,36780019:201311
x1,437:27899363,36780019
x1,437:30502606,36780019
k1,437:30703918,36780019:201312
x1,437:31614142,36780019
k1,437:31614142,36780019:0
)
(1,438:8865054,37566451:22749088,455111,127431
x1,438:9922734,37566451
k1,437:10183680,37566451:260946
x1,437:12661311,37566451
x1,437:12897969,37566451
k1,437:13158915,37566451:260946
x1,437:14655324,37566451
k1,437:14916270,37566451:260946
x1,437:15791905,37566451
k1,437:16052851,37566451:260946
x1,437:17967964,37566451
k1,437:18228910,37566451:260946
x1,437:19725319,37566451
k1,437:19986265,37566451:260946
x1,437:20572449,37566451
k1,437:20833395,37566451:260946
x1,437:22034892,37566451
k1,437:22295838,37566451:260946
x1,437:22659928,37566451
x1,437:23624767,37566451
k1,437:23885713,37566451:260946
x1,437:24795937,37566451
k1,437:25056883,37566451:260946
x1,437:26458629,37566451
x1,437:26877331,37566451
k1,437:27138234,37566451:260903
x1,437:29126165,37566451
k1,437:29387111,37566451:260946
x1,437:30442972,37566451
k1,437:30703918,37566451:260946
x1,437:31614142,37566451
k1,437:31614142,37566451:0
)
(1,438:8865054,38352883:22749088,455111,127431
x1,438:12469544,38352883
k1,437:12763623,38352883:294079
x1,437:13291554,38352883
k1,437:13585633,38352883:294079
x1,437:14495857,38352883
k1,437:14789936,38352883:294079
x1,437:15991431,38352883
x1,437:17451430,38352883
k1,437:17745509,38352883:294079
x1,437:20514408,38352883
k1,437:20808488,38352883:294080
x1,437:21791530,38352883
k1,437:22085609,38352883:294079
x1,437:22449699,38352883
x1,437:22759175,38352883
k1,437:23053254,38352883:294079
x1,437:25856745,38352883
k1,437:26150824,38352883:294079
x1,437:26442095,38352883
x1,437:28116907,38352883
x1,437:28881496,38352883
x1,437:29008927,38352883
k1,437:29303006,38352883:294079
x1,437:29730812,38352883
x1,437:30260562,38352883
k1,437:30554641,38352883:294079
x1,437:31614142,38352883
k1,437:31614142,38352883:0
)
(1,438:8865054,39139315:22749088,455111,127431
x1,438:10873008,39139315
k1,437:11075837,39139315:202829
x1,437:11621972,39139315
k1,437:11824802,39139315:202830
x1,437:12884303,39139315
k1,437:13087132,39139315:202829
x1,437:14035586,39139315
x1,437:15291694,39139315
k1,437:15494523,39139315:202829
x1,437:15967839,39139315
x1,437:16240905,39139315
k1,437:16443735,39139315:202830
x1,437:16917051,39139315
x1,437:17738071,39139315
k1,437:17940900,39139315:202829
x1,437:19362670,39139315
k1,437:19565499,39139315:202829
x1,437:20111634,39139315
x1,437:22356244,39139315
k1,437:22559073,39139315:202829
x1,437:23105208,39139315
k1,437:23308038,39139315:202830
x1,437:24950082,39139315
k1,437:25152911,39139315:202829
x1,437:27630542,39139315
x1,437:27867200,39139315
k1,437:28070029,39139315:202829
x1,437:29566438,39139315
k1,437:29769268,39139315:202830
x1,437:30355452,39139315
k1,437:30558281,39139315:202829
x1,437:31614142,39139315
k1,437:31614142,39139315:0
)
(1,438:8865054,39925747:22749088,455111,127431
x1,438:10579915,39925747
g1,437:10798368,39925747
x1,437:11708592,39925747
g1,437:11927045,39925747
x1,437:13567270,39925747
x1,437:16079491,39925747
g1,437:16297944,39925747
x1,437:19325351,39925747
g1,437:19543804,39925747
x1,437:20235575,39925747
g1,437:20454028,39925747
x1,437:21422507,39925747
x1,437:23042705,39925747
g1,437:23261158,39925747
x1,437:24717518,39925747
k1,438:31614142,39925747:6896624
g1,438:31614142,39925747
)
(1,440:8865054,40714251:22749088,455111,127431
h1,439:8865054,40714251:983040,0,0
x1,439:10976771,40714251
k1,439:11209859,40714251:233088
x1,439:12178338,40714251
x1,439:13798536,40714251
k1,439:14031623,40714251:233087
x1,439:16509254,40714251
x1,439:16745912,40714251
k1,439:16979000,40714251:233088
x1,439:18475409,40714251
k1,439:18708496,40714251:233087
x1,439:19181812,40714251
x1,439:20002832,40714251
k1,439:20235920,40714251:233088
x1,439:22313050,40714251
k1,439:22546137,40714251:233087
x1,439:25278630,40714251
k1,439:25511718,40714251:233088
x1,439:26094262,40714251
k1,439:26327349,40714251:233087
x1,439:28402660,40714251
k1,439:28635748,40714251:233088
x1,439:28963429,40714251
h1,439:28963429,40714251:0,0,0
k1,439:29196516,40714251:233087
x1,439:30470830,40714251
k1,439:30703918,40714251:233088
x1,439:31614142,40714251
k1,439:31614142,40714251:0
)
(1,440:8865054,41500683:22749088,455111,127431
x1,440:10084756,41500683
x1,439:11413683,41500683
g1,439:11632136,41500683
x1,439:14989042,41500683
k1,440:31614142,41500683:16625100
g1,440:31614142,41500683
)
(1,442:9979166,42819692:21634976,491520,163840
(1,441:9979166,42819692:0,291271,0
g1,441:9979166,42819692
g1,441:9192734,42819692
g1,441:8865054,42819692
(1,441:8865054,42819692:786432,291271,0
k1,441:9651486,42819692:786432
(1,441:9651486,42819692:0,291271,0
k1,441:9274656,42819692:-376830
x1,441:9651486,42819692
)
)
g1,441:9979166,42819692
)
$1,441:9979166,42819692
x1,441:10372536,42819692
g1,441:10554576,42819692
x1,441:10991484,42819692
g1,441:11173524,42819692
x1,441:12338612,42819692
g1,441:12447836,42819692
x1,441:13612924,42819692
g1,441:13722148,42819692
x1,441:14887236,42819692
g1,441:14996460,42819692
x1,441:16307184,42819692
$1,441:16307184,42819692
k1,442:31614142,42819692:15306958
g1,442:31614142,42819692
)
(1,443:9979166,43608196:21634976,455111,127431
(1,442:9979166,43608196:0,291271,0
g1,442:9979166,43608196
g1,442:9192734,43608196
g1,442:8865054,43608196
(1,442:8865054,43608196:786432,291271,0
k1,442:9651486,43608196:786432
(1,442:9651486,43608196:0,291271,0
k1,442:9274656,43608196:-376830
x1,442:9651486,43608196
)
)
g1,442:9979166,43608196
)
$1,442:9979166,43608196
x1,442:10318466,43608196
g1,442:10536914,43608196
x1,442:11046640,43608196
g1,442:11228680,43608196
x1,442:11655576,43608196
g1,442:11861129,43608196
x1,442:12370855,43608196
g1,442:12552895,43608196
x1,442:13390302,43608196
$1,442:13390302,43608196
k1,443:31614142,43608196:18223840
g1,443:31614142,43608196
)
]
h1,449:8865054,45574276:22749088,0,0
]
]
!34568
}12
!11
{13
[1,466:4736286,45574276:26877856,40837990,0
[1,466:8865054,45574276:22749088,39789414,0
[1,466:8865054,6571294:22749088,786432,0
(1,466:8865054,6571294:22749088,409600,114688
k1,466:11980393,6571294:3115339
(1,53:11980393,6571294:17459532,409600,114688
x1,53:14359560,6571294
g1,53:14561628,6571294
x1,53:17513094,6571294
g1,53:17715162,6571294
x1,53:18440604,6571294
g1,53:18642672,6571294
x1,53:19484849,6571294
g1,53:19686917,6571294
x1,53:21355251,6571294
x1,53:23679033,6571294
g1,53:23881101,6571294
x1,53:24369432,6571294
g1,53:24571500,6571294
x1,53:26507893,6571294
g1,53:26709961,6571294
x1,53:29439925,6571294
)
g1,466:31614142,6571294
(1,466:31614142,6571294:0,380108,0
k1,466:31007938,6571294:-606204
x1,466:31614142,6571294
)
)
]
[1,466:8865054,43608196:22749088,35988326,0
[1,460:8865054,20412980:22749088,12793110,0
(1,458:8865054,17480244:22749088,9860374,0
g1,458:8865054,17480244
h1,455:8865054,17480244:0,0,0
(1,455:8865054,17480244:24065128,9860374,0
(1,455:8865054,17480244:24065128,9860374,0
(1,455:8865054,17480244:24065187,9860398,0
(1,455:8865054,17480244:24065187,9860398,0
(1,455:8865054,17480244:0,9860398,0
(1,455:8865054,17480244:0,75846369,0
(1,455:8865054,17480244:185109873,75846369,0
)
k1,455:8865055,17480244:-185109872
)
)
g1,455:32930241,17480244
)
)
)
)
g1,458:32930182,17480244
g1,458:32930182,17480244
)
(1,458:8865054,18856500:22749088,409600,114688
h1,458:8865054,18856500:0,0,0
x1,458:10040409,18856500
x1,458:10699608,18856500
k1,458:10903425,18856500:203817
x1,458:11534841,18856500
x1,458:12546773,18856500
k1,458:12750589,18856500:203816
x1,458:13259354,18856500
x1,458:13663490,18856500
x1,458:14471762,18856500
x1,458:15515780,18856500
k1,458:15719597,18856500:203817
x1,458:16207928,18856500
k1,458:16411745,18856500:203817
x1,458:17523346,18856500
x1,458:18874061,18856500
k1,458:19077877,18856500:203816
x1,458:19650403,18856500
x1,458:20493945,18856500
x1,458:21807841,18856500
k1,458:22011658,18856500:203817
x1,458:22924332,18856500
x1,458:23936264,18856500
k1,458:24140081,18856500:203817
x1,458:24577895,18856500
x1,458:25638979,18856500
x1,458:26097000,18856500
k1,458:26300816,18856500:203816
x1,458:26940698,18856500
k1,458:27144515,18856500:203817
x1,458:27986692,18856500
k1,458:28190509,18856500:203817
x1,458:29049525,18856500
k1,458:29253341,18856500:203816
x1,458:30230003,18856500
k1,458:30433820,18856500:203817
x1,458:31614142,18856500
k1,458:31614142,18856500:0
)
(1,458:8865054,19577396:22749088,409600,114688
x1,458:9302868,19577396
x1,458:10363952,19577396
x1,458:10821973,19577396
k1,458:11022428,19577396:200455
x1,458:11662310,19577396
k1,458:11862766,19577396:200456
x1,458:12704943,19577396
k1,458:12905398,19577396:200455
x1,458:13950781,19577396
x1,458:14338078,19577396
k1,458:14538533,19577396:200455
x1,458:15582778,19577396
k1,458:15783234,19577396:200456
x1,458:17064363,19577396
k1,458:17264818,19577396:200455
x1,458:17871249,19577396
x1,458:19255642,19577396
k1,458:19456097,19577396:200455
x1,458:20298274,19577396
k1,458:20498729,19577396:200455
x1,458:20835509,19577396
x1,458:21155450,19577396
x1,458:21660620,19577396
x1,458:21980561,19577396
x1,458:22504162,19577396
k1,458:22704618,19577396:200456
x1,458:23192949,19577396
k1,458:23393404,19577396:200455
x1,458:25448216,19577396
k1,458:25648671,19577396:200455
x1,458:26188884,19577396
k1,458:26389340,19577396:200456
x1,458:26961866,19577396
x1,458:27298646,19577396
x1,458:28057766,19577396
x1,458:28832360,19577396
x1,458:29928260,19577396
k1,458:30128715,19577396:200455
x1,458:31412074,19577396
x1,458:31614142,19577396
k1,458:31614142,19577396:0
)
(1,458:8865054,20298292:22749088,409600,114688
x1,458:9976655,20298292
x1,458:10434676,20298292
g1,458:10636744,20298292
x1,458:11141914,20298292
g1,458:11343982,20298292
x1,458:12186159,20298292
g1,458:12388227,20298292
x1,458:13533279,20298292
x1,458:14341551,20298292
g1,458:14543619,20298292
x1,458:15757392,20298292
g1,458:15959460,20298292
x1,458:16466222,20298292
x1,458:17042116,20298292
x1,458:17598030,20298292
x1,458:18322107,20298292
x1,458:19063250,20298292
x1,458:19181123,20298292
k1,458:31614142,20298292:12433019
g1,458:31614142,20298292
)
]
(1,444:9979166,22547264:21634976,491520,163840
(1,443:9979166,22547264:0,291271,0
g1,443:9979166,22547264
g1,443:9192734,22547264
g1,443:8865054,22547264
(1,443:8865054,22547264:786432,291271,0
k1,443:9651486,22547264:786432
(1,443:9651486,22547264:0,291271,0
k1,443:9274656,22547264:-376830
x1,443:9651486,22547264
)
)
g1,443:9979166,22547264
)
$1,443:9979166,22547264
x1,443:10398401,22547264
g1,443:10582867,22547264
x1,443:11019775,22547264
g1,443:11201815,22547264
x1,443:12548948,22547264
g1,443:12658172,22547264
x1,443:13677624,22547264
g1,443:13786848,22547264
x1,443:14951936,22547264
$1,443:14951936,22547264
k1,444:31614142,22547264:16662206
g1,444:31614142,22547264
)
(1,445:9979166,23330492:21634976,491520,163840
(1,444:9979166,23330492:0,291271,0
g1,444:9979166,23330492
g1,444:9192734,23330492
g1,444:8865054,23330492
(1,444:8865054,23330492:786432,291271,0
k1,444:9651486,23330492:786432
(1,444:9651486,23330492:0,291271,0
k1,444:9274656,23330492:-376830
x1,444:9651486,23330492
)
)
g1,444:9979166,23330492
)
$1,444:9979166,23330492
x1,444:10320349,23330492
g1,444:10523020,23330492
x1,444:10959928,23330492
g1,444:11141968,23330492
x1,444:11979375,23330492
g1,444:12088599,23330492
x1,444:12598325,23330492
g1,444:12707549,23330492
x1,444:13217275,23330492
g1,444:13326499,23330492
x1,444:14309542,23330492
$1,444:14309542,23330492
k1,445:31614142,23330492:17304600
g1,445:31614142,23330492
)
(1,449:8865054,24628393:22749088,455111,127431
x1,449:9538620,24628393
x1,446:9775277,24628393
k1,446:10011089,24628393:235812
x1,446:10702860,24628393
x1,446:11030541,24628393
x1,446:11303607,24628393
k1,446:11539419,24628393:235812
x1,446:12888371,24628393
k1,446:13124183,24628393:235812
x1,446:14070817,24628393
k1,446:14306629,24628393:235812
x1,446:14852764,24628393
x1,446:15783013,24628393
x1,446:16438374,24628393
x1,446:16675032,24628393
k1,446:16910844,24628393:235812
x1,446:17529796,24628393
x1,446:18075931,24628393
x1,446:18603861,24628393
x1,446:19295632,24628393
x1,446:20682814,24628393
k1,446:20918625,24628393:235811
x1,446:21446556,24628393
k1,446:21682368,24628393:235812
x1,446:23142366,24628393
k1,446:23378178,24628393:235812
x1,446:24069949,24628393
x1,446:25200448,24628393
x1,446:25491719,24628393
x1,446:26553039,24628393
k1,446:26788851,24628393:235812
x1,446:27334986,24628393
k1,446:27570798,24628393:235812
x1,446:28155162,24628393
x1,446:29067206,24628393
k1,446:29303018,24628393:235812
x1,446:29885562,24628393
k1,446:30121374,24628393:235812
x1,446:31341076,24628393
x1,446:31614142,24628393
k1,446:31614142,24628393:0
)
(1,449:8865054,25414825:22749088,491520,163840
x1,449:9775278,25414825
k1,446:9945960,25414825:170682
x1,446:12024912,25414825
k1,446:12195594,25414825:170682
x1,446:12781778,25414825
k1,446:12952461,25414825:170683
x1,446:13298347,25414825
x1,446:13846302,25414825
x1,446:14028347,25414825
x1,446:14978621,25414825
k1,446:15149303,25414825:170682
x1,446:15735487,25414825
k1,446:15906169,25414825:170682
x1,446:16270259,25414825
x1,446:16874648,25414825
x1,446:17315196,25414825
x1,446:18334647,25414825
k1,446:18505329,25414825:170682
x1,446:19324531,25414825
x1,446:19779642,25414825
x1,446:20398594,25414825
x1,446:21110388,25414825
k1,446:21281070,25414825:170682
x1,446:22065684,25414825
k1,446:22236366,25414825:170682
x1,446:23659956,25414825
k1,446:23830639,25414825:170683
x1,446:24449591,25414825
x1,446:24995726,25414825
x1,446:25523656,25414825
x1,446:26215427,25414825
x1,446:27602609,25414825
k1,446:27773291,25414825:170682
x1,446:29193241,25414825
k1,446:29363923,25414825:170682
$1,446:29363923,25414825
x1,446:29757293,25414825
k1,446:29939333,25414825:182040
x1,446:30449059,25414825
k1,446:30631099,25414825:182040
x1,446:31614142,25414825
$1,446:31614142,25414825
k1,449:31614142,25414825:0
)
(1,449:8865054,26201257:22749088,491520,163840
x1,449:9920915,26201257
k1,446:10121128,26201257:200213
$1,446:10121128,26201257
x1,446:10540363,26201257
k1,446:10724829,26201257:182040
x1,446:11161737,26201257
k1,446:11343777,26201257:182040
x1,446:12690910,26201257
k1,446:12800134,26201257:109224
x1,446:13965222,26201257
$1,446:13965222,26201257
x1,446:14220085,26201257
k1,446:14420298,26201257:200213
x1,446:15330522,26201257
k1,446:15530734,26201257:200212
x1,446:16515597,26201257
x1,446:17753503,26201257
k1,446:17953716,26201257:200213
x1,446:19228030,26201257
k1,446:19428243,26201257:200213
x1,446:19956174,26201257
k1,446:20156387,26201257:200213
x1,446:21030203,26201257
x1,446:21885814,26201257
k1,446:22086027,26201257:200213
x1,446:23433159,26201257
x1,446:23669817,26201257
x1,446:24543633,26201257
k1,446:24743845,26201257:200212
x1,446:25107935,26201257
x1,446:25417411,26201257
x1,446:26873769,26201257
k1,446:27073982,26201257:200213
x1,446:27620117,26201257
x1,446:28439319,26201257
x1,446:28879867,26201257
x1,446:29717273,26201257
k1,446:29917486,26201257:200213
x1,446:30722123,26201257
x1,446:31086213,26201257
x1,446:31395689,26201257
x1,446:31614142,26201257
k1,449:31614142,26201257:0
)
(1,449:8865054,26987689:22749088,491520,163840
x1,449:10376027,26987689
x1,449:10503458,26987689
k1,446:10709216,26987689:205758
x1,446:11091511,26987689
k1,446:11297269,26987689:205758
x1,446:11734177,26987689
k1,446:11939936,26987689:205759
x1,446:12995797,26987689
k1,446:13201555,26987689:205758
x1,446:13784099,26987689
k1,446:13989857,26987689:205758
x1,446:14353947,26987689
x1,446:14663423,26987689
k1,446:14869181,26987689:205758
x1,446:16216313,26987689
k1,446:16422071,26987689:205758
x1,446:17206685,26987689
k1,446:17412444,26987689:205759
x1,446:17703715,26987689
x1,446:18049601,26987689
x1,446:18925236,26987689
k1,446:19130994,26987689:205758
x1,446:20117677,26987689
x1,446:20922314,26987689
k1,446:21128072,26987689:205758
x1,446:21656003,26987689
k1,446:21861761,26987689:205758
x1,446:22553532,26987689
k1,446:22759290,26987689:205758
x1,446:23997196,26987689
x1,446:25307920,26987689
k1,446:25513678,26987689:205758
x1,446:25941484,26987689
x1,446:26471234,26987689
k1,446:26676993,26987689:205759
x1,446:27736494,26987689
k1,446:27942252,26987689:205758
x1,446:28817887,26987689
x1,446:29950206,26987689
k1,446:30155964,26987689:205758
x1,446:31614142,26987689
k1,446:31614142,26987689:0
)
(1,449:8865054,27774121:22749088,455111,127431
x1,449:9740689,27774121
k1,446:9947816,27774121:207127
x1,446:11369586,27774121
k1,446:11576713,27774121:207127
x1,446:12161077,27774121
x1,446:12852848,27774121
x1,446:14054344,27774121
x1,446:14291002,27774121
k1,446:14498129,27774121:207127
x1,446:15994538,27774121
k1,446:16201665,27774121:207127
x1,446:17475979,27774121
k1,446:17683106,27774121:207127
x1,446:19727469,27774121
k1,446:19934596,27774121:207127
$1,446:19934596,27774121
x1,446:20327966,27774121
$1,446:20327966,27774121
x1,446:20510011,27774121
k1,446:20717139,27774121:207128
x1,446:21773000,27774121
k1,446:21980127,27774121:207127
x1,446:23622171,27774121
k1,446:23829298,27774121:207127
x1,446:24413662,27774121
x1,446:25105433,27774121
x1,446:26306929,27774121
x1,446:26543587,27774121
k1,446:26750714,27774121:207127
x1,446:28247123,27774121
k1,446:28454250,27774121:207127
x1,446:29329885,27774121
k1,446:29537012,27774121:207127
x1,446:30376237,27774121
x1,446:31614142,27774121
k1,446:31614142,27774121:0
)
(1,449:8865054,28560553:22749088,455111,127431
x1,449:10139368,28560553
k1,446:10418017,28560553:278649
x1,446:11328241,28560553
x1,446:11983602,28560553
x1,446:12347692,28560553
x1,446:13804052,28560553
k1,446:14082701,28560553:278649
x1,446:16127064,28560553
k1,446:16405714,28560553:278650
$1,446:16405714,28560553
x1,446:16824949,28560553
$1,446:16827375,28560553
x1,446:17009420,28560553
k1,446:17288069,28560553:278649
x1,446:17979840,28560553
x1,446:18782657,28560553
k1,447:19061306,28560553:278649
x1,447:20444848,28560553
k1,447:20723497,28560553:278649
x1,447:21508111,28560553
k1,447:21786761,28560553:278650
x1,447:22078032,28560553
x1,447:22423918,28560553
x1,447:23299553,28560553
k1,447:23578202,28560553:278649
x1,447:24162566,28560553
x1,447:24854337,28560553
x1,447:26055833,28560553
x1,447:26292491,28560553
k1,447:26571140,28560553:278649
x1,447:27991091,28560553
k1,447:28269741,28560553:278650
x1,447:28743057,28560553
x1,447:29016123,28560553
k1,447:29294772,28560553:278649
x1,447:30133997,28560553
x1,447:31007812,28560553
k1,447:31286461,28560553:278649
x1,447:31614142,28560553
k1,447:31614142,28560553:0
)
(1,449:8865054,29346985:22749088,455111,127431
x1,449:9669691,29346985
k1,447:9898082,29346985:228391
x1,447:10426013,29346985
k1,447:10654404,29346985:228391
x1,447:11892310,29346985
x1,447:12766126,29346985
k1,447:12994517,29346985:228391
x1,447:14383519,29346985
k1,447:14611909,29346985:228390
x1,447:16288540,29346985
k1,447:16516931,29346985:228391
x1,447:17754837,29346985
x1,447:18887156,29346985
k1,447:19115547,29346985:228391
x1,447:19807318,29346985
x1,447:20134999,29346985
x1,447:20408065,29346985
k1,447:20636456,29346985:228391
x1,447:21918049,29346985
k1,447:22146440,29346985:228391
x1,447:22656166,29346985
k1,447:22884557,29346985:228391
x1,447:23394283,29346985
k1,447:23622674,29346985:228391
x1,447:24678535,29346985
k1,447:24906925,29346985:228390
x1,447:25744332,29346985
k1,447:25972723,29346985:228391
x1,447:26400529,29346985
x1,447:26930279,29346985
k1,447:27158670,29346985:228391
x1,447:27449941,29346985
x1,447:27795827,29346985
x1,447:28671462,29346985
k1,447:28899853,29346985:228391
x1,447:29484217,29346985
x1,447:30175988,29346985
x1,447:31377484,29346985
x1,447:31614142,29346985
k1,447:31614142,29346985:0
)
(1,449:8865054,30133417:22749088,455111,127431
x1,449:10102960,30133417
k1,447:10330295,30133417:227335
x1,447:11386156,30133417
k1,447:11613491,30133417:227335
x1,447:11904762,30133417
x1,447:12250648,30133417
x1,447:13126283,30133417
k1,447:13353618,30133417:227335
x1,447:14591524,30133417
x1,447:15465340,30133417
k1,447:15692674,30133417:227334
x1,447:16897809,30133417
k1,447:17125144,30133417:227335
x1,447:17598460,30133417
x1,447:17871526,30133417
k1,447:18098861,30133417:227335
x1,447:19447813,30133417
k1,447:19675148,30133417:227335
x1,447:20257692,30133417
k1,447:20485027,30133417:227335
x1,447:21324252,30133417
x1,447:22198067,30133417
k1,447:22425402,30133417:227335
x1,447:22975176,30133417
x1,447:23321062,30133417
x1,447:24360537,30133417
k1,447:24587871,30133417:227334
x1,447:25976873,30133417
k1,447:26204208,30133417:227335
x1,447:26732139,30133417
k1,447:26959474,30133417:227335
x1,447:28197380,30133417
x1,447:29511744,30133417
k1,447:29739079,30133417:227335
x1,447:31614142,30133417
k1,447:31614142,30133417:0
)
(1,449:8865054,30919849:22749088,491520,163840
x1,449:9338370,30919849
x1,447:9611436,30919849
k1,447:9928634,30919849:317198
x1,447:10583995,30919849
x1,447:11567037,30919849
x1,447:11931127,30919849
x1,447:13371100,30919849
k1,447:13688299,30919849:317199
x1,447:14598523,30919849
k1,447:14915721,30919849:317198
x1,447:16228265,30919849
x1,447:17247716,30919849
k1,447:17564915,30919849:317199
x1,447:18766412,30919849
k1,447:19083610,30919849:317198
x1,447:19993834,30919849
k1,447:20311032,30919849:317198
x1,447:21476119,30919849
x1,447:22204299,30919849
x1,447:22786843,30919849
x1,447:23915522,30919849
k1,447:24232721,30919849:317199
x1,447:24760652,30919849
k1,447:25077850,30919849:317198
x1,447:25988074,30919849
k1,447:26305273,30919849:317199
x1,447:28528041,30919849
x1,447:30022630,30919849
k1,447:30339828,30919849:317198
x1,447:31614142,30919849
k1,447:31614142,30919849:0
)
(1,449:8865054,31706281:22749088,491520,163840
x1,449:10066549,31706281
x1,449:11526548,31706281
k1,447:11796541,31706281:269993
x1,447:12415493,31706281
x1,447:13327537,31706281
x1,447:14820303,31706281
k1,447:15090295,31706281:269992
x1,447:15874909,31706281
k1,447:16144902,31706281:269993
x1,447:17568492,31706281
k1,447:17838485,31706281:269993
x1,447:19227487,31706281
k1,447:19497479,31706281:269992
x1,447:20025410,31706281
k1,447:20295403,31706281:269993
x1,447:21533309,31706281
x1,447:22665628,31706281
k1,447:22935620,31706281:269992
x1,447:23408936,31706281
x1,447:23976915,31706281
k1,447:24246908,31706281:269993
x1,447:24793043,31706281
x1,447:25612245,31706281
x1,447:26052793,31706281
x1,447:26890199,31706281
k1,447:27160192,31706281:269993
x1,447:28434506,31706281
k1,447:28704498,31706281:269992
x1,447:29614722,31706281
k1,447:29884715,31706281:269993
x1,447:30758531,31706281
x1,447:31614142,31706281
k1,447:31614142,31706281:0
)
(1,449:8865054,32492713:22749088,491520,163840
x1,449:10212186,32492713
x1,449:10448844,32492713
x1,449:11322660,32492713
k1,447:11525792,32492713:203132
x1,447:12108336,32492713
x1,447:12800108,32492713
k1,447:13003240,32492713:203132
x1,447:13585784,32492713
x1,447:13931670,32492713
k1,447:14134801,32492713:203131
x1,447:15773206,32492713
k1,447:15976338,32492713:203132
x1,447:16404144,32492713
x1,447:16933894,32492713
k1,447:17137026,32492713:203132
x1,447:18196527,32492713
k1,447:18399659,32492713:203132
x1,447:19275294,32492713
x1,447:20407613,32492713
k1,447:20610745,32492713:203132
x1,447:22034335,32492713
k1,447:22237467,32492713:203132
x1,447:22856419,32492713
x1,447:23402554,32492713
x1,447:23930484,32492713
x1,447:24622255,32492713
x1,447:26009437,32492713
k1,447:26212568,32492713:203131
x1,447:26740499,32492713
k1,447:26943631,32492713:203132
x1,447:27635402,32492713
x1,447:28765901,32492713
x1,447:29057172,32492713
x1,447:30118492,32492713
k1,447:30321624,32492713:203132
x1,447:31013395,32492713
x1,447:31341076,32492713
x1,447:31614142,32492713
k1,447:31614142,32492713:0
)
(1,449:8865054,33279145:22749088,491520,163840
x1,449:9229144,33279145
x1,447:10193981,33279145
k1,447:10429385,33279145:235404
x1,447:11066542,33279145
x1,447:12923399,33279145
k1,447:13158803,33279145:235404
x1,447:14578753,33279145
k1,447:14814157,33279145:235404
x1,447:15598771,33279145
k1,447:15834175,33279145:235404
x1,447:16418539,33279145
x1,447:17110310,33279145
x1,447:18311806,33279145
x1,447:18548464,33279145
k1,447:18783868,33279145:235404
x1,447:20280277,33279145
k1,447:20515680,33279145:235403
x1,447:21498722,33279145
x1,447:22452636,33279145
x1,447:23326452,33279145
k1,447:23561856,33279145:235404
x1,447:24089787,33279145
k1,447:24325191,33279145:235404
x1,447:25308234,33279145
k1,447:25543638,33279145:235404
x1,447:26930819,33279145
x1,447:28132315,33279145
x1,447:28809521,33279145
k1,447:29044925,33279145:235404
x1,447:30503103,33279145
k1,447:30738507,33279145:235404
x1,447:31614142,33279145
k1,447:31614142,33279145:0
)
(1,449:8865054,34065577:22749088,491520,163840
x1,449:10084756,34065577
k1,447:10340798,34065577:256042
x1,447:11578704,34065577
x1,447:12711023,34065577
k1,447:12967064,34065577:256041
x1,447:13494995,34065577
k1,447:13751037,34065577:256042
x1,447:14774127,34065577
k1,447:15030169,34065577:256042
x1,447:15794758,34065577
k1,447:16050799,34065577:256041
x1,447:16524115,34065577
x1,447:16797182,34065577
x1,447:18089702,34065577
x1,447:18217133,34065577
k1,448:18473175,34065577:256042
x1,448:18946491,34065577
x1,448:19219557,34065577
k1,448:19475599,34065577:256042
x1,448:20167370,34065577
x1,448:20495051,34065577
x1,448:20768117,34065577
k1,448:21024159,34065577:256042
x1,448:21863384,34065577
x1,448:23101289,34065577
k1,448:23357330,34065577:256041
x1,448:24012692,34065577
k1,448:24268734,34065577:256042
x1,448:24853098,34065577
x1,448:25544869,34065577
x1,448:26746365,34065577
x1,448:26983023,34065577
k1,448:27239065,34065577:256042
x1,448:28735474,34065577
k1,448:28991515,34065577:256041
x1,448:30047376,34065577
k1,448:30303418,34065577:256042
x1,448:31614142,34065577
k1,448:31614142,34065577:0
)
(1,449:8865054,34852009:22749088,455111,127431
x1,449:10254056,34852009
g1,448:10472509,34852009
x1,448:11000440,34852009
g1,448:11218893,34852009
x1,448:12456799,34852009
x1,448:13771163,34852009
k1,449:31614143,34852009:17842980
g1,449:31614143,34852009
)
(1,452:8865054,35638441:22749088,455111,127431
h1,450:8865054,35638441:983040,0,0
x1,450:10976771,35638441
k1,450:11176799,35638441:200028
x1,450:12563981,35638441
k1,450:12764010,35638441:200029
x1,450:13783461,35638441
k1,450:13983489,35638441:200028
x1,450:14675260,35638441
x1,450:15002941,35638441
x1,450:15276007,35638441
k1,450:15476036,35638441:200029
x1,450:16386260,35638441
k1,450:16586288,35638441:200028
x1,450:17805990,35638441
x1,450:19134917,35638441
k1,450:19334946,35638441:200029
x1,450:22109308,35638441
k1,450:22309336,35638441:200028
x1,450:23183152,35638441
k1,450:23383181,35638441:200029
x1,450:24293405,35638441
k1,450:24493433,35638441:200028
x1,450:25057772,35638441
x1,450:26353932,35638441
k1,450:26553961,35638441:200029
x1,450:27027277,35638441
x1,450:27300343,35638441
k1,450:27500371,35638441:200028
x1,450:28192142,35638441
x1,450:28519823,35638441
x1,450:28792889,35638441
k1,450:28992918,35638441:200029
x1,450:29903142,35638441
k1,450:30103170,35638441:200028
x1,450:31614142,35638441
k1,450:31614142,35638441:0
)
(1,452:8865054,36424873:22749088,455111,127431
x1,452:9210940,36424873
x1,450:10339618,36424873
k1,450:10580256,36424873:240638
x1,450:11108187,36424873
k1,450:11348826,36424873:240639
x1,450:12259050,36424873
k1,450:12499688,36424873:240638
x1,450:13701183,36424873
x1,450:15161182,36424873
k1,450:15401820,36424873:240638
x1,450:15947955,36424873
x1,450:17422519,36424873
k1,450:17663158,36424873:240639
x1,450:20614102,36424873
k1,450:20854740,36424873:240638
x1,450:21910601,36424873
k1,450:22151239,36424873:240638
x1,450:22843010,36424873
k1,450:23083648,36424873:240638
x1,450:23993872,36424873
k1,450:24234511,36424873:240639
x1,450:24798850,36424873
x1,450:26095010,36424873
k1,450:26335648,36424873:240638
x1,450:26808964,36424873
x1,450:27082030,36424873
k1,450:27322668,36424873:240638
x1,450:28014439,36424873
x1,450:28342120,36424873
x1,450:28615186,36424873
k1,450:28855825,36424873:240639
x1,450:29766049,36424873
k1,450:30006687,36424873:240638
x1,450:31614142,36424873
k1,450:31614142,36424873:0
)
(1,452:8865054,37211305:22749088,491520,163840
x1,452:9392985,37211305
k1,450:9640360,37211305:247375
x1,450:9968041,37211305
k1,450:10215417,37211305:247376
x1,450:12183321,37211305
k1,450:12430696,37211305:247375
x1,450:15381645,37211305
k1,450:15629020,37211305:247375
x1,450:17039869,37211305
k1,450:17287245,37211305:247376
x1,450:18510586,37211305
k1,450:18757961,37211305:247375
x1,450:19449732,37211305
x1,450:19777413,37211305
x1,450:20050479,37211305
k1,450:20297854,37211305:247375
x1,450:21208078,37211305
k1,450:21455454,37211305:247376
x1,450:23022860,37211305
k1,450:23270235,37211305:247375
x1,450:23670733,37211305
x1,450:24180459,37211305
k1,450:24427835,37211305:247376
x1,450:25119606,37211305
k1,450:25366981,37211305:247375
x1,450:26204387,37211305
x1,450:26990820,37211305
k1,450:27238195,37211305:247375
x1,450:28022809,37211305
k1,450:28270185,37211305:247376
x1,450:28961956,37211305
k1,450:29209331,37211305:247375
x1,450:31614142,37211305
k1,450:31614142,37211305:0
)
(1,452:8865054,37997737:22749088,455111,127431
x1,452:10505279,37997737
x1,450:13017500,37997737
k1,450:13220586,37997737:203086
x1,450:16171535,37997737
k1,450:16374621,37997737:203086
x1,450:17284845,37997737
k1,450:17487931,37997737:203086
x1,450:17852021,37997737
x1,450:18744042,37997737
x1,450:19239203,37997737
k1,450:19442288,37997737:203085
x1,450:20061241,37997737
k1,450:20264327,37997737:203086
x1,450:21174551,37997737
k1,450:21377637,37997737:203086
x1,450:22397088,37997737
k1,450:22600174,37997737:203086
$1,450:22600174,37997737
x1,450:22974730,37997737
k1,450:23156770,37997737:182040
x1,450:23666496,37997737
k1,450:23848536,37997737:182040
x1,450:24169847,37997737
$1,450:24193360,37997737
x1,450:24375405,37997737
k1,450:24578491,37997737:203086
x1,450:25488715,37997737
k1,450:25691801,37997737:203086
x1,450:26711252,37997737
k1,450:26914337,37997737:203085
x1,450:27354885,37997737
k1,450:27557971,37997737:203086
x1,450:28653881,37997737
k1,450:28856967,37997737:203086
x1,450:29807241,37997737
x1,450:30626442,37997737
k1,450:30829528,37997737:203086
x1,450:31614142,37997737
k1,450:31614142,37997737:0
)
(1,452:8865054,38784169:22749088,455111,127431
x1,452:9848096,38784169
x1,450:10175777,38784169
x1,450:12414926,38784169
g1,450:12633379,38784169
x1,450:14109762,38784169
g1,451:14328215,38784169
x1,451:16188713,38784169
g1,451:16407166,38784169
x1,451:17426617,38784169
g1,451:17645070,38784169
x1,451:18009160,38784169
x1,451:18318636,38784169
g1,451:18537089,38784169
x1,451:19485543,38784169
x1,451:21014720,38784169
g1,451:21233173,38784169
x1,451:22727761,38784169
k1,452:31614142,38784169:8886381
g1,452:31614142,38784169
)
(1,462:8865054,40737431:22749088,455111,0
(1,462:8865054,40737431:1716670,422343,0
g1,462:8865054,40737431
x1,462:9828064,40737431
g1,462:10581724,40737431
)
x1,462:12652925,40737431
g1,462:12904145,40737431
x1,462:16491400,40737431
k1,462:31614142,40737431:15122742
g1,462:31614142,40737431
)
(1,466:8865054,42035332:22749088,491520,163840
x1,466:10195800,42035332
k1,463:10444204,42035332:248404
x1,463:10917520,42035332
x1,463:11190586,42035332
k1,463:11438990,42035332:248404
x1,463:12130761,42035332
x1,463:12458442,42035332
x1,463:12731508,42035332
k1,463:12979912,42035332:248404
x1,463:14694773,42035332
k1,463:14943177,42035332:248404
x1,463:15489312,42035332
x1,463:16583400,42035332
k1,463:16831804,42035332:248404
x1,463:17381578,42035332
x1,463:17818486,42035332
x1,463:18692302,42035332
x1,463:19820981,42035332
k1,463:20069385,42035332:248404
x1,463:21343699,42035332
k1,463:21592103,42035332:248404
x1,463:22578786,42035332
x1,463:23672875,42035332
k1,463:23921279,42035332:248404
x1,463:24977140,42035332
k1,463:25225544,42035332:248404
x1,463:26501678,42035332
k1,463:26750082,42035332:248404
x1,463:27223398,42035332
x1,463:28370280,42035332
x1,463:28865441,42035332
k1,463:29113845,42035332:248404
x1,463:30209753,42035332
k1,463:30458157,42035332:248404
x1,463:31395689,42035332
x1,463:31614142,42035332
k1,466:31614142,42035332:0
)
(1,466:8865054,42821764:22749088,491520,163840
x1,466:9777098,42821764
k1,463:10126549,42821764:349451
x1,463:10454230,42821764
h1,463:10454230,42821764:0,0,0
x1,463:10891138,42821764
k1,463:11240589,42821764:349451
x1,463:12014278,42821764
x1,463:12997320,42821764
k1,463:13346770,42821764:349450
x1,463:14548267,42821764
k1,463:14897718,42821764:349451
x1,463:15957219,42821764
k1,463:16306670,42821764:349451
x1,463:16998441,42821764
x1,463:18565847,42821764
x1,463:18911732,42821764
k1,463:19261183,42821764:349451
x1,463:19952954,42821764
x1,463:20520933,42821764
k1,463:20870383,42821764:349450
x1,463:21817017,42821764
k1,463:22166468,42821764:349451
x1,463:23080332,42821764
k1,463:23429783,42821764:349451
x1,463:24121554,42821764
x1,463:24449235,42821764
k1,463:24798686,42821764:349451
x1,463:25931005,42821764
x1,463:27026914,42821764
k1,463:27376365,42821764:349451
x1,463:27962549,42821764
k1,463:28311999,42821764:349450
x1,463:28785315,42821764
x1,463:29058381,42821764
k1,463:29407832,42821764:349451
x1,463:30318057,42821764
k1,463:30667508,42821764:349451
x1,463:31614142,42821764
k1,463:31614142,42821764:0
)
(1,466:8865054,43608196:22749088,455111,127431
x1,466:9502211,43608196
x1,466:9866301,43608196
x1,466:10721911,43608196
k1,463:11047683,43608196:325772
x1,463:12285589,43608196
k1,463:12611362,43608196:325773
x1,463:13230314,43608196
x1,463:13885675,43608196
x1,463:15107196,43608196
x1,463:15234627,43608196
k1,463:15560399,43608196:325772
x1,463:17122344,43608196
k1,464:17448117,43608196:325773
x1,464:17921433,43608196
x1,464:18194499,43608196
k1,464:18520271,43608196:325772
x1,464:19212042,43608196
x1,464:20364385,43608196
x1,464:20637451,43608196
k1,464:20963224,43608196:325773
x1,464:22164721,43608196
k1,464:22490493,43608196:325772
x1,464:23400717,43608196
k1,464:23726489,43608196:325772
x1,464:25113671,43608196
k1,464:25439444,43608196:325773
x1,464:26224058,43608196
k1,464:26549830,43608196:325772
x1,464:27536513,43608196
x1,464:28630602,43608196
k1,464:28956375,43608196:325773
x1,464:30012236,43608196
k1,464:30338008,43608196:325772
x1,464:31614142,43608196
k1,464:31614142,43608196:0
)
]
h1,466:8865054,45574276:22749088,0,0
]
]
!28275
}13
!11
{14
[1,506:4736286,45574276:26877856,40837990,0
[1,506:8865054,45574276:22749088,39789414,0
[1,506:8865054,6571294:22749088,786432,0
(1,506:8865054,6571294:22749088,409600,0
(1,506:8865054,6571294:0,380108,0
x1,506:9471258,6571294
k1,506:8865054,6571294:-606204
)
g1,506:11039271,6571294
(1,53:11039271,6571294:3599721,409600,0
x1,53:11683340,6571294
g1,53:11885408,6571294
x1,53:13089577,6571294
g1,53:13291645,6571294
x1,53:13797042,6571294
g1,53:13999110,6571294
x1,53:14638992,6571294
)
k1,506:31614142,6571294:16975150
)
]
[1,506:8865054,43608196:22749088,35988326,0
(1,466:8865054,8275230:22749088,455111,127431
x1,466:9338370,8275230
x1,464:10485252,8275230
x1,464:10980413,8275230
k1,464:11331818,8275230:351405
x1,464:11841544,8275230
x1,464:12533316,8275230
k1,464:12884721,8275230:351405
x1,464:13230607,8275230
x1,464:14106242,8275230
k1,464:14457648,8275230:351406
x1,464:15444331,8275230
x1,464:15626376,8275230
x1,464:16574830,8275230
k1,464:16926235,8275230:351405
x1,464:17526983,8275230
x1,464:19019750,8275230
k1,464:19371155,8275230:351405
x1,464:19808063,8275230
k1,464:20159468,8275230:351405
x1,464:21657697,8275230
k1,464:22009103,8275230:351406
x1,464:22955737,8275230
k1,464:23307142,8275230:351405
x1,464:24508639,8275230
k1,464:24860044,8275230:351405
x1,464:25406179,8275230
k1,464:25757584,8275230:351405
x1,464:26706038,8275230
k1,464:27057444,8275230:351406
x1,464:29136396,8275230
k1,464:29487801,8275230:351405
x1,464:30272415,8275230
k1,464:30623820,8275230:351405
x1,464:31614142,8275230
k1,464:31614142,8275230:0
)
(1,466:8865054,9061662:22749088,491520,163840
x1,466:10175778,9061662
k1,464:10524668,9061662:348890
x1,464:11398484,9061662
k1,464:11747374,9061662:348890
x1,464:12275305,9061662
k1,464:12624194,9061662:348889
x1,464:14013196,9061662
k1,464:14362086,9061662:348890
x1,464:14890017,9061662
k1,464:15238907,9061662:348890
x1,464:16476813,9061662
x1,464:17791177,9061662
k1,464:18140067,9061662:348890
x1,464:18613383,9061662
x1,464:18886449,9061662
k1,464:19235338,9061662:348889
x1,464:19708654,9061662
x1,464:20875561,9061662
k1,464:21224451,9061662:348890
x1,464:21916222,9061662
x1,464:22243903,9061662
x1,464:22516969,9061662
k1,464:22865859,9061662:348890
$1,464:22865859,9061662
x1,464:23334259,9061662
x1,464:25202647,9061662
k1,464:25311871,9061662:109224
x1,464:25808967,9061662
x1,464:26096711,9061662
k1,464:26496142,9061662:399431
x1,464:27005868,9061662
k1,464:27405298,9061662:399430
x1,464:27693384,9061662
x1,464:28845499,9061662
x1,464:29786824,9061662
k1,464:29896048,9061662:109224
x1,464:30393144,9061662
x1,464:30680888,9061662
$1,464:30680888,9061662
k1,464:31029778,9061662:348890
x1,464:31614142,9061662
k1,464:31614142,9061662:0
)
(1,466:8865054,9848094:22749088,491520,163840
x1,466:9391617,9848094
x1,464:10080807,9848094
x1,464:11032749,9848094
k1,464:11141973,9848094:109224
x1,464:11639069,9848094
x1,464:11926813,9848094
k1,464:12121538,9848094:194725
x1,464:12631264,9848094
k1,464:12825990,9848094:194726
x1,464:13294390,9848094
x1,464:14584633,9848094
x1,464:15531267,9848094
k1,464:15640491,9848094:109224
x1,464:16137587,9848094
x1,464:16425331,9848094
$1,464:16425331,9848094
x1,464:16607376,9848094
k1,464:16833440,9848094:226064
x1,464:17261246,9848094
x1,464:17790996,9848094
k1,464:18017060,9848094:226064
x1,464:18927284,9848094
k1,464:19153348,9848094:226064
x1,464:19701302,9848094
x1,464:21121253,9848094
x1,464:22215342,9848094
k1,464:22441407,9848094:226065
x1,464:22805497,9848094
x1,464:23770336,9848094
k1,464:23996400,9848094:226064
x1,464:25507372,9848094
x1,464:25689417,9848094
x1,464:26676099,9848094
k1,464:26902163,9848094:226064
x1,464:28322114,9848094
k1,464:28548179,9848094:226065
x1,464:29604040,9848094
k1,464:29830104,9848094:226064
x1,464:31614142,9848094
k1,464:31614142,9848094:0
)
(1,466:8865054,10634526:22749088,455111,127431
x1,466:10141188,10634526
k1,464:10305548,10634526:164360
x1,464:11361409,10634526
k1,464:11525769,10634526:164360
x1,464:12512452,10634526
x1,464:13606541,10634526
k1,464:13770901,10634526:164360
x1,464:14244217,10634526
x1,464:15391099,10634526
x1,464:15886260,10634526
k1,464:16050620,10634526:164360
x1,464:16669572,10634526
x1,464:17215707,10634526
x1,464:18526429,10634526
k1,464:18690789,10634526:164360
x1,464:19118595,10634526
x1,464:19648345,10634526
k1,464:19812704,10634526:164359
x1,464:20872205,10634526
k1,464:21036565,10634526:164360
x1,464:21912200,10634526
x1,464:23044519,10634526
k1,464:23208879,10634526:164360
x1,464:23755014,10634526
k1,464:23919374,10634526:164360
x1,464:25159099,10634526
x1,464:26360594,10634526
k1,464:26524954,10634526:164360
x1,464:26998270,10634526
x1,464:27271336,10634526
k1,464:27435696,10634526:164360
x1,464:28385970,10634526
x1,464:29518288,10634526
k1,464:29682648,10634526:164360
x1,464:30230602,10634526
x1,464:31395689,10634526
x1,464:31614142,10634526
k1,466:31614142,10634526:0
)
(1,466:8865054,11420958:22749088,455111,127431
x1,466:9738870,11420958
k1,464:9978518,11420958:239648
x1,464:10888742,11420958
k1,464:11128389,11420958:239647
x1,464:12621156,11420958
x1,464:15646742,11420958
k1,464:15886390,11420958:239648
x1,464:17051477,11420958
x1,464:17779657,11420958
x1,464:18362201,11420958
x1,464:19490880,11420958
k1,464:19730527,11420958:239647
x1,464:20258458,11420958
k1,464:20498106,11420958:239648
x1,464:21774240,11420958
k1,464:22013887,11420958:239647
x1,464:22487203,11420958
x1,464:23634085,11420958
x1,464:24129246,11420958
k1,464:24368894,11420958:239648
x1,464:25643208,11420958
k1,464:25882855,11420958:239647
x1,464:26869538,11420958
x1,464:27963627,11420958
k1,464:28203275,11420958:239648
x1,464:28676591,11420958
x1,464:29823473,11420958
x1,464:30318634,11420958
k1,464:30558281,11420958:239647
x1,464:31614142,11420958
k1,464:31614142,11420958:0
)
(1,466:8865054,12207390:22749088,455111,127431
x1,466:9338370,12207390
x1,464:9611436,12207390
k1,464:9861205,12207390:249769
x1,464:10880656,12207390
k1,464:11130425,12207390:249769
x1,464:12077059,12207390
k1,464:12326828,12207390:249769
x1,464:13131466,12207390
x1,464:13932464,12207390
x1,464:15428873,12207390
k1,464:15678642,12207390:249769
x1,464:16042732,12207390
x1,464:16352208,12207390
x1,464:16607071,12207390
x1,464:17062182,12207390
x1,464:17990609,12207390
k1,464:18240378,12207390:249769
x1,464:19227061,12207390
x1,464:20321150,12207390
k1,464:20570919,12207390:249769
x1,464:21626780,12207390
k1,464:21876548,12207390:249768
x1,464:23152682,12207390
k1,464:23402451,12207390:249769
x1,464:23875767,12207390
x1,464:25022649,12207390
x1,464:25517810,12207390
k1,464:25767579,12207390:249769
x1,464:26313714,12207390
k1,464:26563483,12207390:249769
x1,464:27473707,12207390
k1,464:27723476,12207390:249769
x1,464:28433452,12207390
x1,464:28943178,12207390
x1,464:29398289,12207390
x1,464:30454150,12207390
k1,464:30703919,12207390:249769
x1,464:31377485,12207390
k1,465:30703919,12207390:-54614
x1,465:31614142,12207390
k1,465:31614142,12207390:0
)
(1,466:8865054,12993822:22749088,491520,163840
x1,466:9960964,12993822
k1,465:10181552,12993822:220588
x1,465:10873323,12993822
x1,465:12025666,12993822
x1,465:12298732,12993822
k1,465:12519320,12993822:220588
x1,465:13720817,12993822
k1,465:13941405,12993822:220588
x1,465:15215719,12993822
k1,465:15436307,12993822:220588
x1,465:15982442,12993822
x1,465:17407851,12993822
x1,465:18281667,12993822
k1,465:18502256,12993822:220589
$1,465:18502256,12993822
x1,465:19028819,12993822
x1,465:19718009,12993822
x1,465:20669951,12993822
k1,465:20779175,12993822:109224
x1,465:21276271,12993822
x1,465:21564015,12993822
$1,465:21564015,12993822
x1,465:21746060,12993822
k1,465:21966648,12993822:220588
x1,465:22876872,12993822
k1,465:23097460,12993822:220588
x1,465:23716412,12993822
x1,465:24371773,12993822
x1,465:25593294,12993822
k1,465:25813882,12993822:220588
x1,465:26360017,12993822
x1,465:28335200,12993822
k1,465:28555788,12993822:220588
x1,465:29247559,12993822
x1,465:30267009,12993822
x1,465:31486711,12993822
x1,465:31614142,12993822
k1,465:31614142,12993822:0
)
(1,466:8865054,13780254:22749088,455111,127431
x1,466:9465802,13780254
x1,466:10776524,13780254
g1,465:10994977,13780254
x1,465:12453155,13780254
g1,465:12671608,13780254
x1,465:13112156,13780254
g1,465:13330609,13780254
x1,465:14022380,13780254
g1,465:14240833,13780254
x1,465:14877990,13780254
x1,465:15751806,13780254
x1,465:16443577,13780254
x1,465:17572256,13780254
g1,465:17790709,13780254
x1,465:18575323,13780254
g1,465:18793776,13780254
x1,465:19412729,13780254
g1,465:19631182,13780254
x1,465:20404871,13780254
x1,465:21387913,13780254
g1,465:21606366,13780254
x1,465:22516590,13780254
g1,465:22735043,13780254
x1,465:23390404,13780254
x1,465:23754494,13780254
x1,465:24300629,13780254
x1,465:25429308,13780254
g1,465:25647761,13780254
x1,465:26175692,13780254
g1,465:26394145,13780254
$1,465:26394145,13780254
x1,465:26863328,13780254
(1,465:26863328,13878557:294003,295640,0
x1,465:27124563,13878557
)
$1,465:27157331,13780254
x1,465:27339376,13780254
k1,466:31614142,13780254:4274766
g1,466:31614142,13780254
)
(1,468:13737104,15377846:13004989,1025245,515909
x1,468:14206287,15377846
(1,468:14206287,15476149:294003,295640,0
x1,468:14467522,15476149
)
g1,468:14682330,15377846
x1,468:15192056,15377846
g1,468:15374096,15377846
(1,468:15374096,15377846:6173704,1025245,515909
(1,468:15374096,15377846:6173704,1025245,515909
h1,468:15374096,15377846:78643,0,0
[1,468:15452739,15377846:6016418,1025245,515909
(1,468:15452739,14934490:6016418,581889,54613
x1,468:15780420,14934490
(1,468:15780420,14696665:738192,344064,114688
x1,468:16485844,14696665
)
g1,468:16664244,14934490
x1,468:17173970,14934490
g1,468:17319602,14934490
x1,468:17647283,14934490
(1,468:17647283,14696665:3821874,344064,114688
x1,468:19333065,14696665
x1,468:19886587,14696665
x1,468:21053607,14696665
x1,468:21436389,14696665
)
)
(1,468:15452739,15839141:6016418,533390,54613
k1,468:17363676,15839141:1910937
x1,468:17691357,15839141
(1,468:17691357,15649815:738192,344064,114688
x1,468:18396781,15649815
)
g1,468:18575181,15839141
x1,468:19084907,15839141
g1,468:19230539,15839141
x1,468:19558220,15839141
k1,468:21469157,15839141:1910937
)
]
h1,468:21469157,15377846:78643,0,0
)
)
g1,468:21729840,15377846
x1,468:22239566,15377846
g1,468:22421606,15377846
x1,468:22749287,15377846
g1,468:22894919,15377846
x1,468:23404645,15377846
g1,468:23550277,15377846
(1,468:23550277,15377846:3191816,865699,461296
(1,468:23550277,15377846:3191816,865699,461296
h1,468:23550277,15377846:78643,0,0
[1,468:23628920,15377846:3034530,865699,461296
(1,468:23628920,14934490:3034530,422343,0
k1,468:24982345,14934490:1353425
x1,468:25310026,14934490
k1,468:26663450,14934490:1353424
)
(1,468:23628920,15839141:3034530,533390,0
x1,468:23956601,15839141
(1,468:23956601,15649815:2706849,344064,114688
x1,468:24527358,15649815
x1,468:25080880,15649815
x1,468:26247900,15649815
x1,468:26630682,15649815
)
)
]
h1,468:26663450,15377846:78643,0,0
)
)
)
(1,470:8865054,16793781:22749088,455111,127431
x1,470:10905775,16793781
x1,469:11415501,16793781
k1,470:31614141,16793781:20198640
g1,470:31614141,16793781
)
(1,472:9979166,17828521:21634976,491520,163840
(1,471:9979166,17828521:0,291271,0
g1,471:9979166,17828521
g1,471:9192734,17828521
g1,471:8865054,17828521
(1,471:8865054,17828521:786432,291271,0
k1,471:9651486,17828521:786432
(1,471:9651486,17828521:0,291271,0
k1,471:9274656,17828521:-376830
x1,471:9651486,17828521
)
)
g1,471:9979166,17828521
)
x1,471:10406972,17828521
x1,471:10936722,17828521
k1,471:11099661,17828521:162939
$1,471:11099661,17828521
x1,471:11626224,17828521
x1,471:12315414,17828521
x1,471:13267356,17828521
k1,471:13376580,17828521:109224
x1,471:13873676,17828521
x1,471:14161420,17828521
k1,471:14343460,17828521:182040
x1,471:14853186,17828521
k1,471:15035226,17828521:182040
x1,471:15362907,17828521
$1,471:15362907,17828521
x1,471:15544952,17828521
k1,471:15707892,17828521:162940
x1,471:16181208,17828521
x1,471:16454274,17828521
k1,471:16617213,17828521:162939
x1,471:19023845,17828521
k1,471:19186784,17828521:162939
x1,471:20097008,17828521
k1,471:20259947,17828521:162939
x1,471:21242989,17828521
x1,471:23866257,17828521
k1,471:24029197,17828521:162940
x1,471:24375083,17828521
x1,471:25762264,17828521
k1,471:25925203,17828521:162939
x1,471:26709817,17828521
k1,471:26872756,17828521:162939
$1,471:26872756,17828521
x1,471:27855799,17828521
$1,471:27855799,17828521
k1,471:28018738,17828521:162939
x1,471:28546669,17828521
k1,471:28709609,17828521:162940
x1,471:29401380,17828521
k1,471:29564319,17828521:162939
x1,471:31614142,17828521
k1,471:31614142,17828521:0
)
(1,472:9979166,18614953:21634976,455111,127431
x1,472:12476820,18614953
x1,471:12604251,18614953
k1,472:31614143,18614953:19009892
g1,472:31614143,18614953
)
(1,473:9979166,19346189:21634976,491520,163840
(1,472:9979166,19346189:0,291271,0
g1,472:9979166,19346189
g1,472:9192734,19346189
g1,472:8865054,19346189
(1,472:8865054,19346189:786432,291271,0
k1,472:9651486,19346189:786432
(1,472:9651486,19346189:0,291271,0
k1,472:9274656,19346189:-376830
x1,472:9651486,19346189
)
)
g1,472:9979166,19346189
)
x1,472:10406972,19346189
x1,472:10936722,19346189
k1,472:11099661,19346189:162939
$1,472:11099661,19346189
x1,472:11626224,19346189
x1,472:12315414,19346189
x1,472:13267356,19346189
k1,472:13376580,19346189:109224
x1,472:13873676,19346189
x1,472:14161420,19346189
k1,472:14343460,19346189:182040
x1,472:14853186,19346189
k1,472:15035226,19346189:182040
x1,472:15362907,19346189
$1,472:15362907,19346189
x1,472:15544952,19346189
k1,472:15707892,19346189:162940
x1,472:16181208,19346189
x1,472:16454274,19346189
k1,472:16617213,19346189:162939
x1,472:19023845,19346189
k1,472:19186784,19346189:162939
x1,472:20097008,19346189
k1,472:20259947,19346189:162939
x1,472:21242989,19346189
x1,472:23866257,19346189
k1,472:24029197,19346189:162940
x1,472:24375083,19346189
x1,472:25762264,19346189
k1,472:25925203,19346189:162939
x1,472:26709817,19346189
k1,472:26872756,19346189:162939
$1,472:26872756,19346189
x1,472:27855799,19346189
$1,472:27855799,19346189
k1,472:28018738,19346189:162939
x1,472:28546669,19346189
k1,472:28709609,19346189:162940
x1,472:29401380,19346189
k1,472:29564319,19346189:162939
x1,472:31614142,19346189
k1,472:31614142,19346189:0
)
(1,473:9979166,20132621:21634976,455111,127431
x1,473:12476820,20132621
x1,472:12604251,20132621
k1,473:31614143,20132621:19009892
g1,473:31614143,20132621
)
(1,474:9979166,20863857:21634976,491520,163840
(1,473:9979166,20863857:0,291271,0
g1,473:9979166,20863857
g1,473:9192734,20863857
g1,473:8865054,20863857
(1,473:8865054,20863857:786432,291271,0
k1,473:9651486,20863857:786432
(1,473:9651486,20863857:0,291271,0
k1,473:9274656,20863857:-376830
x1,473:9651486,20863857
)
)
g1,473:9979166,20863857
)
x1,473:10406972,20863857
x1,473:10936722,20863857
k1,473:11099661,20863857:162939
$1,473:11099661,20863857
x1,473:11626224,20863857
x1,473:12315414,20863857
x1,473:13267356,20863857
k1,473:13376580,20863857:109224
x1,473:13873676,20863857
x1,473:14161420,20863857
k1,473:14343460,20863857:182040
x1,473:14853186,20863857
k1,473:15035226,20863857:182040
x1,473:15362907,20863857
$1,473:15362907,20863857
x1,473:15544952,20863857
k1,473:15707892,20863857:162940
x1,473:16181208,20863857
x1,473:16454274,20863857
k1,473:16617213,20863857:162939
x1,473:19023845,20863857
k1,473:19186784,20863857:162939
x1,473:20097008,20863857
k1,473:20259947,20863857:162939
x1,473:21242989,20863857
x1,473:23866257,20863857
k1,473:24029197,20863857:162940
x1,473:24375083,20863857
x1,473:25762264,20863857
k1,473:25925203,20863857:162939
x1,473:26709817,20863857
k1,473:26872756,20863857:162939
$1,473:26872756,20863857
x1,473:27855799,20863857
$1,473:27855799,20863857
k1,473:28018738,20863857:162939
x1,473:28546669,20863857
k1,473:28709609,20863857:162940
x1,473:29401380,20863857
k1,473:29564319,20863857:162939
x1,473:31614142,20863857
k1,473:31614142,20863857:0
)
(1,474:9979166,21650289:21634976,455111,127431
x1,474:12476820,21650289
x1,473:12604251,21650289
k1,474:31614143,21650289:19009892
g1,474:31614143,21650289
)
(1,475:9979166,22381525:21634976,447828,0
(1,474:9979166,22381525:0,291271,0
g1,474:9979166,22381525
g1,474:9192734,22381525
g1,474:8865054,22381525
(1,474:8865054,22381525:786432,291271,0
k1,474:9651486,22381525:786432
(1,474:9651486,22381525:0,291271,0
k1,474:9274656,22381525:-376830
x1,474:9651486,22381525
)
)
g1,474:9979166,22381525
)
x1,474:11153355,22381525
k1,475:31614143,22381525:20460788
g1,475:31614143,22381525
)
(1,479:8865054,23471460:22749088,455111,127431
x1,479:9356575,23471460
x1,476:9593233,23471460
k1,476:9748386,23471460:155153
x1,476:10807887,23471460
k1,476:10963040,23471460:155153
x1,476:11327130,23471460
x1,476:12219151,23471460
x1,476:12637854,23471460
k1,476:12793007,23471460:155153
x1,476:13266323,23471460
x1,476:13539389,23471460
k1,476:13694541,23471460:155152
x1,476:14167857,23471460
x1,476:14841423,23471460
x1,476:15078081,23471460
k1,476:15233234,23471460:155153
x1,476:15815778,23471460
k1,476:15970931,23471460:155153
x1,476:17975245,23471460
k1,476:18130398,23471460:155153
x1,476:18476284,23471460
x1,476:19149850,23471460
k1,476:19305003,23471460:155153
x1,476:19832934,23471460
k1,476:19988087,23471460:155153
x1,476:20971129,23471460
k1,476:21126282,23471460:155153
x1,476:21654213,23471460
k1,476:21809366,23471460:155153
x1,476:22719590,23471460
k1,476:22874742,23471460:155152
x1,476:24261924,23471460
k1,476:24417077,23471460:155153
x1,476:27113162,23471460
x1,476:27349820,23471460
k1,476:27504973,23471460:155153
x1,476:30931058,23471460
k1,476:31086211,23471460:155153
x1,476:31614142,23471460
k1,476:31614142,23471460:0
)
(1,479:8865054,24257892:22749088,455111,127431
x1,479:9411189,24257892
x1,476:10885753,24257892
k1,476:11036611,24257892:150858
x1,476:13805510,24257892
k1,476:13956368,24257892:150858
x1,476:14174821,24257892
k1,476:14325679,24257892:150858
x1,476:15235903,24257892
k1,476:15386761,24257892:150858
x1,476:16388008,24257892
x1,476:17425663,24257892
x1,476:18153842,24257892
x1,476:19337134,24257892
x1,476:19664815,24257892
k1,476:19815673,24257892:150858
x1,476:21952879,24257892
k1,476:22103736,24257892:150857
x1,476:22704484,24257892
k1,476:22855342,24257892:150858
x1,476:25296562,24257892
k1,476:25447420,24257892:150858
x1,476:26905598,24257892
k1,476:27056456,24257892:150858
x1,476:27497004,24257892
k1,476:27647862,24257892:150858
x1,476:30180108,24257892
k1,476:30330966,24257892:150858
x1,476:30658647,24257892
k1,476:30809505,24257892:150858
x1,476:31614142,24257892
k1,476:31614142,24257892:0
)
(1,479:8865054,25044324:22749088,455111,127431
x1,479:9392985,25044324
k1,476:9541871,25044324:148886
x1,476:12567456,25044324
k1,476:12716341,25044324:148885
x1,476:13630205,25044324
x1,476:13976090,25044324
k1,476:14124976,25044324:148886
x1,476:15326473,25044324
k1,476:15475359,25044324:148886
x1,476:16385582,25044324
x1,476:16731467,25044324
k1,476:16880353,25044324:148886
x1,476:17135216,25044324
x1,476:17590327,25044324
x1,476:17899803,25044324
k1,476:18048688,25044324:148885
x1,476:18576619,25044324
k1,476:18725505,25044324:148886
x1,476:20181864,25044324
k1,476:20330750,25044324:148886
x1,476:22826585,25044324
k1,476:22975471,25044324:148886
x1,476:25274696,25044324
k1,476:25423581,25044324:148885
x1,476:26115352,25044324
k1,476:26264238,25044324:148886
x1,476:27159898,25044324
x1,476:28199373,25044324
k1,476:28348259,25044324:148886
x1,476:30936936,25044324
x1,476:31614142,25044324
k1,476:31614142,25044324:0
)
(1,479:8865054,25830756:22749088,455111,127431
x1,479:9702460,25830756
x1,476:10488893,25830756
k1,476:10744730,25830756:255837
x1,476:11529344,25830756
k1,476:11785180,25830756:255836
x1,476:12476951,25830756
x1,476:12804632,25830756
k1,476:13060469,25830756:255837
x1,476:13406355,25830756
x1,476:14700693,25830756
k1,476:14956529,25830756:255836
x1,476:15868573,25830756
k1,476:16124410,25830756:255837
x1,476:16488500,25830756
x1,476:18403613,25830756
k1,476:18659450,25830756:255837
x1,476:19678901,25830756
k1,476:19934737,25830756:255836
x1,476:21030647,25830756
k1,476:21286484,25830756:255837
x1,476:24335733,25830756
k1,476:24591569,25830756:255836
x1,476:25137704,25830756
x1,476:26067953,25830756
k1,476:26323790,25830756:255837
x1,476:27654539,25830756
k1,476:27910375,25830756:255836
x1,476:28820599,25830756
k1,476:29076436,25830756:255837
x1,476:29440526,25830756
x1,476:31614142,25830756
k1,476:31614142,25830756:0
)
(1,479:8865054,26617188:22749088,455111,127431
x1,479:9392985,26617188
k1,476:9638319,26617188:245334
x1,476:11025501,26617188
k1,476:11270835,26617188:245334
x1,476:14296420,26617188
k1,476:14541753,26617188:245333
x1,476:15233524,26617188
k1,476:15478858,26617188:245334
x1,476:16374518,26617188
x1,476:17413993,26617188
k1,476:17659327,26617188:245334
x1,476:20248004,26617188
x1,476:20743165,26617188
k1,476:20988499,26617188:245334
x1,476:22044360,26617188
k1,476:22289694,26617188:245334
x1,476:24073732,26617188
k1,476:24319066,26617188:245334
x1,476:25229290,26617188
k1,476:25474623,26617188:245333
x1,476:27114846,26617188
k1,476:27360180,26617188:245334
x1,476:30349357,26617188
k1,476:30594691,26617188:245334
x1,476:31614142,26617188
k1,476:31614142,26617188:0
)
(1,479:8865054,27403620:22749088,491520,163840
x1,479:10230391,27403620
k1,476:10409088,27403620:178697
x1,476:11100859,27403620
k1,476:11279555,27403620:178696
x1,476:13684366,27403620
k1,476:13863063,27403620:178697
x1,476:15470518,27403620
k1,476:15649214,27403620:178696
x1,476:16433828,27403620
k1,476:16612525,27403620:178697
x1,476:17522749,27403620
k1,476:17701446,27403620:178697
x1,476:19088628,27403620
k1,476:19267324,27403620:178696
$1,476:19267324,27403620
x1,476:19839855,27403620
x1,476:21018518,27403620
x1,476:21182359,27403620
k1,476:21291583,27403620:109224
x1,476:24366062,27403620
$1,476:24366062,27403620
x1,476:24584515,27403620
x1,476:26155562,27403620
k1,476:26334259,27403620:178697
x1,476:27007825,27403620
k1,477:26334259,27403620:-54614
x1,477:27244482,27403620
k1,477:27423178,27403620:178696
x1,477:28519088,27403620
k1,477:28697785,27403620:178697
x1,477:31614142,27403620
k1,477:31614142,27403620:0
)
(1,479:8865054,28190052:22749088,455111,127431
x1,479:10066551,28190052
k1,477:10294306,28190052:227755
x1,477:10840441,28190052
k1,477:11068196,28190052:227755
x1,477:11982060,28190052
x1,477:12327945,28190052
k1,477:12555700,28190052:227755
x1,477:13247471,28190052
k1,477:13475226,28190052:227755
x1,477:16642808,28190052
k1,477:16870563,28190052:227755
x1,477:17780787,28190052
k1,477:18008542,28190052:227755
x1,477:19849016,28190052
x1,477:20122082,28190052
k1,477:20349836,28190052:227754
x1,477:21846244,28190052
k1,477:22073999,28190052:227755
x1,477:22601930,28190052
k1,477:22829685,28190052:227755
x1,477:23739909,28190052
k1,477:23967664,28190052:227755
x1,477:24513799,28190052
x1,477:25988363,28190052
k1,477:26216118,28190052:227755
x1,477:28985017,28190052
k1,477:29212772,28190052:227755
x1,477:29558658,28190052
x1,477:30945839,28190052
k1,477:31173594,28190052:227755
x1,477:31614142,28190052
k1,477:31614142,28190052:0
)
(1,479:8865054,28976484:22749088,455111,127431
x1,479:9957324,28976484
x1,477:11506527,28976484
x1,477:11743185,28976484
k1,477:12008683,28976484:265498
x1,477:13064544,28976484
k1,477:13330042,28976484:265498
x1,477:14276676,28976484
k1,477:14542173,28976484:265497
x1,477:15891125,28976484
k1,477:16156623,28976484:265498
x1,477:18526847,28976484
k1,477:18792345,28976484:265498
x1,477:19138231,28976484
x1,477:20707457,28976484
k1,477:20972955,28976484:265498
x1,477:22101633,28976484
k1,478:20972955,28976484:-18205
x1,478:24713973,28976484
k1,478:24979471,28976484:265498
x1,478:26437649,28976484
k1,478:26703146,28976484:265497
x1,478:27722597,28976484
k1,478:27988095,28976484:265498
x1,478:28352185,28976484
x1,478:30289143,28976484
k1,478:30554641,28976484:265498
x1,478:31614142,28976484
k1,478:31614142,28976484:0
)
(1,479:8865054,29762916:22749088,491520,163840
x1,479:9229144,29762916
x1,478:9538620,29762916
k1,478:9727166,29762916:188546
x1,478:10054847,29762916
k1,478:10243394,29762916:188547
x1,478:12249529,29762916
k1,478:12438075,29762916:188546
x1,478:13242712,29762916
k1,478:13431259,29762916:188547
x1,478:13959190,29762916
k1,478:14147736,29762916:188546
x1,478:17173321,29762916
k1,478:17361868,29762916:188547
x1,478:18275732,29762916
x1,478:18621617,29762916
k1,478:18810163,29762916:188546
x1,478:20011660,29762916
k1,478:20200207,29762916:188547
x1,478:21110431,29762916
k1,478:21298977,29762916:188546
x1,478:21644863,29762916
x1,478:22773541,29762916
k1,478:22962088,29762916:188547
$1,478:22962088,29762916
x1,478:23488651,29762916
x1,478:24177841,29762916
x1,478:24773885,29762916
x1,478:25952548,29762916
x1,478:26116389,29762916
k1,478:26225613,29762916:109224
x1,478:29300092,29762916
$1,478:29300092,29762916
k1,478:29488638,29762916:188546
x1,478:29929186,29762916
k1,478:30117733,29762916:188547
x1,478:31614142,29762916
k1,478:31614142,29762916:0
)
(1,479:8865054,30549348:22749088,455111,127431
x1,479:9920915,30549348
k1,478:10102698,30549348:181783
x1,478:10430379,30549348
k1,478:10612163,30549348:181784
x1,478:12033933,30549348
k1,478:12215716,30549348:181783
x1,478:14620527,30549348
k1,478:14802310,30549348:181783
x1,478:16442535,30549348
x1,478:18954756,30549348
k1,478:19136540,30549348:181784
x1,478:19973945,30549348
x1,478:21867211,30549348
k1,478:22048994,30549348:181783
x1,478:22489542,30549348
k1,478:22671326,30549348:181784
x1,478:25205389,30549348
k1,478:25387172,30549348:181783
x1,478:25814978,30549348
x1,478:26344728,30549348
k1,478:26526511,30549348:181783
x1,478:27586012,30549348
k1,478:27767796,30549348:181784
x1,478:29264205,30549348
k1,478:29445988,30549348:181783
x1,478:29810078,30549348
x1,478:30702098,30549348
x1,478:31047983,30549348
x1,478:31614142,30549348
k1,478:31614142,30549348:0
)
(1,479:8865054,31335780:22749088,455111,127431
x1,479:9392985,31335780
g1,478:9611438,31335780
x1,478:11182485,31335780
g1,478:11400938,31335780
x1,478:12383980,31335780
g1,478:12602433,31335780
x1,478:13130364,31335780
g1,478:13348817,31335780
x1,478:14259041,31335780
g1,478:14477494,31335780
x1,478:16665672,31335780
x1,478:18271307,31335780
g1,478:18489760,31335780
x1,478:20748937,31335780
x1,478:21644596,31335780
g1,478:21863049,31335780
x1,478:22846091,31335780
g1,478:23064544,31335780
x1,478:23428634,31335780
x1,478:23738110,31335780
g1,478:23956563,31335780
x1,478:26213920,31335780
k1,479:31614142,31335780:5400222
g1,479:31614142,31335780
)
(1,480:8865054,33081076:22749088,455111,127431
(1,480:8865054,33081076:1716670,422343,0
g1,480:8865054,33081076
x1,480:9828064,33081076
g1,480:10581724,33081076
)
x1,480:13219533,33081076
x1,480:15065998,33081076
g1,480:15317218,33081076
x1,480:18112950,33081076
x1,480:19153419,33081076
k1,480:31614142,33081076:12460723
g1,480:31614142,33081076
)
(1,492:8865054,34171012:22749088,491520,163840
x1,492:9993731,34171012
k1,491:10191219,34171012:197488
x1,491:12057177,34171012
k1,491:12254665,34171012:197488
x1,491:13130300,34171012
k1,491:13327789,34171012:197489
x1,491:17229010,34171012
k1,491:17426498,34171012:197488
x1,491:17972633,34171012
k1,491:18170121,34171012:197488
x1,491:20019697,34171012
k1,491:20217186,34171012:197489
x1,491:20544867,34171012
h1,491:20544867,34171012:0,0,0
k1,491:20742355,34171012:197488
x1,491:22418986,34171012
k1,491:22616474,34171012:197488
x1,491:23526698,34171012
k1,491:23724186,34171012:197488
x1,491:25109547,34171012
k1,491:25307035,34171012:197488
x1,491:27458804,34171012
k1,491:27656293,34171012:197489
$1,491:27656293,34171012
x1,491:28026981,34171012
$1,491:28061569,34171012
k1,491:28259057,34171012:197488
x1,491:31614142,34171012
k1,491:31614142,34171012:0
)
(1,492:8865054,34957444:22749088,491520,163840
x1,492:9775278,34957444
g1,491:9993731,34957444
x1,491:10357821,34957444
x1,491:11249841,34957444
x1,491:11595726,34957444
x1,491:12161885,34957444
g1,491:12380338,34957444
x1,491:12908269,34957444
g1,491:13126722,34957444
x1,491:14404676,34957444
g1,491:14623129,34957444
x1,491:16851357,34957444
g1,491:17069810,34957444
$1,491:17069810,34957444
x1,491:17440498,34957444
g1,491:17620718,34957444
x1,491:17802763,34957444
g1,491:17948395,34957444
x1,491:18804006,34957444
$1,491:18804006,34957444
x1,491:19240914,34957444
g1,491:19459367,34957444
x1,491:20588044,34957444
g1,491:20806497,34957444
x1,491:22193679,34957444
g1,491:22412132,34957444
x1,491:23395174,34957444
x1,491:24562082,34957444
g1,491:24780535,34957444
x1,491:25728989,34957444
g1,491:25947442,34957444
x1,491:26948689,34957444
x1,491:29701207,34957444
k1,492:31614142,34957444:1912935
g1,492:31614142,34957444
)
(1,494:8865054,35743876:22749088,455111,127431
h1,493:8865054,35743876:983040,0,0
x1,493:11227994,35743876
k1,493:11503283,35743876:275289
x1,493:12031214,35743876
k1,493:12306502,35743876:275288
x1,493:13180318,35743876
k1,493:13455607,35743876:275289
x1,493:14240221,35743876
k1,493:14515509,35743876:275288
x1,493:15425733,35743876
k1,493:15701022,35743876:275289
x1,493:17124612,35743876
k1,493:17399900,35743876:275288
x1,493:17763990,35743876
x1,493:18656010,35743876
x1,493:19001895,35743876
x1,493:19568054,35743876
k1,493:19843343,35743876:275289
x1,493:20371274,35743876
k1,493:20646562,35743876:275288
x1,493:23056835,35743876
k1,493:23332124,35743876:275289
x1,493:24242348,35743876
k1,493:24517636,35743876:275288
x1,493:24845317,35743876
x1,493:25172998,35743876
x1,493:26867833,35743876
x1,493:29127010,35743876
x1,493:29472895,35743876
k1,493:29748184,35743876:275289
x1,493:31614142,35743876
k1,493:31614142,35743876:0
)
(1,494:8865054,36530308:22749088,455111,127431
x1,494:9411189,36530308
k1,493:9698739,36530308:287550
x1,493:10608963,36530308
k1,493:10896513,36530308:287550
x1,493:11406239,36530308
x1,493:11861350,36530308
x1,493:12647782,36530308
k1,493:12935332,36530308:287550
x1,493:15431166,36530308
k1,493:15718715,36530308:287549
x1,493:17105895,36530308
k1,493:17393445,36530308:287550
x1,493:17830353,36530308
k1,493:18117903,36530308:287550
x1,493:19337605,36530308
k1,493:19625155,36530308:287550
x1,493:20553585,36530308
x1,493:21085154,36530308
k1,493:21372704,36530308:287550
x1,493:23600932,36530308
k1,493:23888482,36530308:287550
x1,493:24434617,36530308
x1,493:24998956,36530308
k1,493:25286505,36530308:287549
x1,493:27252589,36530308
x1,493:27489247,36530308
k1,493:27776797,36530308:287550
x1,493:28832658,36530308
k1,493:29120208,36530308:287550
x1,493:29811979,36530308
x1,493:30379958,36530308
k1,493:30667508,36530308:287550
x1,493:31614142,36530308
k1,493:31614142,36530308:0
)
(1,494:8865054,37316740:22749088,491520,163840
x1,494:10612684,37316740
k1,493:10877908,37316740:265224
x1,493:11788132,37316740
k1,493:12053357,37316740:265225
x1,493:12526673,37316740
x1,493:13673555,37316740
x1,493:14350761,37316740
k1,493:14615985,37316740:265224
x1,493:15684588,37316740
x1,493:17505037,37316740
k1,493:17770261,37316740:265224
x1,493:18462032,37316740
k1,493:18727257,37316740:265225
x1,493:19637481,37316740
k1,493:19902705,37316740:265224
x1,493:21996222,37316740
x1,493:22269288,37316740
k1,493:22534512,37316740:265224
x1,493:23630421,37316740
k1,493:23895646,37316740:265225
x1,493:25572277,37316740
k1,493:25837501,37316740:265224
$1,493:25837501,37316740
x1,493:26364064,37316740
x1,493:27053254,37316740
x1,493:28005196,37316740
k1,493:28114420,37316740:109224
x1,493:28611516,37316740
x1,493:28899260,37316740
k1,493:29159251,37316740:259991
x1,493:29668977,37316740
k1,493:29928968,37316740:259991
x1,493:30256649,37316740
$1,493:30256649,37316740
x1,493:30438694,37316740
k1,493:30703918,37316740:265224
x1,493:31614142,37316740
k1,493:31614142,37316740:0
)
(1,494:8865054,38103172:22749088,455111,127431
x1,494:10731012,38103172
k1,493:10947454,38103172:216442
x1,493:11475385,38103172
k1,493:11691827,38103172:216442
x1,493:12602051,38103172
k1,493:12818493,38103172:216442
x1,493:13655899,38103172
$1,493:13655899,38103172
x1,493:14050785,38103172
(1,493:14050785,38201475:294003,295640,0
x1,493:14312020,38201475
)
$1,493:14344788,38103172
x1,493:14563241,38103172
x1,493:16822418,38103172
x1,493:17168303,38103172
k1,493:17384745,38103172:216442
x1,493:19441852,38103172
k1,493:19658294,38103172:216442
x1,493:20989043,38103172
k1,493:21205484,38103172:216441
x1,493:22115708,38103172
k1,493:22332150,38103172:216442
x1,493:23351601,38103172
k1,493:23568043,38103172:216442
$1,493:23568043,38103172
x1,493:23942599,38103172
k1,493:24124639,38103172:182040
x1,493:24634365,38103172
k1,493:24816405,38103172:182040
x1,493:25137716,38103172
$1,493:25161229,38103172
k1,493:25377671,38103172:216442
x1,493:26692035,38103172
x1,493:28039167,38103172
x1,493:28803756,38103172
k1,493:29020198,38103172:216442
x1,493:30010520,38103172
k1,493:30226962,38103172:216442
x1,493:31614142,38103172
k1,493:31614142,38103172:0
)
(1,494:8865054,38889604:22749088,455111,127431
x1,494:9775278,38889604
k1,493:10028390,38889604:253112
x1,493:11011432,38889604
x1,493:13634700,38889604
k1,493:13887811,38889604:253111
x1,493:14233697,38889604
x1,493:15620878,38889604
k1,493:15873990,38889604:253112
x1,493:16749625,38889604
k1,493:17002737,38889604:253112
x1,493:19773459,38889604
k1,493:20026571,38889604:253112
x1,493:22524225,38889604
k1,493:22777336,38889604:253111
x1,493:23561950,38889604
k1,493:23815062,38889604:253112
x1,493:25236832,38889604
k1,493:25489944,38889604:253112
x1,493:27539767,38889604
k1,493:27792879,38889604:253112
x1,493:29103603,38889604
k1,493:29356714,38889604:253111
x1,493:30576416,38889604
k1,493:30829528,38889604:253112
x1,493:31614142,38889604
k1,493:31614142,38889604:0
)
(1,494:8865054,39676036:22749088,455111,127431
x1,494:11275327,39676036
k1,494:31614143,39676036:20338816
g1,494:31614143,39676036
)
(1,496:8865054,40462468:22749088,455111,127431
h1,495:8865054,40462468:983040,0,0
x1,495:10598118,40462468
k1,495:10848067,40462468:249949
x1,495:11321383,40462468
x1,495:11594449,40462468
k1,495:11844398,40462468:249949
x1,495:12536169,40462468
x1,495:12863850,40462468
x1,495:13136916,40462468
k1,495:13386865,40462468:249949
x1,495:14482775,40462468
k1,495:14732724,40462468:249949
x1,495:15719407,40462468
x1,495:16083497,40462468
x1,495:17343247,40462468
k1,495:17593196,40462468:249949
x1,495:18139331,40462468
k1,495:18389279,40462468:249948
x1,495:19299503,40462468
k1,495:19549452,40462468:249949
x1,495:20461496,40462468
x1,495:20989427,40462468
x1,495:21939701,40462468
k1,495:22189650,40462468:249949
x1,495:23030695,40462468
x1,495:24341419,40462468
k1,495:24591368,40462468:249949
x1,495:25501592,40462468
k1,495:25751541,40462468:249949
x1,495:26079222,40462468
x1,495:26406903,40462468
x1,495:28101738,40462468
$1,495:28101738,40462468
x1,495:28496624,40462468
(1,495:28496624,40560771:294003,295640,0
x1,495:28757859,40560771
)
$1,495:28790627,40462468
x1,495:29009080,40462468
x1,495:31268257,40462468
x1,495:31614142,40462468
k1,495:31614142,40462468:0
)
(1,496:8865054,41248900:22749088,455111,127431
x1,496:10397871,41248900
k1,495:10600611,41248900:202740
x1,495:11183155,41248900
k1,495:11385896,41248900:202741
x1,495:12114076,41248900
x1,495:13026120,41248900
x1,495:13575894,41248900
x1,495:14012802,41248900
x1,495:15432752,41248900
k1,495:15635492,41248900:202740
x1,495:16691353,41248900
k1,495:16894093,41248900:202740
x1,495:17221774,41248900
x1,495:17549455,41248900
x1,495:18079204,41248900
x1,495:18628978,41248900
x1,495:19065886,41248900
x1,495:20485836,41248900
k1,495:20688577,41248900:202741
x1,495:21598801,41248900
k1,495:21801541,41248900:202740
x1,495:22147427,41248900
x1,495:23276105,41248900
k1,495:23478845,41248900:202740
x1,495:24170616,41248900
k1,495:24373357,41248900:202741
x1,495:25283581,41248900
k1,495:25486321,41248900:202740
x1,495:26469363,41248900
x1,495:26797044,41248900
x1,495:27579838,41248900
x1,495:27852904,41248900
k1,495:28055644,41248900:202740
x1,495:29111505,41248900
k1,495:29314246,41248900:202741
x1,495:30224470,41248900
k1,495:30427210,41248900:202740
x1,495:30791300,41248900
x1,495:31395689,41248900
x1,495:31614142,41248900
k1,496:31614142,41248900:0
)
(1,496:8865054,42035332:22749088,455111,127431
x1,496:9047099,42035332
x1,496:9829893,42035332
x1,496:10102959,42035332
k1,495:10345598,42035332:242639
x1,495:11441507,42035332
k1,495:11684146,42035332:242639
x1,495:12212077,42035332
k1,495:12454716,42035332:242639
x1,495:13364940,42035332
k1,495:13607579,42035332:242639
x1,495:14918303,42035332
k1,495:15160942,42035332:242639
x1,495:15708896,42035332
x1,495:16331489,42035332
x1,495:16932236,42035332
x1,495:17715030,42035332
x1,495:18516027,42035332
x1,495:18643458,42035332
k1,495:18886097,42035332:242639
x1,495:20164051,42035332
k1,495:20406689,42035332:242638
x1,495:21462550,42035332
x1,495:21826640,42035332
x1,495:22758709,42035332
k1,495:23001348,42035332:242639
x1,495:23365438,42035332
x1,495:23674914,42035332
x1,495:25207730,42035332
k1,495:25450369,42035332:242639
x1,495:26360593,42035332
k1,495:26603232,42035332:242639
x1,495:27589915,42035332
x1,495:28653055,42035332
k1,495:28895694,42035332:242639
x1,495:30170008,42035332
k1,495:30412647,42035332:242639
x1,495:31395689,42035332
x1,495:31614142,42035332
k1,496:31614142,42035332:0
)
(1,496:8865054,42821764:22749088,455111,0
x1,496:9485827,42821764
x1,496:10359643,42821764
x1,496:11488322,42821764
k1,495:11749351,42821764:261029
x1,495:12095237,42821764
x1,495:12568554,42821764
x1,495:13482418,42821764
k1,495:13743447,42821764:261029
x1,495:13961900,42821764
x1,495:14289581,42821764
k1,495:14550610,42821764:261029
x1,495:15606471,42821764
k1,495:15867500,42821764:261029
x1,495:16195181,42821764
k1,495:16456210,42821764:261029
x1,495:17439252,42821764
k1,495:17700281,42821764:261029
x1,495:18064371,42821764
x1,495:18373847,42821764
k1,495:18634876,42821764:261029
x1,495:19563306,42821764
x1,495:20200462,42821764
k1,495:20461491,42821764:261029
x1,495:21007626,42821764
x1,495:21571965,42821764
k1,495:21832994,42821764:261029
x1,495:22451946,42821764
x1,495:23799078,42821764
x1,495:24035736,42821764
k1,495:24296765,42821764:261029
x1,495:24551628,42821764
x1,495:25953371,42821764
k1,495:26214400,42821764:261029
x1,495:27492354,42821764
k1,495:27753383,42821764:261029
x1,495:28044654,42821764
x1,495:29264354,42821764
k1,495:29525383,42821764:261029
x1,495:29965931,42821764
k1,495:30226960,42821764:261029
x1,495:31614142,42821764
k1,495:31614142,42821764:0
)
(1,496:8865054,43608196:22749088,455111,127431
x1,496:9502211,43608196
x1,496:9684256,43608196
x1,496:10703707,43608196
x1,496:10940365,43608196
g1,495:11158818,43608196
x1,495:11943432,43608196
g1,495:12161885,43608196
x1,495:12507771,43608196
x1,495:12962882,43608196
x1,495:13472608,43608196
x1,495:13927719,43608196
g1,495:14146172,43608196
x1,495:14510262,43608196
x1,495:15402283,43608196
x1,495:15897444,43608196
g1,495:16115897,43608196
x1,495:16991532,43608196
x1,495:17539486,43608196
x1,495:18162079,43608196
x1,495:19236145,43608196
x1,495:20109961,43608196
g1,495:20328414,43608196
x1,495:20910958,43608196
g1,495:21129411,43608196
x1,495:22039635,43608196
g1,495:22258088,43608196
x1,495:24156815,43608196
g1,495:24375268,43608196
x1,495:24721154,43608196
x1,495:25849832,43608196
g1,495:26068285,43608196
x1,495:26596216,43608196
g1,495:26814669,43608196
$1,495:26814669,43608196
x1,495:27185357,43608196
$1,495:27219945,43608196
x1,495:27401990,43608196
k1,496:31614142,43608196:4212152
g1,496:31614142,43608196
)
]
h1,506:8865054,45574276:22749088,0,0
]
]
!39433
}14
!11
{15
[1,518:4736286,45574276:26877856,40837990,0
[1,518:8865054,45574276:22749088,39789414,0
[1,518:8865054,6571294:22749088,786432,0
(1,518:8865054,6571294:22749088,409600,114688
k1,518:11980393,6571294:3115339
(1,53:11980393,6571294:17459532,409600,114688
x1,53:14359560,6571294
g1,53:14561628,6571294
x1,53:17513094,6571294
g1,53:17715162,6571294
x1,53:18440604,6571294
g1,53:18642672,6571294
x1,53:19484849,6571294
g1,53:19686917,6571294
x1,53:21355251,6571294
x1,53:23679033,6571294
g1,53:23881101,6571294
x1,53:24369432,6571294
g1,53:24571500,6571294
x1,53:26507893,6571294
g1,53:26709961,6571294
x1,53:29439925,6571294
)
g1,518:31614142,6571294
(1,518:31614142,6571294:0,380108,0
k1,518:31007938,6571294:-606204
x1,518:31614142,6571294
)
)
]
[1,518:8865054,43608196:22749088,35988326,0
[1,489:8865054,18040919:22749088,10421049,0
(1,487:8865054,15829079:22749088,8209209,0
g1,487:8865054,15829079
h1,484:8865054,15829079:0,0,0
(1,484:8865054,15829079:28795381,8209209,0
(1,484:8865054,15829079:28795381,8209209,0
(1,484:8865054,15829079:28795451,8209229,0
(1,484:8865054,15829079:28795451,8209229,0
(1,484:8865054,15829079:0,8209229,0
(1,484:8865054,15829079:0,68413030,0
(1,484:8865054,15829079:239971860,68413030,0
)
k1,484:8865058,15829079:-239971856
)
)
g1,484:37660505,15829079
)
)
)
)
g1,487:37660435,15829079
g1,487:37660435,15829079
)
(1,487:8865054,17205335:22749088,409600,114688
h1,487:8865054,17205335:0,0,0
x1,487:10040409,17205335
x1,487:10699608,17205335
k1,487:10991917,17205335:292309
x1,487:12229764,17205335
k1,487:12522073,17205335:292309
x1,487:12825175,17205335
x1,487:13128277,17205335
x1,487:14696123,17205335
x1,487:16785524,17205335
x1,487:17273855,17205335
k1,487:17566164,17205335:292309
x1,487:19519715,17205335
k1,487:19812024,17205335:292309
x1,487:20115126,17205335
x1,487:20418228,17205335
x1,487:21986074,17205335
$1,487:21986074,17205335
x1,487:22351299,17205335
(1,487:22351299,17270870:273063,253405,0
x1,487:22591594,17270870
)
$1,487:22624362,17205335
x1,487:22826430,17205335
x1,487:24915831,17205335
x1,487:25404162,17205335
k1,487:25696471,17205335:292309
x1,487:26741854,17205335
x1,487:27129151,17205335
k1,487:27421460,17205335:292309
x1,487:28196054,17205335
$1,487:28196054,17205335
x1,487:28561279,17205335
(1,487:28561279,17270870:273063,253405,0
x1,487:28801574,17270870
)
$1,487:28834342,17205335
x1,487:29036410,17205335
x1,487:31125811,17205335
x1,487:31614142,17205335
k1,487:31614142,17205335:0
)
(1,487:8865054,17926231:22749088,409600,114688
x1,487:9909299,17926231
g1,487:10111367,17926231
x1,487:11392496,17926231
g1,487:11594564,17926231
x1,487:13486857,17926231
x1,487:14719472,17926231
g1,487:14921540,17926231
x1,487:15460388,17926231
g1,487:15662456,17926231
$1,487:15662456,17926231
x1,487:16004084,17926231
$1,487:16034848,17926231
x1,487:16203238,17926231
k1,487:31614142,17926231:15410904
g1,487:31614142,17926231
)
]
(1,498:8865054,20216939:22749088,455111,127431
h1,497:8865054,20216939:983040,0,0
x1,497:11859692,20216939
x1,497:11987123,20216939
k1,497:12226810,20216939:239687
x1,497:13137034,20216939
k1,497:13376721,20216939:239687
x1,497:15242679,20216939
k1,497:15482365,20216939:239686
x1,497:16010296,20216939
k1,497:16249983,20216939:239687
x1,497:17160207,20216939
k1,497:17399894,20216939:239687
x1,497:18237300,20216939
$1,497:18237300,20216939
x1,497:18632186,20216939
(1,497:18632186,20315242:294003,295640,0
x1,497:18893421,20315242
)
$1,497:18926189,20216939
x1,497:19144642,20216939
x1,497:21403819,20216939
x1,497:21749704,20216939
k1,497:21989391,20216939:239687
x1,497:22608344,20216939
k1,497:22848031,20216939:239687
x1,497:23758255,20216939
k1,497:23997942,20216939:239687
x1,497:26005895,20216939
k1,497:26245581,20216939:239686
x1,497:27265032,20216939
k1,497:27504719,20216939:239687
$1,497:27504719,20216939
x1,497:27879275,20216939
k1,497:28096704,20216939:217429
x1,497:28606430,20216939
k1,497:28823859,20216939:217429
x1,497:29145170,20216939
$1,497:29168683,20216939
k1,497:29408370,20216939:239687
x1,497:30464231,20216939
k1,497:30703918,20216939:239687
x1,497:31614142,20216939
k1,497:31614142,20216939:0
)
(1,498:8865054,21003371:22749088,455111,127431
x1,498:10254055,21003371
g1,497:10472508,21003371
x1,497:13103052,21003371
g1,497:13321505,21003371
x1,497:14595819,21003371
g1,497:14814272,21003371
x1,497:17659632,21003371
g1,497:17878085,21003371
$1,497:17878085,21003371
x1,497:18248773,21003371
$1,497:18283361,21003371
x1,497:18465406,21003371
k1,498:31614142,21003371:13148736
g1,498:31614142,21003371
)
(1,508:8865054,23041745:22749088,455111,127431
(1,508:8865054,23041745:1716670,422343,0
g1,508:8865054,23041745
x1,508:9828064,23041745
g1,508:10581724,23041745
)
x1,508:13428430,23041745
k1,508:31614142,23041745:18185712
g1,508:31614142,23041745
)
(1,517:8865054,24424759:22749088,455111,127431
x1,517:9465802,24424759
k1,510:9785077,24424759:319275
x1,510:11634653,24424759
k1,510:11953927,24424759:319274
x1,510:12281608,24424759
h1,510:12281608,24424759:0,0,0
x1,510:12463653,24424759
k1,510:12782928,24424759:319275
x1,510:13256244,24424759
x1,510:13529310,24424759
k1,510:13848585,24424759:319275
x1,510:15674493,24424759
x1,510:15911151,24424759
k1,510:16230425,24424759:319274
x1,510:17140649,24424759
k1,510:17459924,24424759:319275
x1,510:18847106,24424759
k1,510:19166381,24424759:319275
x1,510:19950995,24424759
k1,510:20270269,24424759:319274
x1,510:22274582,24424759
k1,510:22593857,24424759:319275
x1,510:22921538,24424759
x1,510:23249219,24424759
x1,510:24944054,24424759
$1,510:24944054,24424759
x1,510:25338940,24424759
(1,510:25338940,24523062:294003,295640,0
x1,510:25600175,24523062
)
$1,510:25632943,24424759
x1,510:25851396,24424759
k1,510:26170671,24424759:319275
x1,510:27226532,24424759
k1,510:27545806,24424759:319274
x1,510:29550119,24424759
k1,510:29869394,24424759:319275
x1,510:30706800,24424759
$1,510:30706800,24424759
x1,510:31101686,24424759
(1,510:31101686,24523062:294003,295640,0
x1,510:31362921,24523062
)
$1,510:31395689,24424759
x1,510:31614142,24424759
k1,517:31614142,24424759:0
)
(1,517:8865054,25211191:22749088,455111,127431
x1,517:11124231,25211191
x1,510:12201935,25211191
k1,510:12367778,25211191:165843
x1,510:12795584,25211191
k1,511:12367778,25211191:-54614
x1,511:13325334,25211191
k1,511:13491178,25211191:165844
x1,511:14401402,25211191
k1,511:14567245,25211191:165843
x1,511:17995150,25211191
k1,511:18160993,25211191:165843
x1,511:19071217,25211191
k1,511:19237060,25211191:165843
x1,511:21387011,25211191
k1,511:21552855,25211191:165844
x1,511:22390261,25211191
$1,511:22390261,25211191
x1,511:22785147,25211191
(1,511:22785147,25309494:294003,295640,0
x1,511:23046382,25309494
)
$1,511:23079150,25211191
x1,511:23297603,25211191
x1,511:25556780,25211191
x1,511:25902665,25211191
k1,511:26068508,25211191:165843
x1,511:26509056,25211191
k1,511:26674899,25211191:165843
x1,511:28713802,25211191
k1,511:28879646,25211191:165844
x1,511:30337824,25211191
k1,511:30503667,25211191:165843
x1,511:31086211,25211191
x1,511:31614142,25211191
k1,511:31614142,25211191:0
)
(1,517:8865054,25997623:22749088,455111,127431
x1,517:9538620,25997623
x1,512:9775277,25997623
k1,512:9956779,25997623:181502
x1,512:10958026,25997623
x1,512:12468997,25997623
k1,512:12650499,25997623:181502
x1,512:13851996,25997623
k1,512:14033498,25997623:181502
x1,512:16256266,25997623
k1,512:16437768,25997623:181502
x1,512:16911084,25997623
x1,512:18130785,25997623
k1,512:18312287,25997623:181502
x1,512:19477374,25997623
k1,512:19658876,25997623:181502
x1,512:20241420,25997623
k1,512:20422922,25997623:181502
x1,512:22208782,25997623
k1,512:22390284,25997623:181502
x1,512:24886118,25997623
k1,512:25067620,25997623:181502
x1,512:25431710,25997623
x1,512:27274002,25997623
k1,512:27455504,25997623:181502
x1,512:28147275,25997623
k1,512:28328777,25997623:181502
x1,512:30557005,25997623
k1,512:30738507,25997623:181502
x1,512:31614142,25997623
k1,512:31614142,25997623:0
)
(1,517:8865054,26784055:22749088,455111,127431
x1,517:10852984,26784055
x1,517:11180665,26784055
k1,512:11431946,26784055:251281
x1,512:12487807,26784055
k1,512:12739087,26784055:251280
x1,512:13430858,26784055
k1,512:13682139,26784055:251281
x1,512:15473459,26784055
k1,512:15724739,26784055:251280
x1,512:16165287,26784055
k1,512:16416568,26784055:251281
x1,512:17344998,26784055
x1,512:17982154,26784055
k1,512:18233434,26784055:251280
x1,512:18779569,26784055
x1,512:19343908,26784055
k1,512:19595189,26784055:251281
x1,512:21561273,26784055
x1,512:21797931,26784055
k1,512:22049211,26784055:251280
x1,512:22304074,26784055
x1,512:23705817,26784055
k1,512:23957098,26784055:251281
x1,512:26633159,26784055
k1,513:26884439,26784055:251280
x1,513:27321347,26784055
k1,513:27572628,26784055:251281
x1,513:28013176,26784055
k1,513:28264456,26784055:251280
x1,513:29211090,26784055
k1,513:29462371,26784055:251281
x1,513:30154142,26784055
x1,513:31614142,26784055
k1,513:31614142,26784055:0
)
(1,517:8865054,27570487:22749088,455111,127431
x1,517:10195803,27570487
k1,513:10412635,27570487:216832
x1,513:11322859,27570487
k1,513:11539692,27570487:216833
x1,513:12850416,27570487
k1,513:13067248,27570487:216832
x1,513:13977472,27570487
k1,513:14194304,27570487:216832
x1,513:16060262,27570487
k1,513:16277095,27570487:216833
x1,513:17260137,27570487
x1,513:18427045,27570487
k1,513:18643877,27570487:216832
x1,513:19554101,27570487
k1,513:19770933,27570487:216832
x1,513:20772180,27570487
x1,513:23266195,27570487
k1,513:23483027,27570487:216832
x1,513:23910833,27570487
x1,513:24440583,27570487
k1,513:24657416,27570487:216833
x1,513:26079186,27570487
k1,513:26296018,27570487:216832
x1,513:28338561,27570487
k1,513:28555393,27570487:216832
x1,513:29028709,27570487
x1,513:29301775,27570487
k1,513:29518608,27570487:216833
x1,513:30814766,27570487
k1,513:31031598,27570487:216832
x1,513:31614142,27570487
k1,513:31614142,27570487:0
)
(1,517:8865054,28356919:22749088,455111,127431
x1,517:10084755,28356919
x1,513:11650342,28356919
k1,513:11846620,28356919:196278
x1,513:12319936,28356919
h1,513:12319936,28356919:0,0,0
x1,513:12501981,28356919
k1,513:12698259,28356919:196278
x1,513:14029005,28356919
k1,514:14225283,28356919:196278
x1,514:15444985,28356919
k1,514:15641263,28356919:196278
x1,514:15968944,28356919
k1,514:16165222,28356919:196278
x1,514:17627042,28356919
k1,514:17823319,28356919:196277
x1,514:20650477,28356919
k1,514:20846755,28356919:196278
x1,514:21756979,28356919
k1,514:21953257,28356919:196278
x1,514:23957570,28356919
k1,514:24153848,28356919:196278
x1,514:24481529,28356919
x1,514:24809210,28356919
x1,514:26504045,28356919
$1,514:26504045,28356919
x1,514:26898931,28356919
(1,514:26898931,28455222:294003,295640,0
x1,514:27160166,28455222
)
$1,514:27192934,28356919
k1,514:27389212,28356919:196278
x1,514:29648389,28356919
x1,514:29994274,28356919
k1,514:30190552,28356919:196278
x1,514:31614142,28356919
k1,514:31614142,28356919:0
)
(1,517:8865054,29143351:22749088,455111,127431
x1,517:9447598,29143351
k1,514:9680947,29143351:233349
x1,514:10591171,29143351
k1,514:10824520,29143351:233349
x1,514:12867063,29143351
k1,514:13100412,29143351:233349
x1,514:15596246,29143351
x1,514:15723677,29143351
k1,514:15957026,29143351:233349
x1,514:17287774,29143351
k1,514:17521123,29143351:233349
x1,514:18722620,29143351
k1,514:18955969,29143351:233349
x1,514:20670830,29143351
k1,514:20904179,29143351:233349
x1,514:21814403,29143351
k1,514:22047752,29143351:233349
x1,514:24052065,29143351
k1,514:24285414,29143351:233349
x1,514:25122820,29143351
$1,514:25122820,29143351
x1,514:25517706,29143351
(1,514:25517706,29241654:294003,295640,0
x1,514:25778941,29241654
)
$1,514:25811709,29143351
x1,514:26030162,29143351
x1,514:28289339,29143351
x1,514:28635224,29143351
k1,514:28868573,29143351:233349
x1,514:29924434,29143351
k1,514:30157783,29143351:233349
x1,514:31614142,29143351
k1,514:31614142,29143351:0
)
(1,517:8865054,29929783:22749088,455111,127431
x1,517:9775278,29929783
k1,514:10063204,29929783:287926
x1,514:12213155,29929783
k1,514:12501082,29929783:287927
x1,514:13338488,29929783
$1,514:13338488,29929783
x1,514:13733374,29929783
(1,514:13733374,30028086:294003,295640,0
x1,514:13994609,30028086
)
$1,514:14027377,29929783
x1,514:14245830,29929783
x1,514:16505007,29929783
x1,514:17032937,29929783
k1,514:17320863,29929783:287926
x1,514:17812384,29929783
k1,515:18100241,29929783:287857
x1,515:20088171,29929783
k1,515:20376098,29929783:287927
x1,515:21413755,29929783
x1,515:22069117,29929783
x1,515:23252408,29929783
k1,515:23540334,29929783:287926
x1,515:24068265,29929783
k1,515:24356192,29929783:287927
x1,515:25266416,29929783
k1,515:25554342,29929783:287926
x1,515:27558655,29929783
k1,515:27846582,29929783:287927
x1,515:28174263,29929783
x1,515:28501944,29929783
x1,515:30196779,29929783
$1,515:30196779,29929783
x1,515:30591665,29929783
(1,515:30591665,30028086:294003,295640,0
x1,515:30852900,30028086
)
$1,515:30885668,29929783
k1,515:31173594,29929783:287926
x1,515:31614142,29929783
k1,515:31614142,29929783:0
)
(1,517:8865054,30716215:22749088,455111,127431
x1,517:10066551,30716215
k1,515:10305866,30716215:239315
x1,515:10742774,30716215
k1,515:10982089,30716215:239315
x1,515:11673860,30716215
x1,515:12241839,30716215
k1,515:12481153,30716215:239314
x1,515:13427787,30716215
k1,515:13667102,30716215:239315
x1,515:15655030,30716215
k1,515:15894345,30716215:239315
x1,515:18117114,30716215
k1,515:18356429,30716215:239315
x1,515:19266653,30716215
k1,515:19505968,30716215:239315
x1,515:20552726,30716215
k1,515:20792019,30716215:239293
x1,515:23560923,30716215
k1,515:23800238,30716215:239315
x1,515:24856099,30716215
k1,515:25095414,30716215:239315
x1,515:26879452,30716215
k1,515:27118767,30716215:239315
x1,515:27555675,30716215
k1,515:27794989,30716215:239314
x1,515:28235537,30716215
k1,515:28474852,30716215:239315
x1,515:30064103,30716215
k1,515:30303418,30716215:239315
x1,515:31614142,30716215
k1,515:31614142,30716215:0
)
(1,517:8865054,31502647:22749088,491520,163840
x1,517:9775278,31502647
k1,515:9987444,31502647:212166
x1,515:10242307,31502647
x1,515:12501483,31502647
k1,515:12713649,31502647:212166
x1,515:13551055,31502647
$1,515:13551055,31502647
x1,515:13945941,31502647
(1,515:13945941,31600950:294003,295640,0
x1,515:14207176,31600950
)
$1,515:14239944,31502647
x1,515:14458397,31502647
x1,515:16717574,31502647
x1,515:17245504,31502647
k1,515:17457670,31502647:212166
x1,515:18131236,31502647
k1,516:17457670,31502647:-54614
x1,516:18367893,31502647
k1,516:18580059,31502647:212166
x1,516:19271830,31502647
x1,516:19599511,31502647
x1,516:19872577,31502647
k1,516:20084743,31502647:212166
x1,516:21180653,31502647
k1,516:21392818,31502647:212165
x1,516:23107679,31502647
k1,516:23319845,31502647:212166
x1,516:26318122,31502647
k1,516:26530288,31502647:212166
x1,516:27112832,31502647
k1,516:27324998,31502647:212166
x1,516:28544700,31502647
x1,516:28817766,31502647
k1,516:29029932,31502647:212166
x1,516:30200479,31502647
k1,516:30412645,31502647:212166
x1,516:31614142,31502647
k1,516:31614142,31502647:0
)
[1,506:8865054,43608196:22749088,10421049,0
(1,504:8865054,41396356:22749088,8209209,0
g1,504:8865054,41396356
h1,501:8865054,41396356:0,0,0
(1,501:8865054,41396356:28803275,8209209,0
(1,501:8865054,41396356:28803275,8209209,0
(1,501:8865054,41396356:28803344,8209229,0
(1,501:8865054,41396356:28803344,8209229,0
(1,501:8865054,41396356:0,8209229,0
(1,501:8865054,41396356:0,68413030,0
(1,501:8865054,41396356:240037642,68413030,0
)
k1,501:8865048,41396356:-240037648
)
)
g1,501:37668398,41396356
)
)
)
)
g1,504:37668329,41396356
g1,504:37668329,41396356
)
(1,504:8865054,42772612:22749088,409600,114688
h1,504:8865054,42772612:0,0,0
x1,504:10040409,42772612
x1,504:10699608,42772612
k1,504:10975671,42772612:276063
x1,504:12213518,42772612
k1,504:12489582,42772612:276064
x1,504:14477949,42772612
k1,504:14754012,42772612:276063
x1,504:15528606,42772612
$1,504:15528606,42772612
x1,504:15893831,42772612
(1,504:15893831,42838147:273063,253405,0
x1,504:16134126,42838147
)
$1,504:16166894,42772612
x1,504:16368962,42772612
x1,504:18458363,42772612
x1,504:18946694,42772612
k1,504:19222758,42772612:276064
x1,504:21176309,42772612
k1,504:21452372,42772612:276063
x1,504:23306481,42772612
k1,504:23582544,42772612:276063
x1,504:24357138,42772612
$1,504:24357138,42772612
x1,504:24722363,42772612
(1,504:24722363,42838147:273063,253405,0
x1,504:24962658,42838147
)
$1,504:24995426,42772612
x1,504:25197494,42772612
x1,504:27286895,42772612
x1,504:27775226,42772612
k1,504:28051290,42772612:276064
x1,504:29096673,42772612
x1,504:29483970,42772612
k1,504:29760033,42772612:276063
x1,504:31614142,42772612
k1,504:31614142,42772612:0
)
(1,504:8865054,43493508:22749088,409600,114688
x1,504:9168156,43493508
x1,504:9471258,43493508
x1,504:11039104,43493508
$1,504:11039104,43493508
x1,504:11404329,43493508
(1,504:11404329,43559043:273063,253405,0
x1,504:11644624,43559043
)
$1,504:11677392,43493508
x1,504:11879460,43493508
x1,504:13968861,43493508
x1,504:14457192,43493508
g1,504:14659260,43493508
x1,504:15703505,43493508
g1,504:15905573,43493508
x1,504:17186702,43493508
g1,504:17388770,43493508
x1,504:19281063,43493508
x1,504:20513678,43493508
g1,504:20715746,43493508
x1,504:21254594,43493508
g1,504:21456662,43493508
$1,504:21456662,43493508
x1,504:21798290,43493508
$1,504:21829054,43493508
x1,504:21997444,43493508
k1,504:31614142,43493508:9616698
g1,504:31614142,43493508
)
]
]
h1,518:8865054,45574276:22749088,0,0
]
]
!17442
}15
!11
{16
[1,539:4736286,45574276:26877856,40837990,0
[1,539:8865054,45574276:22749088,39789414,0
[1,539:8865054,6571294:22749088,786432,0
(1,539:8865054,6571294:22749088,409600,0
(1,539:8865054,6571294:0,380108,0
x1,539:9471258,6571294
k1,539:8865054,6571294:-606204
)
g1,539:11039271,6571294
(1,53:11039271,6571294:3599721,409600,0
x1,53:11683340,6571294
g1,53:11885408,6571294
x1,53:13089577,6571294
g1,53:13291645,6571294
x1,53:13797042,6571294
g1,53:13999110,6571294
x1,53:14638992,6571294
)
k1,539:31614142,6571294:16975150
)
]
[1,539:8865054,43608196:22749088,35988326,0
[1,531:8865054,22213975:22749088,14594105,0
(1,529:8865054,20723031:22749088,13103161,0
k1,529:13522255,20723031:4657201
h1,526:13522255,20723031:0,0,0
(1,526:13522255,20723031:13434687,13103161,0
(1,526:13522255,20723031:13434687,13103161,0
(1,526:13522255,20723031:13434720,13103193,0
(1,526:13522255,20723031:13434720,13103193,0
(1,526:13522255,20723031:0,13103193,0
(1,526:13522255,20723031:0,109197722,0
(1,526:13522255,20723031:111960556,109197722,0
)
k1,526:13522251,20723031:-111960560
)
)
g1,526:26956975,20723031
)
)
)
)
g1,529:26956942,20723031
k1,529:31614142,20723031:4657200
)
(1,529:8865054,22099287:22749088,409600,114688
k1,529:13583716,22099287:4718662
(1,529:13583716,22099287:13311764,409600,114688
x1,529:14759071,22099287
x1,529:15418270,22099287
g1,529:15620338,22099287
x1,529:16664583,22099287
g1,529:16866651,22099287
x1,529:19174959,22099287
g1,529:19377027,22099287
x1,529:19865358,22099287
g1,529:20067426,22099287
x1,529:20909603,22099287
g1,529:21111671,22099287
x1,529:23911678,22099287
g1,529:24113746,22099287
x1,529:24839188,22099287
g1,529:25041256,22099287
$1,529:25041256,22099287
x1,529:25382884,22099287
g1,529:25582038,22099287
x1,529:26053530,22099287
g1,529:26221920,22099287
x1,529:26525022,22099287
$1,529:26525022,22099287
x1,529:26693412,22099287
g1,529:26895480,22099287
)
k1,529:31614142,22099287:4718662
)
]
(1,517:8865054,24404889:22749088,455111,127431
x1,517:9775278,24404889
k1,516:9962987,24404889:187709
x1,516:12458821,24404889
k1,516:12646531,24404889:187710
x1,516:13174462,24404889
k1,516:13362171,24404889:187709
x1,516:14272395,24404889
k1,516:14460105,24404889:187710
x1,516:16682871,24404889
x1,516:17010552,24404889
x1,516:17338233,24404889
x1,516:19033068,24404889
$1,516:19033068,24404889
x1,516:19427954,24404889
(1,516:19427954,24503192:294003,295640,0
x1,516:19689189,24503192
)
$1,516:19721957,24404889
x1,516:19940410,24404889
x1,516:22199587,24404889
x1,516:22545472,24404889
k1,516:22733181,24404889:187709
x1,516:23424952,24404889
x1,516:23992931,24404889
k1,516:24180641,24404889:187710
x1,516:25127275,24404889
k1,516:25314984,24404889:187709
x1,516:26334435,24404889
x1,516:27372091,24404889
k1,516:27559801,24404889:187710
x1,516:28251572,24404889
k1,516:28439281,24404889:187709
x1,516:31614142,24404889
k1,516:31614142,24404889:0
)
(1,517:8865054,25191321:22749088,455111,127431
x1,517:10359642,25191321
g1,516:10578095,25191321
x1,516:11888819,25191321
g1,516:12107272,25191321
$1,516:12107272,25191321
x1,516:12477960,25191321
$1,516:12512548,25191321
x1,516:12694593,25191321
g1,516:12913046,25191321
x1,516:14041723,25191321
g1,516:14260176,25191321
x1,516:15647358,25191321
g1,516:15865811,25191321
x1,516:16848853,25191321
g1,516:17067306,25191321
x1,516:18163216,25191321
g1,516:18381669,25191321
x1,516:18745759,25191321
x1,516:19055235,25191321
g1,516:19273688,25191321
x1,516:20893889,25191321
g1,516:21112342,25191321
x1,516:21658477,25191321
g1,516:21876930,25191321
x1,516:23096631,25191321
x1,516:24662218,25191321
g1,516:24880671,25191321
x1,516:25381294,25191321
h1,516:25381294,25191321:0,0,0
x1,516:25563339,25191321
k1,517:31614142,25191321:6050803
g1,517:31614142,25191321
)
(1,518:8865054,27266927:22749088,449650,127431
(1,518:8865054,27266927:1716670,422343,0
g1,518:8865054,27266927
x1,518:9828064,27266927
g1,518:10581724,27266927
)
x1,518:13749735,27266927
k1,518:31614143,27266927:17864408
g1,518:31614143,27266927
)
(1,521:8865054,28687174:22749088,455111,127431
x1,521:9465802,28687174
k1,520:9734946,28687174:269144
x1,520:11584522,28687174
k1,520:11853667,28687174:269145
x1,520:12181348,28687174
h1,520:12181348,28687174:0,0,0
x1,520:12363393,28687174
k1,520:12632537,28687174:269144
x1,520:13105853,28687174
x1,520:13378919,28687174
k1,520:13648064,28687174:269145
x1,520:14596518,28687174
x1,520:16125695,28687174
k1,520:16394839,28687174:269144
x1,520:17305063,28687174
k1,520:17574207,28687174:269144
x1,520:19440165,28687174
k1,520:19709310,28687174:269145
x1,520:20237241,28687174
k1,520:20506385,28687174:269144
x1,520:21052520,28687174
x1,520:22638130,28687174
x1,520:22874788,28687174
k1,520:23143932,28687174:269144
x1,520:25403109,28687174
x1,520:26298768,28687174
k1,520:26567913,28687174:269145
x1,520:27352527,28687174
k1,520:27621671,28687174:269144
$1,520:27621671,28687174
x1,520:27992359,28687174
k1,520:28293471,28687174:266524
x1,520:28803197,28687174
k1,520:29069721,28687174:266524
x1,520:29397402,28687174
$1,520:29397402,28687174
x1,520:29579447,28687174
k1,520:29848592,28687174:269145
x1,520:30598616,28687174
k1,520:30867760,28687174:269144
x1,520:31341076,28687174
x1,520:31614142,28687174
k1,520:31614142,28687174:0
)
(1,521:8865054,29473606:22749088,455111,127431
x1,521:10960391,29473606
k1,520:11150049,29473606:189658
x1,520:13083365,29473606
k1,520:13273024,29473606:189659
x1,520:14183248,29473606
k1,520:14372906,29473606:189658
x1,520:14700587,29473606
x1,520:15028268,29473606
x1,520:16723103,29473606
$1,520:16723103,29473606
x1,520:17117989,29473606
(1,520:17117989,29571909:294003,295640,0
x1,520:17379224,29571909
)
$1,520:17411992,29473606
x1,520:17630445,29473606
x1,520:19889622,29473606
x1,520:20235507,29473606
k1,520:20425165,29473606:189658
x1,520:21848755,29473606
k1,520:22038414,29473606:189659
x1,520:22620958,29473606
k1,520:22810616,29473606:189658
x1,520:23720840,29473606
k1,520:23910499,29473606:189659
x1,520:25953042,29473606
k1,520:26142700,29473606:189658
x1,520:28638534,29473606
k1,520:28828192,29473606:189658
x1,520:29884053,29473606
k1,520:30073712,29473606:189659
x1,520:30514260,29473606
k1,520:30703918,29473606:189658
x1,520:31614142,29473606
k1,520:31614142,29473606:0
)
(1,521:8865054,30260038:22749088,455111,127431
x1,521:10252236,30260038
k1,520:10496411,30260038:244175
x1,520:10787682,30260038
x1,520:12462494,30260038
x1,520:12699152,30260038
k1,520:12943328,30260038:244176
x1,520:14836596,30260038
k1,520:15080771,30260038:244175
x1,520:15990995,30260038
k1,520:16235170,30260038:244175
x1,520:18423348,30260038
x1,520:20028983,30260038
k1,520:20273159,30260038:244176
x1,520:22532336,30260038
x1,520:23610040,30260038
k1,520:23854215,30260038:244175
x1,520:24910076,30260038
k1,520:25154252,30260038:244176
x1,520:26938290,30260038
k1,520:27182465,30260038:244175
x1,520:27619373,30260038
k1,520:27863548,30260038:244175
x1,520:28304096,30260038
k1,520:28548272,30260038:244176
x1,520:29458496,30260038
k1,520:29702671,30260038:244175
x1,520:31614142,30260038
k1,520:31614142,30260038:0
)
(1,521:8865054,31046470:22749088,455111,127431
x1,521:10578095,31046470
g1,520:10796548,31046470
x1,520:11852409,31046470
g1,520:12070862,31046470
x1,520:12981086,31046470
g1,520:13199539,31046470
x1,520:14619490,31046470
g1,520:14837943,31046470
x1,520:16445398,31046470
g1,520:16663851,31046470
x1,520:17191782,31046470
g1,520:17410235,31046470
x1,520:18469736,31046470
g1,520:18688189,31046470
x1,520:19744050,31046470
x1,520:20492254,31046470
k1,521:31614142,31046470:11121888
g1,521:31614142,31046470
)
(1,523:8865054,31854807:22749088,455111,127431
h1,522:8865054,31854807:983040,0,0
x1,522:10285002,31854807
k1,522:10513124,31854807:228122
x1,522:11732826,31854807
k1,522:11960948,31854807:228122
x1,522:13457357,31854807
k1,522:13685479,31854807:228122
x1,522:14850566,31854807
x1,522:15578746,31854807
x1,522:16161290,31854807
x1,522:17799695,31854807
k1,522:18027817,31854807:228122
x1,522:18391907,31854807
x1,522:18737793,31854807
x1,522:19192904,31854807
x1,522:19722653,31854807
k1,522:19950775,31854807:228122
x1,522:20391323,31854807
k1,522:20619444,31854807:228121
x1,522:20947125,31854807
x1,522:21274806,31854807
x1,522:21930168,31854807
x1,522:23277300,31854807
k1,522:23505422,31854807:228122
x1,522:24415646,31854807
k1,522:24643768,31854807:228122
x1,522:25189903,31854807
x1,522:26283991,31854807
k1,522:26512113,31854807:228122
x1,522:27061887,31854807
x1,522:27498795,31854807
x1,522:28372611,31854807
x1,522:29501290,31854807
k1,522:29729412,31854807:228122
x1,522:30712454,31854807
k1,522:30940576,31854807:228122
x1,522:31304666,31854807
x1,522:31614142,31854807
k1,522:31614142,31854807:0
)
(1,523:8865054,32641239:22749088,491520,163840
x1,523:9556825,32641239
x1,523:10940366,32641239
k1,522:11086001,32641239:145635
x1,522:11632136,32641239
x1,522:13310589,32641239
k1,522:13456224,32641239:145635
x1,522:14734178,32641239
k1,522:14879813,32641239:145635
x1,522:15571584,32641239
x1,522:17138990,32641239
x1,522:17484875,32641239
k1,522:17630510,32641239:145635
x1,522:17994600,32641239
x1,522:18304076,32641239
x1,522:20018937,32641239
k1,522:20164572,32641239:145635
x1,522:21586342,32641239
k1,522:21731977,32641239:145635
x1,522:22350929,32641239
x1,522:23006290,32641239
x1,522:24136788,32641239
k1,522:24282423,32641239:145635
x1,522:25556737,32641239
k1,522:25702372,32641239:145635
x1,522:26248507,32641239
x1,522:27673916,32641239
x1,522:28547732,32641239
k1,522:28693367,32641239:145635
$1,522:28693367,32641239
x1,522:29219930,32641239
x1,522:29909120,32641239
x1,522:30861062,32641239
k1,522:30970286,32641239:109224
x1,522:31467382,32641239
x1,522:31755126,32641239
$1,522:31755126,32641239
x1,522:31937171,32641239
k1,522:31937171,32641239:0
)
(1,523:8865054,33427671:22749088,455111,127431
x1,523:9465802,33427671
k1,522:9680534,33427671:214732
x1,522:10920259,33427671
x1,522:12121754,33427671
k1,522:12336486,33427671:214732
x1,522:12591349,33427671
x1,522:13046460,33427671
x1,522:13355936,33427671
k1,522:13570668,33427671:214732
x1,522:14808574,33427671
x1,522:15940893,33427671
k1,522:16155625,33427671:214732
x1,522:16701760,33427671
x1,522:17632009,33427671
k1,522:17846741,33427671:214732
x1,522:18538512,33427671
k1,522:18753244,33427671:214732
x1,522:19335788,33427671
k1,522:19550520,33427671:214732
x1,522:20864883,33427671
k1,522:21079615,33427671:214732
x1,522:21629389,33427671
x1,522:21975275,33427671
x1,522:23014750,33427671
k1,522:23229482,33427671:214732
x1,522:24616663,33427671
x1,522:25818159,33427671
x1,522:26313320,33427671
k1,522:26528052,33427671:214732
x1,522:27583913,33427671
k1,522:27798645,33427671:214732
x1,522:29582683,33427671
k1,522:29797415,33427671:214732
x1,522:30125096,33427671
k1,522:30339828,33427671:214732
x1,522:31614142,33427671
k1,523:31614142,33427671:0
)
(1,523:8865054,34214103:22749088,455111,127431
x1,523:10596302,34214103
g1,522:10814755,34214103
x1,522:11506526,34214103
x1,522:12454980,34214103
x1,522:12782661,34214103
x1,522:12964706,34214103
x1,522:13838522,34214103
x1,522:14967201,34214103
g1,522:15185654,34214103
x1,522:16205105,34214103
g1,522:16423558,34214103
x1,522:16787648,34214103
x1,522:17097124,34214103
g1,522:17315577,34214103
x1,522:18007348,34214103
x1,522:19973433,34214103
k1,523:31614142,34214103:11640709
g1,523:31614142,34214103
)
(1,533:8865054,36420782:22749088,546132,0
(1,533:8865054,36420782:1327104,506811,0
g1,533:8865054,36420782
x1,533:9307422,36420782
g1,533:10192158,36420782
)
x1,533:14424146,36420782
k1,533:31614142,36420782:17189996
g1,533:31614142,36420782
)
(1,538:8865054,38103172:22749088,455111,127431
x1,538:9465802,38103172
k1,535:9633762,38103172:167960
x1,535:10693263,38103172
k1,535:10861223,38103172:167960
x1,535:11917084,38103172
x1,535:12665288,38103172
k1,535:12833248,38103172:167960
x1,535:13306564,38103172
x1,535:13579630,38103172
k1,535:13747590,38103172:167960
x1,535:15167540,38103172
k1,535:15335500,38103172:167960
x1,535:16609814,38103172
k1,535:16777774,38103172:167960
x1,535:17687998,38103172
k1,535:17855958,38103172:167960
x1,535:18147229,38103172
x1,535:19822041,38103172
x1,535:20058699,38103172
k1,535:20226659,38103172:167960
x1,535:21866884,38103172
x1,535:24379105,38103172
k1,535:24547065,38103172:167960
x1,535:25074996,38103172
k1,535:25242956,38103172:167960
x1,535:26225998,38103172
k1,535:26393958,38103172:167960
x1,535:28729592,38103172
k1,535:28897552,38103172:167960
x1,535:29425483,38103172
k1,535:29593443,38103172:167960
x1,535:30139578,38103172
x1,535:31614142,38103172
k1,535:31614142,38103172:0
)
(1,538:8865054,38889604:22749088,455111,127431
x1,538:11815998,38889604
k1,535:12131998,38889604:316000
x1,535:13693943,38889604
k1,535:14009944,38889604:316001
x1,535:14483260,38889604
x1,535:14756326,38889604
k1,535:15072326,38889604:316000
x1,535:15764097,38889604
x1,535:16091778,38889604
x1,535:16364844,38889604
k1,535:16680845,38889604:316001
x1,535:18683338,38889604
x1,535:20123311,38889604
k1,535:20439311,38889604:316000
x1,535:21349535,38889604
k1,535:21665536,38889604:316001
x1,535:23997531,38889604
k1,535:24313531,38889604:316000
x1,535:24841462,38889604
k1,535:25157463,38889604:316001
x1,535:27276465,38889604
k1,535:27592465,38889604:316000
x1,535:28651965,38889604
k1,535:28967966,38889604:316001
x1,535:30242281,38889604
k1,535:30558281,38889604:316000
x1,535:31614142,38889604
k1,535:31614142,38889604:0
)
(1,538:8865054,39676036:22749088,455111,127431
x1,538:9451238,39676036
k1,535:9722124,39676036:270886
x1,535:10049805,39676036
k1,535:10320690,39676036:270885
x1,535:11416599,39676036
k1,535:11687485,39676036:270886
x1,535:13476985,39676036
k1,535:13747870,39676036:270885
x1,535:14221186,39676036
x1,535:14494252,39676036
k1,535:14765138,39676036:270886
x1,535:15456909,39676036
x1,535:15784590,39676036
x1,535:16057656,39676036
k1,535:16328542,39676036:270886
x1,535:17329789,39676036
x1,535:18476671,39676036
x1,535:19150237,39676036
k1,535:19421122,39676036:270885
x1,535:20112893,39676036
k1,535:20383779,39676036:270886
x1,535:23152683,39676036
k1,535:23423569,39676036:270886
x1,535:24208183,39676036
k1,535:24479068,39676036:270885
x1,535:25389292,39676036
k1,535:25660178,39676036:270886
x1,535:27955763,39676036
k1,535:28226648,39676036:270885
x1,535:28754579,39676036
k1,535:29025465,39676036:270886
x1,535:29993944,39676036
x1,535:31614142,39676036
k1,535:31614142,39676036:0
)
(1,538:8865054,40462468:22749088,455111,127431
x1,538:11342685,40462468
x1,535:11579343,40462468
k1,535:11741075,40462468:161732
x1,535:13419529,40462468
k1,535:13581262,40462468:161733
x1,535:14859216,40462468
k1,535:15020948,40462468:161732
x1,535:17789852,40462468
k1,535:17951584,40462468:161732
x1,535:19083902,40462468
k1,535:19245634,40462468:161732
x1,535:20141294,40462468
x1,535:21180769,40462468
k1,535:21342502,40462468:161733
x1,535:24517363,40462468
k1,535:24679095,40462468:161732
x1,535:25265279,40462468
k1,535:25427011,40462468:161732
x1,535:26337235,40462468
k1,535:26498968,40462468:161733
x1,535:28028146,40462468
k1,535:28189878,40462468:161732
x1,535:31614142,40462468
k1,535:31614142,40462468:0
)
(1,538:8865054,41248900:22749088,455111,127431
x1,538:9775278,41248900
k1,535:9931501,41248900:156223
x1,535:11136636,41248900
k1,535:11292860,41248900:156224
x1,535:12203084,41248900
k1,535:12359307,41248900:156223
x1,535:14074169,41248900
x1,535:14401850,41248900
x1,535:14529281,41248900
k1,535:14685504,41248900:156223
x1,535:15741365,41248900
k1,535:15897588,41248900:156223
x1,535:16807812,41248900
k1,535:16964036,41248900:156224
x1,535:18294785,41248900
k1,535:18451008,41248900:156223
x1,535:18978939,41248900
k1,535:19135162,41248900:156223
x1,535:21212292,41248900
k1,535:21368516,41248900:156224
x1,535:22901333,41248900
k1,535:23057556,41248900:156223
x1,535:23549077,41248900
k1,535:23705300,41248900:156223
x1,535:24801210,41248900
k1,535:24957433,41248900:156223
x1,535:27036383,41248900
k1,535:27192607,41248900:156224
x1,535:28102831,41248900
k1,535:28259054,41248900:156223
x1,535:31614142,41248900
k1,535:31614142,41248900:0
)
(1,538:8865054,42035332:22749088,455111,127431
x1,538:9392985,42035332
k1,535:9628582,42035332:235597
x1,535:10538806,42035332
k1,535:10774403,42035332:235597
x1,535:11138493,42035332
x1,535:12030513,42035332
x1,535:12376398,42035332
x1,535:12942557,42035332
k1,535:13178155,42035332:235598
x1,535:13706086,42035332
k1,535:13941683,42035332:235597
x1,535:16390184,42035332
k1,535:16625781,42035332:235597
x1,535:17153712,42035332
k1,535:17389309,42035332:235597
x1,535:19866940,42035332
x1,535:20285643,42035332
k1,535:20521241,42035332:235598
x1,535:21580742,42035332
k1,535:21816339,42035332:235597
x1,535:22289655,42035332
x1,535:22599131,42035332
x1,535:22926812,42035332
x1,535:23054243,42035332
k1,535:23289840,42035332:235597
x1,535:23763156,42035332
x1,535:24036222,42035332
k1,535:24271819,42035332:235597
x1,535:25254861,42035332
k1,535:25490459,42035332:235598
x1,535:27203499,42035332
k1,535:27439096,42035332:235597
x1,535:28407575,42035332
x1,535:30027773,42035332
k1,535:30263370,42035332:235597
x1,535:31614142,42035332
k1,535:31614142,42035332:0
)
(1,538:8865054,42821764:22749088,455111,127431
x1,538:10800191,42821764
k1,535:11030954,42821764:230763
x1,535:11613498,42821764
k1,535:11844260,42821764:230762
x1,535:12171941,42821764
k1,535:12402704,42821764:230763
x1,535:13258316,42821764
x1,535:13895472,42821764
k1,535:14126234,42821764:230762
x1,535:15183914,42821764
k1,535:15414677,42821764:230763
x1,535:16688991,42821764
k1,535:16919754,42821764:230763
x1,535:18048431,42821764
k1,536:18279193,42821764:230762
x1,536:19227647,42821764
x1,536:20345400,42821764
k1,536:20576163,42821764:230763
x1,536:21016711,42821764
k1,536:21247473,42821764:230762
x1,536:24744555,42821764
k1,536:24975318,42821764:230763
x1,536:25561502,42821764
k1,536:25792265,42821764:230763
x1,536:26174560,42821764
k1,536:26405322,42821764:230762
x1,536:26878638,42821764
x1,536:27151704,42821764
k1,536:27382467,42821764:230763
x1,536:28367330,42821764
k1,536:28598092,42821764:230762
x1,536:29035000,42821764
k1,536:29265763,42821764:230763
x1,536:29811898,42821764
x1,536:31614142,42821764
k1,536:31614142,42821764:0
)
(1,538:8865054,43608196:22749088,455111,127431
x1,538:10397871,43608196
k1,536:10721649,43608196:323778
x1,536:11995963,43608196
k1,536:12319741,43608196:323778
x1,536:13229965,43608196
k1,536:13553744,43608196:323779
x1,536:14977334,43608196
k1,536:15301112,43608196:323778
x1,536:17012335,43608196
k1,536:17336113,43608196:323778
x1,536:17809429,43608196
x1,536:18082495,43608196
k1,536:18406273,43608196:323778
x1,536:20226723,43608196
k1,536:20550501,43608196:323778
x1,536:21096636,43608196
x1,536:22898880,43608196
k1,536:23222659,43608196:323779
x1,536:25700290,43608196
x1,536:25936948,43608196
k1,536:26260726,43608196:323778
x1,536:27757135,43608196
k1,536:28080913,43608196:323778
x1,536:29355227,43608196
k1,536:29679005,43608196:323778
x1,536:31614142,43608196
k1,536:31614142,43608196:0
)
]
h1,539:8865054,45574276:22749088,0,0
]
]
!19011
}16
!11
{17
[1,554:4736286,45574276:26877856,40837990,0
[1,554:8865054,45574276:22749088,39789414,0
[1,554:8865054,6571294:22749088,786432,0
(1,554:8865054,6571294:22749088,409600,114688
k1,554:11980393,6571294:3115339
(1,53:11980393,6571294:17459532,409600,114688
x1,53:14359560,6571294
g1,53:14561628,6571294
x1,53:17513094,6571294
g1,53:17715162,6571294
x1,53:18440604,6571294
g1,53:18642672,6571294
x1,53:19484849,6571294
g1,53:19686917,6571294
x1,53:21355251,6571294
x1,53:23679033,6571294
g1,53:23881101,6571294
x1,53:24369432,6571294
g1,53:24571500,6571294
x1,53:26507893,6571294
g1,53:26709961,6571294
x1,53:29439925,6571294
)
g1,554:31614142,6571294
(1,554:31614142,6571294:0,380108,0
k1,554:31007938,6571294:-606204
x1,554:31614142,6571294
)
)
]
[1,554:8865054,43608196:22749088,35988326,0
(1,538:8865054,8275230:22749088,455111,127431
x1,538:10177598,8275230
x1,536:11912484,8275230
k1,536:12142076,8275230:229592
x1,536:13636664,8275230
k1,537:13866256,8275230:229592
x1,537:15249798,8275230
k1,537:15479390,8275230:229592
x1,537:15952706,8275230
x1,537:16225772,8275230
k1,537:16455364,8275230:229592
x1,537:19224265,8275230
k1,537:19453857,8275230:229592
x1,537:21931488,8275230
x1,537:22168146,8275230
k1,537:22397739,8275230:229593
x1,537:23894148,8275230
k1,537:24123740,8275230:229592
x1,537:25179601,8275230
k1,537:25409193,8275230:229592
x1,537:26687147,8275230
k1,537:26916739,8275230:229592
x1,537:28373098,8275230
k1,537:28602690,8275230:229592
x1,537:29185234,8275230
k1,537:29414826,8275230:229592
x1,537:30474326,8275230
k1,537:30703918,8275230:229592
x1,537:31614142,8275230
k1,537:31614142,8275230:0
)
(1,538:8865054,9061662:22749088,437688,127431
x1,538:10505279,9061662
x1,537:13199545,9061662
k1,538:31614141,9061662:18414596
g1,538:31614141,9061662
)
(1,542:8865054,9848094:22749088,491520,163840
h1,539:8865054,9848094:983040,0,0
x1,539:10321410,9848094
x1,539:10594477,9848094
k1,539:10853803,9848094:259326
x1,539:11967918,9848094
x1,539:12240984,9848094
k1,539:12500309,9848094:259325
x1,539:13410533,9848094
k1,539:13669859,9848094:259326
x1,539:15089810,9848094
k1,539:15349135,9848094:259325
x1,539:17681130,9848094
k1,539:17940456,9848094:259326
x1,539:18468387,9848094
k1,539:18727713,9848094:259326
x1,539:19787214,9848094
k1,539:20046539,9848094:259325
x1,539:20519855,9848094
x1,539:21431900,9848094
k1,539:21691226,9848094:259326
x1,539:22965540,9848094
k1,539:23224865,9848094:259325
x1,539:24135089,9848094
k1,539:24394415,9848094:259326
x1,539:26034640,9848094
x1,539:28546861,9848094
k1,539:28806186,9848094:259325
x1,539:29334117,9848094
k1,539:29593443,9848094:259326
x1,539:30139578,9848094
x1,539:31614142,9848094
k1,539:31614142,9848094:0
)
(1,542:8865054,10634526:22749088,491520,163840
x1,542:12070861,10634526
k1,539:12302459,10634526:231598
x1,539:12775775,10634526
x1,539:13048841,10634526
k1,539:13280439,10634526:231598
x1,539:13972210,10634526
x1,539:14299891,10634526
x1,539:14572957,10634526
k1,539:14804555,10634526:231598
x1,539:16883507,10634526
k1,539:17115105,10634526:231598
x1,539:18025329,10634526
k1,539:18256927,10634526:231598
x1,539:18912288,10634526
x1,539:20951192,10634526
k1,539:21182789,10634526:231597
x1,539:21710720,10634526
k1,539:21942318,10634526:231598
x1,539:22852542,10634526
k1,539:23084140,10634526:231598
x1,539:25419774,10634526
k1,539:25651372,10634526:231598
x1,539:26179303,10634526
k1,539:26410901,10634526:231598
x1,539:26957036,10634526
x1,539:28431600,10634526
k1,539:28663198,10634526:231598
x1,539:31614142,10634526
k1,539:31614142,10634526:0
)
(1,542:8865054,11420958:22749088,455111,127431
x1,542:10244954,11420958
k1,539:10519246,11420958:274292
x1,539:11047177,11420958
k1,539:11321470,11420958:274293
x1,539:12195286,11420958
k1,539:12469578,11420958:274292
x1,539:13379802,11420958
k1,539:13654095,11420958:274293
x1,539:14200230,11420958
x1,539:15674794,11420958
k1,539:15949086,11420958:274292
x1,539:18717985,11420958
k1,539:18992278,11420958:274293
x1,539:19975320,11420958
k1,539:20249612,11420958:274292
x1,539:20613702,11420958
x1,539:20923178,11420958
k1,539:21197470,11420958:274292
x1,539:22439016,11420958
k1,539:22713309,11420958:274293
x1,539:23259444,11420958
x1,539:23823783,11420958
k1,539:24098075,11420958:274292
x1,539:24352938,11420958
x1,539:24808049,11420958
x1,539:25117525,11420958
k1,539:25391818,11420958:274293
x1,539:28364610,11420958
k1,539:28638902,11420958:274292
x1,539:30100722,11420958
k1,539:30375015,11420958:274293
x1,539:30593468,11420958
k1,539:30867760,11420958:274292
x1,539:31341076,11420958
x1,539:31614142,11420958
k1,539:31614142,11420958:0
)
(1,542:8865054,12207390:22749088,455111,127431
x1,542:9848096,12207390
k1,539:10082088,12207390:233992
x1,539:10992311,12207390
x1,539:11338196,12207390
k1,539:11572187,12207390:233991
x1,539:12100118,12207390
k1,539:12334110,12207390:233992
x1,539:13790469,12207390
k1,539:14024460,12207390:233991
x1,539:14934684,12207390
k1,539:15168676,12207390:233992
x1,539:16370171,12207390
x1,539:17830170,12207390
k1,539:18064162,12207390:233992
x1,539:21015106,12207390
k1,539:21249097,12207390:233991
x1,539:21722413,12207390
x1,539:21995480,12207390
k1,539:22229472,12207390:233992
x1,539:23103287,12207390
k1,539:23337278,12207390:233991
x1,539:24029049,12207390
k1,539:24263041,12207390:233992
x1,539:24554312,12207390
x1,539:26229124,12207390
x1,539:26465782,12207390
k1,539:26699773,12207390:233991
x1,539:28339998,12207390
x1,539:30852219,12207390
k1,539:31086211,12207390:233992
x1,539:31614142,12207390
k1,539:31614142,12207390:0
)
(1,542:8865054,12993822:22749088,455111,127431
x1,542:9775278,12993822
k1,539:10044063,12993822:268785
x1,539:10590198,12993822
x1,539:12064762,12993822
k1,539:12333547,12993822:268785
x1,539:15284491,12993822
k1,539:15553276,12993822:268785
x1,539:15990184,12993822
k1,539:16258969,12993822:268785
x1,539:16699517,12993822
k1,539:16968302,12993822:268785
x1,539:19007205,12993822
k1,539:19275990,12993822:268785
x1,539:19858534,12993822
k1,539:20127318,12993822:268784
x1,539:21001133,12993822
k1,539:21269918,12993822:268785
x1,539:22183782,12993822
x1,539:22529667,12993822
k1,539:22798452,12993822:268785
x1,539:23490223,12993822
k1,539:23759008,12993822:268785
x1,539:25399233,12993822
x1,539:27911454,12993822
k1,539:28180239,12993822:268785
x1,539:28964853,12993822
k1,539:29233638,12993822:268785
x1,539:30143862,12993822
k1,539:30412647,12993822:268785
x1,539:31614142,12993822
k1,542:31614142,12993822:0
)
(1,542:8865054,13780254:22749088,455111,127431
x1,542:10325053,13780254
k1,539:10535075,13780254:210022
x1,539:13486019,13780254
k1,539:13696042,13780254:210023
x1,539:14973996,13780254
k1,539:15184018,13780254:210022
x1,539:15529904,13780254
x1,539:16658582,13780254
k1,539:16868605,13780254:210023
x1,539:17309153,13780254
k1,539:17519175,13780254:210022
x1,539:18174536,13780254
x1,539:19558077,13780254
k1,539:19768099,13780254:210022
x1,539:20354283,13780254
k1,539:20564306,13780254:210023
x1,539:21474530,13780254
k1,539:21684552,13780254:210022
x1,539:22012233,13780254
x1,539:22339914,13780254
x1,539:23816296,13780254
k1,539:24026319,13780254:210023
x1,539:25009361,13780254
x1,539:27632629,13780254
k1,539:27842651,13780254:210022
x1,539:28188537,13780254
x1,539:29317215,13780254
k1,539:29527238,13780254:210023
x1,539:29854919,13780254
x1,539:30182600,13780254
x1,539:30712349,13780254
k1,539:30922371,13780254:210022
x1,539:31614142,13780254
k1,539:31614142,13780254:0
)
(1,542:8865054,14566686:22749088,455111,127431
x1,542:10914877,14566686
k1,539:11085607,14566686:170730
x1,539:11613538,14566686
k1,539:11784269,14566686:170731
x1,539:12476040,14566686
k1,539:12646770,14566686:170730
x1,539:14940537,14566686
k1,539:15111267,14566686:170730
x1,539:16239944,14566686
k1,540:16410675,14566686:170731
x1,540:17066036,14566686
x1,540:19104940,14566686
k1,540:19275670,14566686:170730
x1,540:19803601,14566686
k1,540:19974331,14566686:170730
x1,540:20302012,14566686
k1,540:20472743,14566686:170731
x1,540:21455785,14566686
x1,540:24079053,14566686
k1,540:24249783,14566686:170730
x1,540:24595669,14566686
x1,540:25724347,14566686
k1,540:25895077,14566686:170730
x1,540:26878119,14566686
x1,540:28247096,14566686
k1,540:28417827,14566686:170731
x1,540:29109598,14566686
k1,540:29280328,14566686:170730
x1,540:31614142,14566686
k1,540:31614142,14566686:0
)
(1,542:8865054,15353118:22749088,491520,163840
x1,542:9392985,15353118
k1,540:9620280,15353118:227295
x1,540:10530504,15353118
k1,540:10757799,15353118:227295
x1,540:12159545,15353118
x1,540:12578247,15353118
k1,540:12805533,15353118:227286
x1,540:15319573,15353118
k1,540:15546868,15353118:227295
x1,540:17587589,15353118
k1,541:15546868,15353118:-18205
x1,541:17915270,15353118
x1,541:18042701,15353118
k1,541:18269996,15353118:227295
x1,541:19054610,15353118
k1,541:19281905,15353118:227295
x1,541:20192129,15353118
k1,541:20419424,15353118:227295
x1,541:21639126,15353118
x1,541:21912192,15353118
k1,541:22139487,15353118:227295
x1,541:25926022,15353118
k1,541:26153317,15353118:227295
x1,541:27063541,15353118
k1,541:27290836,15353118:227295
x1,541:28292083,15353118
x1,541:29657420,15353118
x1,541:30585849,15353118
k1,541:30813144,15353118:227295
x1,541:31614142,15353118
k1,541:31614142,15353118:0
)
(1,542:8865054,16139550:22749088,491520,163840
x1,542:9775278,16139550
k1,541:9946195,16139550:170917
x1,541:10969285,16139550
k1,541:11140201,16139550:170916
x1,541:11668132,16139550
k1,541:11839049,16139550:170917
x1,541:12749273,16139550
k1,541:12920189,16139550:170916
x1,541:15286774,16139550
k1,541:15457691,16139550:170917
x1,541:15821781,16139550
x1,541:16713801,16139550
x1,541:17059686,16139550
x1,541:17625845,16139550
k1,541:17796761,16139550:170916
x1,541:18324692,16139550
k1,541:18495609,16139550:170917
x1,541:21195334,16139550
k1,541:21366251,16139550:170917
x1,541:21806799,16139550
k1,541:21977715,16139550:170916
x1,541:24329733,16139550
k1,541:24500650,16139550:170917
x1,541:25556511,16139550
k1,541:25727427,16139550:170916
x1,541:26273562,16139550
k1,541:26444479,16139550:170917
x1,541:27081636,16139550
x1,541:27957271,16139550
k1,541:28128187,16139550:170916
x1,541:30751454,16139550
k1,541:30922371,16139550:170917
x1,541:31614142,16139550
k1,541:31614142,16139550:0
)
(1,542:8865054,16925982:22749088,455111,127431
x1,542:11198868,16925982
k1,541:11429424,16925982:230556
x1,541:11957355,16925982
k1,541:12187912,16925982:230557
x1,541:13098136,16925982
k1,541:13328692,16925982:230556
x1,541:14184303,16925982
x1,541:14603005,16925982
k1,541:14833550,16925982:230545
x1,541:15707366,16925982
x1,541:16562977,16925982
k1,541:16793533,16925982:230556
x1,541:18140665,16925982
x1,541:19251139,16925982
k1,541:19481696,16925982:230557
x1,541:21813691,16925982
k1,541:22044247,16925982:230556
x1,541:23613472,16925982
k1,541:23844029,16925982:230557
x1,541:24426573,16925982
k1,541:24657129,16925982:230556
x1,541:25021219,16925982
x1,541:25330695,16925982
k1,541:25561252,16925982:230557
x1,541:26675367,16925982
x1,541:27494568,16925982
k1,541:27725124,16925982:230556
x1,541:29185123,16925982
k1,541:29415680,16925982:230557
x1,541:29961815,16925982
k1,541:30192371,16925982:230556
x1,541:31614142,16925982
k1,541:31614142,16925982:0
)
(1,542:8865054,17712414:22749088,491520,163840
x1,542:11217072,17712414
k1,541:11456222,17712414:239150
x1,541:12457469,17712414
x1,541:13822806,17712414
x1,541:14751235,17712414
k1,541:14990384,17712414:239149
x1,541:15791382,17712414
k1,541:16030532,17712414:239150
x1,541:16940756,17712414
k1,541:17179905,17712414:239149
x1,541:18202995,17712414
k1,541:18442145,17712414:239150
x1,541:18970076,17712414
k1,541:19209225,17712414:239149
x1,541:20119449,17712414
k1,541:20358599,17712414:239150
x1,541:22836230,17712414
x1,541:23072888,17712414
k1,541:23312037,17712414:239149
x1,541:24804806,17712414
k1,541:25043956,17712414:239150
x1,541:26318270,17712414
k1,541:26557419,17712414:239149
x1,541:27103554,17712414
k1,541:27342704,17712414:239150
x1,541:28252928,17712414
k1,541:28492077,17712414:239149
x1,541:28965393,17712414
x1,541:30263371,17712414
x1,541:31614142,17712414
k1,541:31614142,17712414:0
)
(1,542:8865054,18498846:22749088,455111,127431
x1,542:9684256,18498846
x1,541:10139367,18498846
x1,541:10758319,18498846
x1,541:11470113,18498846
k1,541:11769446,18498846:299333
x1,541:12679670,18498846
k1,541:12979003,18498846:299333
x1,541:14584637,18498846
x1,541:15331021,18498846
x1,541:16459698,18498846
x1,541:17517378,18498846
x1,541:18919124,18498846
x1,541:19556279,18498846
x1,541:20670394,18498846
x1,541:21200143,18498846
k1,541:21499476,18498846:299333
x1,541:22375111,18498846
k1,541:22674445,18498846:299334
x1,541:24096215,18498846
k1,541:24395548,18498846:299333
x1,541:24686819,18498846
x1,541:26361631,18498846
x1,541:26598289,18498846
k1,541:26897622,18498846:299333
x1,541:27443757,18498846
k1,541:27743090,18498846:299333
x1,541:30184310,18498846
k1,541:30483643,18498846:299333
x1,541:31614142,18498846
k1,541:31614142,18498846:0
)
(1,542:8865054,19285278:22749088,455111,127431
x1,542:11568418,19285278
k1,541:11825020,19285278:256602
x1,541:13683696,19285278
k1,541:13940298,19285278:256602
x1,541:14850522,19285278
k1,541:15107124,19285278:256602
x1,541:15471214,19285278
x1,541:16363234,19285278
x1,541:16709119,19285278
x1,541:17275278,19285278
k1,541:17531881,19285278:256603
x1,541:18059812,19285278
k1,541:18316414,19285278:256602
x1,541:21016139,19285278
k1,541:21272741,19285278:256602
x1,541:22328602,19285278
k1,541:22585204,19285278:256602
x1,541:24369242,19285278
k1,541:24625844,19285278:256602
x1,541:25536068,19285278
k1,541:25792670,19285278:256602
x1,541:26156760,19285278
x1,541:27048780,19285278
x1,541:27394665,19285278
x1,541:27960824,19285278
k1,541:28217427,19285278:256603
x1,541:28745358,19285278
k1,541:29001960,19285278:256602
x1,541:30245326,19285278
k1,541:30501928,19285278:256602
x1,541:31029859,19285278
k1,541:31286461,19285278:256602
x1,541:31614142,19285278
k1,541:31614142,19285278:0
)
(1,542:8865054,20071710:22749088,455111,0
x1,542:9738870,20071710
x1,541:10594481,20071710
g1,541:10812934,20071710
x1,541:12160066,20071710
x1,541:13126723,20071710
k1,542:31614143,20071710:18487420
g1,542:31614143,20071710
)
(1,546:8865054,20858142:22749088,455111,127431
h1,543:8865054,20858142:983040,0,0
x1,543:10976771,20858142
k1,543:11235070,20858142:258299
x1,543:11580956,20858142
x1,543:12199908,20858142
k1,543:12458206,20858142:258298
x1,543:13149977,20858142
x1,543:13956434,20858142
x1,543:14302320,20858142
x1,543:14593592,20858142
x1,543:15722271,20858142
k1,543:15980570,20858142:258299
x1,543:16453886,20858142
x1,543:17021865,20858142
k1,543:17280163,20858142:258298
x1,543:19031434,20858142
k1,543:19289733,20858142:258299
x1,543:19835868,20858142
k1,543:20094166,20858142:258298
x1,543:22214989,20858142
k1,543:22473288,20858142:258299
x1,543:22800969,20858142
h1,543:22800969,20858142:0,0,0
k1,543:23059267,20858142:258298
x1,543:23532583,20858142
x1,543:24100562,20858142
k1,543:24358861,20858142:258299
x1,543:25560358,20858142
k1,543:25818656,20858142:258298
x1,543:26255564,20858142
k1,543:26513863,20858142:258299
x1,543:26954411,20858142
k1,543:27212709,20858142:258298
x1,543:27576799,20858142
x1,543:28181188,20858142
x1,543:28621736,20858142
x1,543:29459142,20858142
k1,543:29717441,20858142:258299
x1,543:30299985,20858142
k1,543:30558283,20858142:258298
x1,543:30849554,20858142
x1,543:31395689,20858142
x1,543:31614142,20858142
k1,546:31614142,20858142:0
)
(1,546:8865054,21644574:22749088,491520,163840
x1,546:9993731,21644574
x1,546:10758320,21644574
k1,543:10940931,21644574:182611
x1,543:11596292,21644574
x1,543:12399109,21644574
x1,543:13782650,21644574
k1,543:13965261,21644574:182611
x1,543:14766259,21644574
k1,543:14948870,21644574:182611
x1,543:15931912,21644574
x1,543:16989592,21644574
k1,543:17172203,21644574:182611
x1,543:18446517,21644574
x1,543:20432628,21644574
k1,543:20615239,21644574:182611
x1,543:21124965,21644574
x1,543:21580076,21644574
x1,543:22109825,21644574
k1,543:22292435,21644574:182610
x1,543:22656525,21644574
x1,543:24353184,21644574
k1,543:24535795,21644574:182611
x1,543:25227566,21644574
k1,543:25410177,21644574:182611
x1,543:26320401,21644574
k1,543:26503012,21644574:182611
x1,543:26867102,21644574
x1,543:27212987,21644574
x1,543:27759122,21644574
x1,543:28105007,21644574
x1,543:28671166,21644574
k1,543:28853777,21644574:182611
x1,543:29381708,21644574
k1,543:29564319,21644574:182611
x1,543:30551002,21644574
x1,543:31614142,21644574
k1,543:31614142,21644574:0
)
(1,546:8865054,22431006:22749088,455111,127431
x1,546:10139368,22431006
k1,543:10386103,22431006:246735
x1,543:11369145,22431006
x1,543:11989918,22431006
x1,543:12863734,22431006
x1,543:13992413,22431006
k1,543:14239147,22431006:246734
x1,543:14585033,22431006
x1,543:15058350,22431006
x1,543:15972214,22431006
k1,543:16218949,22431006:246735
x1,543:16437402,22431006
x1,543:16765083,22431006
k1,543:17011817,22431006:246734
x1,543:18067678,22431006
k1,543:18314413,22431006:246735
x1,543:18824139,22431006
k1,543:19070873,22431006:246734
x1,543:20348827,22431006
k1,544:20595562,22431006:246735
x1,544:21105288,22431006
x1,544:22690899,22431006
k1,544:22937633,22431006:246734
x1,544:23485587,22431006
x1,544:25054812,22431006
k1,544:25301547,22431006:246735
x1,544:26211771,22431006
k1,544:26458505,22431006:246734
x1,544:26822595,22431006
x1,544:27168480,22431006
x1,544:27714615,22431006
x1,544:28060500,22431006
x1,544:28626659,22431006
k1,544:28873394,22431006:246735
x1,544:29401325,22431006
k1,544:29648059,22431006:246734
x1,544:31614142,22431006
k1,544:31614142,22431006:0
)
(1,546:8865054,23217438:22749088,455111,127431
x1,546:10108420,23217438
k1,544:10340322,23217438:231902
x1,544:10868253,23217438
k1,544:11100154,23217438:231901
x1,544:11427835,23217438
k1,544:11659737,23217438:231902
x1,544:12533553,23217438
x1,544:13389164,23217438
k1,544:13621066,23217438:231902
x1,544:14968198,23217438
x1,544:15934855,23217438
k1,544:16166757,23217438:231902
x1,544:16767505,23217438
k1,545:16999406,23217438:231901
x1,545:19120229,23217438
k1,545:19352131,23217438:231902
x1,545:19679812,23217438
h1,545:19679812,23217438:0,0,0
x1,545:19861857,23217438
k1,545:20093759,23217438:231902
x1,545:20567075,23217438
x1,545:20840141,23217438
k1,545:21072042,23217438:231901
x1,545:21763813,23217438
x1,545:22091494,23217438
x1,545:22364560,23217438
k1,545:22596462,23217438:231902
x1,545:23324642,23217438
x1,545:24273096,23217438
x1,545:24600777,23217438
x1,545:25237933,23217438
k1,545:25469835,23217438:231902
x1,545:26380059,23217438
k1,545:26611961,23217438:231902
x1,545:27121687,23217438
x1,545:27576798,23217438
x1,545:28106547,23217438
k1,545:28338448,23217438:231901
x1,545:28702538,23217438
x1,545:30399197,23217438
k1,545:30631099,23217438:231902
x1,545:31614142,23217438
k1,545:31614142,23217438:0
)
(1,546:8865054,24003870:22749088,455111,127431
x1,546:10214006,24003870
k1,545:10511431,24003870:297425
x1,545:11676518,24003870
x1,545:12404698,24003870
x1,545:12987242,24003870
x1,545:14115921,24003870
k1,545:14413347,24003870:297426
x1,545:14777437,24003870
x1,545:15086913,24003870
x1,545:16543271,24003870
k1,545:16840696,24003870:297425
x1,545:18262466,24003870
k1,545:18559891,24003870:297425
x1,545:20052658,24003870
x1,545:23260289,24003870
k1,545:23557715,24003870:297426
x1,545:24376917,24003870
x1,545:24832028,24003870
x1,545:25450980,24003870
x1,545:26162774,24003870
k1,545:26460199,24003870:297425
x1,545:26933515,24003870
x1,545:27206581,24003870
k1,545:27504006,24003870:297425
x1,545:28195777,24003870
x1,545:28523458,24003870
x1,545:28796524,24003870
k1,545:29093950,24003870:297426
x1,545:30406493,24003870
k1,545:30703918,24003870:297425
x1,545:31395689,24003870
x1,545:31614142,24003870
k1,546:31614142,24003870:0
)
(1,546:8865054,24790302:22749088,455111,127431
x1,546:10017397,24790302
x1,546:10654553,24790302
k1,545:10920857,24790302:266304
x1,545:12122354,24790302
k1,545:12388659,24790302:266305
x1,545:12934794,24790302
k1,545:13201098,24790302:266304
x1,545:14440823,24790302
x1,545:15642318,24790302
k1,545:15908623,24790302:266305
x1,545:16272713,24790302
x1,545:17237552,24790302
k1,545:17503856,24790302:266304
x1,545:18523307,24790302
x1,545:19655626,24790302
k1,545:19921931,24790302:266305
x1,545:20542704,24790302
x1,545:20870385,24790302
x1,545:22035472,24790302
k1,545:22301776,24790302:266304
x1,545:23212000,24790302
k1,545:23478304,24790302:266304
x1,545:24901894,24790302
k1,545:25168199,24790302:266305
x1,545:25532289,24790302
x1,545:27228948,24790302
k1,545:27495252,24790302:266304
x1,545:28551113,24790302
k1,545:28817418,24790302:266305
x1,545:30601456,24790302
k1,545:30867760,24790302:266304
x1,545:31341076,24790302
x1,545:31614142,24790302
k1,545:31614142,24790302:0
)
(1,546:8865054,25576734:22749088,455111,127431
x1,546:9815328,25576734
x1,546:10947646,25576734
g1,545:11166099,25576734
x1,545:11788692,25576734
x1,545:12662508,25576734
g1,545:12880961,25576734
x1,545:13791185,25576734
g1,545:14009638,25576734
x1,545:14557592,25576734
x1,545:15875596,25576734
g1,545:16094049,25576734
x1,545:17424798,25576734
g1,545:17643251,25576734
x1,545:19764074,25576734
g1,545:19982527,25576734
x1,545:20310208,25576734
h1,545:20310208,25576734:0,0,0
x1,545:20492253,25576734
k1,546:31614142,25576734:11121889
g1,546:31614142,25576734
)
(1,549:8865054,26363166:22749088,455111,127431
h1,547:8865054,26363166:983040,0,0
x1,547:11413680,26363166
k1,547:11697905,26363166:284225
x1,547:12171221,26363166
x1,547:12444287,26363166
k1,547:12728512,26363166:284225
x1,547:13420283,26363166
x1,547:13747964,26363166
x1,547:14021030,26363166
k1,547:14305254,26363166:284224
x1,547:16149368,26363166
x1,547:16786524,26363166
k1,547:17070749,26363166:284225
x1,547:18272246,26363166
k1,547:18556471,26363166:284225
x1,547:19466695,26363166
k1,547:19750920,26363166:284225
x1,547:23106008,26363166
k1,547:23390233,26363166:284225
x1,547:23918164,26363166
k1,547:24202389,26363166:284225
x1,547:25185431,26363166
x1,547:27808699,26363166
k1,547:28092923,26363166:284224
x1,547:28438809,26363166
x1,547:29825990,26363166
k1,547:30110215,26363166:284225
x1,547:30638146,26363166
k1,547:30922371,26363166:284225
x1,547:31614142,26363166
k1,547:31614142,26363166:0
)
(1,549:8865054,27149598:22749088,455111,127431
x1,549:10976776,27149598
k1,547:11196199,27149598:219423
x1,547:12326698,27149598
k1,547:12546121,27149598:219423
x1,547:13529163,27149598
k1,547:13748585,27149598:219422
x1,547:14112675,27149598
x1,547:14422151,27149598
k1,547:14641574,27149598:219423
x1,547:15515390,27149598
x1,547:17026362,27149598
k1,547:17245785,27149598:219423
x1,547:17831969,27149598
k1,547:18051392,27149598:219423
x1,547:18379073,27149598
k1,547:18598495,27149598:219422
x1,547:20839468,27149598
k1,547:21058891,27149598:219423
x1,547:21586822,27149598
k1,547:21806245,27149598:219423
x1,547:23264423,27149598
k1,547:23483846,27149598:219423
x1,547:26521263,27149598
k1,547:26740685,27149598:219422
x1,547:27341433,27149598
k1,548:27560856,27149598:219423
x1,548:28509310,27149598
k1,548:28728733,27149598:219423
x1,548:31614142,27149598
k1,548:31614142,27149598:0
)
(1,549:8865054,27936030:22749088,491520,163840
x1,549:9338370,27936030
x1,548:9611436,27936030
k1,548:9804940,27936030:193504
x1,548:11774665,27936030
k1,548:11968169,27936030:193504
x1,548:12295850,27936030
k1,548:12489354,27936030:193504
x1,548:14093169,27936030
k1,548:14286673,27936030:193504
x1,548:15087671,27936030
k1,548:15281175,27936030:193504
x1,548:16191399,27936030
k1,548:16384903,27936030:193504
x1,548:17407993,27936030
k1,548:17601497,27936030:193504
x1,548:18129428,27936030
k1,548:18322931,27936030:193503
x1,548:19233155,27936030
k1,548:19426659,27936030:193504
x1,548:21793244,27936030
k1,548:21986748,27936030:193504
x1,548:22350838,27936030
x1,548:23242858,27936030
x1,548:23588743,27936030
x1,548:24154902,27936030
k1,548:24348406,27936030:193504
x1,548:24876337,27936030
k1,548:25069841,27936030:193504
x1,548:27301709,27936030
k1,548:27495213,27936030:193504
x1,548:29079005,27936030
k1,548:29272509,27936030:193504
x1,548:29600190,27936030
k1,548:29793694,27936030:193504
x1,548:31195440,27936030
x1,548:31614142,27936030
k1,548:31614142,27936030:0
)
(1,549:8865054,28722462:22749088,455111,127431
x1,549:9979169,28722462
x1,548:10508918,28722462
k1,548:10718173,28722462:209255
x1,548:11300717,28722462
k1,548:11509973,28722462:209256
x1,548:13949374,28722462
k1,548:14158629,28722462:209255
x1,548:15068853,28722462
k1,548:15278109,28722462:209256
x1,548:16261151,28722462
x1,548:18884419,28722462
k1,548:19093674,28722462:209255
x1,548:19439560,28722462
x1,548:21008786,28722462
k1,548:21218042,28722462:209256
x1,548:22273903,28722462
k1,548:22483158,28722462:209255
x1,548:23757472,28722462
k1,548:23966728,28722462:209256
x1,548:26373360,28722462
k1,548:26582615,28722462:209255
x1,548:27492839,28722462
k1,548:27702095,28722462:209256
x1,548:30876956,28722462
k1,548:31086211,28722462:209255
x1,548:31614142,28722462
k1,548:31614142,28722462:0
)
(1,549:8865054,29508894:22749088,455111,127431
x1,549:9775278,29508894
k1,548:10053718,29508894:278440
x1,548:13408806,29508894
k1,548:13687247,29508894:278441
x1,548:14233382,29508894
k1,548:14511822,29508894:278440
x1,548:15057957,29508894
x1,548:16643567,29508894
x1,548:16880225,29508894
k1,548:17158666,29508894:278441
x1,548:17631982,29508894
x1,548:17941458,29508894
x1,548:18709687,29508894
k1,548:18988127,29508894:278440
x1,548:20999725,29508894
x1,548:21127156,29508894
k1,548:21405596,29508894:278440
x1,548:21878912,29508894
x1,548:22151978,29508894
k1,548:22430419,29508894:278441
x1,548:24869820,29508894
k1,548:25148260,29508894:278440
x1,548:26058484,29508894
k1,548:26336925,29508894:278441
x1,548:27866102,29508894
k1,548:28144542,29508894:278440
x1,548:28490428,29508894
x1,548:29619106,29508894
k1,548:29897547,29508894:278441
x1,548:30425478,29508894
k1,548:30703918,29508894:278440
x1,548:31614142,29508894
k1,548:31614142,29508894:0
)
(1,549:8865054,30295326:22749088,455111,127431
x1,549:12220142,30295326
g1,548:12438595,30295326
x1,548:13494456,30295326
g1,548:13712909,30295326
x1,548:14772410,30295326
g1,548:14990863,30295326
x1,548:15431411,30295326
g1,548:15649864,30295326
x1,548:16924178,30295326
g1,548:17142631,30295326
x1,548:18052855,30295326
g1,548:18271308,30295326
x1,548:20279261,30295326
g1,548:20497714,30295326
x1,548:22137939,30295326
x1,548:24832205,30295326
k1,549:31614142,30295326:6781937
g1,549:31614142,30295326
)
(1,551:8865054,31081758:22749088,491520,163840
h1,550:8865054,31081758:983040,0,0
x1,550:11013181,31081758
k1,550:11193299,31081758:180118
x1,550:13962203,31081758
k1,550:14142321,31081758:180118
x1,550:16037407,31081758
k1,550:16217526,31081758:180119
x1,550:19461566,31081758
k1,550:19641684,31081758:180118
x1,550:20082232,31081758
k1,550:20262350,31081758:180118
x1,550:21536666,31081758
k1,550:21716784,31081758:180118
x1,550:22080874,31081758
x1,550:25102821,31081758
x1,550:26377135,31081758
k1,550:26557253,31081758:180118
x1,550:27613114,31081758
k1,550:27793233,31081758:180119
x1,550:28175528,31081758
k1,550:28355646,31081758:180118
x1,550:29265870,31081758
k1,550:29445988,31081758:180118
x1,550:29810078,31081758
x1,550:30702098,31081758
x1,550:31047983,31081758
x1,550:31614142,31081758
k1,550:31614142,31081758:0
)
(1,551:8865054,31868190:22749088,455111,127431
x1,551:9392985,31868190
k1,550:9592593,31868190:199608
x1,550:12181270,31868190
x1,550:12676431,31868190
k1,550:12876039,31868190:199608
x1,550:13567810,31868190
k1,550:13767418,31868190:199608
x1,550:15078140,31868190
x1,550:15424025,31868190
k1,550:15623633,31868190:199608
x1,550:15878496,31868190
x1,550:16333607,31868190
x1,550:16643083,31868190
k1,550:16842691,31868190:199608
x1,550:19212916,31868190
k1,550:19412524,31868190:199608
x1,550:19958659,31868190
x1,550:20888908,31868190
k1,550:21088517,31868190:199609
x1,550:21529065,31868190
k1,550:21728673,31868190:199608
x1,550:23002987,31868190
x1,550:24351938,31868190
k1,550:24551546,31868190:199608
x1,550:25825860,31868190
k1,550:26025468,31868190:199608
x1,550:26498784,31868190
x1,550:26771850,31868190
k1,550:26971458,31868190:199608
x1,550:29066795,31868190
k1,550:29266403,31868190:199608
x1,550:31086853,31868190
k1,550:31286461,31868190:199608
x1,550:31614142,31868190
k1,550:31614142,31868190:0
)
(1,551:8865054,32654622:22749088,455111,127431
x1,551:9520416,32654622
x1,550:9866302,32654622
x1,550:10248597,32654622
k1,550:10454377,32654622:205780
x1,550:12094602,32654622
x1,550:14788868,32654622
k1,550:14994648,32654622:205780
x1,550:16214349,32654622
k1,550:16420130,32654622:205781
x1,550:17330354,32654622
k1,550:17536134,32654622:205780
x1,550:20031968,32654622
k1,550:20237748,32654622:205780
x1,550:22759066,32654622
k1,550:22964846,32654622:205780
x1,550:23347141,32654622
k1,550:23552921,32654622:205780
x1,550:24612422,32654622
k1,550:24818202,32654622:205780
x1,550:25182292,32654622
x1,550:26074312,32654622
x1,550:26420197,32654622
x1,550:26986356,32654622
k1,550:27192137,32654622:205781
x1,550:28104182,32654622
x1,550:28999841,32654622
k1,550:29205621,32654622:205780
x1,550:29879187,32654622
x1,550:30115844,32654622
k1,550:30321624,32654622:205780
x1,550:31013395,32654622
x1,550:31341076,32654622
x1,550:31614142,32654622
k1,550:31614142,32654622:0
)
(1,551:8865054,33441054:22749088,455111,127431
x1,551:9960964,33441054
k1,550:10155655,33441054:194691
x1,550:11357151,33441054
x1,550:13122986,33441054
k1,550:13317678,33441054:194692
x1,550:14519175,33441054
k1,550:14713866,33441054:194691
x1,550:15260001,33441054
k1,550:15454693,33441054:194692
x1,550:16364917,33441054
k1,550:16559608,33441054:194691
x1,550:17233174,33441054
x1,550:18270829,33441054
x1,550:18999008,33441054
x1,550:20182300,33441054
k1,550:20376992,33441054:194692
x1,550:23726619,33441054
k1,550:23921310,33441054:194691
x1,550:24705924,33441054
k1,550:24900616,33441054:194692
x1,550:26287798,33441054
k1,550:26482489,33441054:194691
x1,550:28594211,33441054
k1,550:28788903,33441054:194692
x1,550:30359950,33441054
k1,550:30554641,33441054:194691
x1,550:31614142,33441054
k1,550:31614142,33441054:0
)
(1,551:8865054,34227486:22749088,455111,127431
x1,551:9229144,34227486
x1,550:10121164,34227486
x1,550:10467049,34227486
x1,550:11033208,34227486
k1,550:11310317,34227486:277109
x1,550:11750865,34227486
k1,550:12027973,34227486:277108
x1,550:12282836,34227486
x1,550:14485580,34227486
k1,550:14762689,34227486:277109
x1,550:16148050,34227486
k1,550:16425158,34227486:277108
x1,550:18464061,34227486
k1,550:18741170,34227486:277109
x1,550:19323714,34227486
k1,550:19600822,34227486:277108
x1,550:20219774,34227486
x1,550:21384861,34227486
x1,550:21657927,34227486
k1,550:21935036,34227486:277109
x1,550:23172942,34227486
k1,550:23450050,34227486:277108
x1,550:25945884,34227486
x1,550:26073315,34227486
k1,550:26350424,34227486:277109
x1,550:26778230,34227486
x1,550:27307980,34227486
k1,550:27585089,34227486:277109
x1,550:28495313,34227486
k1,550:28772421,34227486:277108
x1,550:31614142,34227486
k1,550:31614142,34227486:0
)
(1,551:8865054,35013918:22749088,455111,127431
x1,551:10976776,35013918
k1,550:11284921,35013918:308145
x1,550:12855968,35013918
k1,550:13164114,35013918:308146
x1,550:14147156,35013918
k1,550:14455301,35013918:308145
x1,550:14983232,35013918
k1,550:15291377,35013918:308145
x1,550:16201601,35013918
k1,550:16509747,35013918:308146
x1,550:17931517,35013918
k1,550:18239662,35013918:308145
x1,550:19732429,35013918
x1,550:22758015,35013918
k1,550:23066160,35013918:308145
x1,550:25254338,35013918
x1,550:26859973,35013918
k1,550:27168119,35013918:308146
x1,550:29427296,35013918
x1,550:30322955,35013918
k1,550:30631100,35013918:308145
x1,550:31614142,35013918
k1,550:31614142,35013918:0
)
(1,551:8865054,35800350:22749088,455111,127431
x1,551:9229144,35800350
x1,550:9538620,35800350
k1,550:9772537,35800350:233917
x1,550:11232536,35800350
k1,550:11466452,35800350:233916
x1,550:12140018,35800350
x1,550:12376675,35800350
k1,550:12610592,35800350:233917
x1,550:13302363,35800350
x1,550:13630044,35800350
x1,550:13903110,35800350
k1,550:14137027,35800350:233917
x1,550:15087301,35800350
x1,550:15906502,35800350
k1,550:16140418,35800350:233916
x1,550:17341915,35800350
k1,550:17575832,35800350:233917
x1,550:18850146,35800350
k1,550:19084063,35800350:233917
x1,550:19411744,35800350
k1,550:19645661,35800350:233917
x1,550:21868429,35800350
k1,550:22102345,35800350:233916
x1,550:22939750,35800350
x1,550:25015061,35800350
k1,550:25248978,35800350:233917
x1,550:25722294,35800350
x1,550:25995360,35800350
k1,550:26229277,35800350:233917
x1,550:28049727,35800350
k1,550:28283643,35800350:233916
x1,550:28975414,35800350
k1,550:29209331,35800350:233917
x1,550:31614142,35800350
k1,550:31614142,35800350:0
)
(1,551:8865054,36586782:22749088,491520,163840
x1,551:11633958,36586782
k1,550:11858108,36586782:224150
x1,550:13572969,36586782
k1,550:13797118,36586782:224149
x1,550:16019887,36586782
k1,550:16244037,36586782:224150
x1,550:17518351,36586782
k1,550:17742501,36586782:224150
x1,550:19988932,36586782
k1,550:20213082,36586782:224150
x1,550:21432784,36586782
k1,550:21656933,36586782:224149
x1,550:21984614,36586782
k1,550:22208764,36586782:224150
x1,550:23812579,36586782
k1,550:24036729,36586782:224150
x1,550:26334135,36586782
k1,550:26558285,36586782:224150
x1,550:27086216,36586782
k1,550:27310365,36586782:224149
x1,550:28311612,36586782
x1,550:29676949,36586782
x1,550:30605378,36586782
k1,550:30829528,36586782:224150
x1,550:31614142,36586782
k1,550:31614142,36586782:0
)
(1,551:8865054,37373214:22749088,491520,163840
x1,551:9775278,37373214
g1,550:9993731,37373214
x1,550:11213433,37373214
x1,550:11486499,37373214
g1,550:11704952,37373214
x1,550:15564305,37373214
g1,550:15782758,37373214
x1,550:16146848,37373214
x1,550:17038868,37373214
x1,550:17384753,37373214
x1,550:17950912,37373214
g1,550:18169365,37373214
x1,550:18697296,37373214
g1,550:18915749,37373214
x1,550:20159115,37373214
g1,550:20377568,37373214
x1,550:20905499,37373214
g1,550:21123952,37373214
x1,550:22034176,37373214
g1,550:22252629,37373214
x1,550:23126445,37373214
x1,550:23982056,37373214
g1,550:24200509,37373214
x1,550:25547641,37373214
x1,550:26514298,37373214
k1,551:31614142,37373214:5099844
g1,551:31614142,37373214
)
(1,554:8865054,38159646:22749088,455111,127431
h1,552:8865054,38159646:983040,0,0
x1,552:10339615,38159646
k1,552:10641341,38159646:301726
x1,552:11005431,38159646
x1,552:12887774,38159646
k1,552:13189584,38159646:301810
x1,552:15703623,38159646
k1,552:16005434,38159646:301811
x1,552:16790048,38159646
k1,552:17091858,38159646:301810
x1,552:18823105,38159646
k1,552:19124915,38159646:301810
x1,552:21098278,38159646
x1,552:21444163,38159646
k1,552:21745973,38159646:301810
x1,552:22219289,38159646
x1,552:23438990,38159646
k1,552:23740800,38159646:301810
x1,552:24104890,38159646
x1,552:24414366,38159646
k1,552:24716176,38159646:301810
x1,552:25850315,38159646
k1,552:26152126,38159646:301811
x1,552:26734670,38159646
k1,552:27036480,38159646:301810
x1,552:27546206,38159646
x1,552:28237978,38159646
k1,552:28539788,38159646:301810
x1,552:29324402,38159646
k1,552:29626212,38159646:301810
x1,552:31614142,38159646
k1,552:31614142,38159646:0
)
(1,554:8865054,38946078:22749088,455111,127431
x1,554:10914877,38946078
g1,552:11133330,38946078
x1,552:12848191,38946078
g1,552:13066644,38946078
x1,552:14049686,38946078
x1,552:16672954,38946078
g1,552:16891407,38946078
x1,552:17237293,38946078
x1,552:18365971,38946078
g1,552:18584424,38946078
x1,552:19567466,38946078
g1,552:19785919,38946078
x1,552:20150009,38946078
x1,552:20459485,38946078
g1,552:20677938,38946078
x1,552:23481429,38946078
g1,552:23699882,38946078
x1,552:23991153,38946078
x1,552:25665965,38946078
x1,552:26430554,38946078
x1,552:26557985,38946078
k1,554:31614142,38946078:5056157
g1,554:31614142,38946078
)
(1,554:8865054,41043230:22749088,546132,0
(1,554:8865054,41043230:0,0,0
g1,554:8865054,41043230
)
x1,554:13005109,41043230
k1,554:31614141,41043230:18609032
g1,554:31614141,41043230
)
(1,554:10212185,42616094:21401957,491520,163840
(1,554:10212185,42616094:0,491520,163840
g1,554:10212185,42616094
g1,554:9520414,42616094
g1,554:8865054,42616094
(1,554:8865054,42616094:691771,491520,163840
g1,554:8865054,42616094
x1,554:9556825,42616094
)
g1,554:10212185,42616094
)
x1,554:12186460,42616094
k1,554:12503999,42616094:317539
x1,554:13987664,42616094
k1,554:14305797,42616094:318133
x1,554:15507294,42616094
k1,554:15824833,42616094:317539
x1,554:18042136,42616094
k1,554:18359675,42616094:317539
x1,554:18887606,42616094
k1,554:19205145,42616094:317539
x1,554:20601429,42616094
x1,554:22713150,42616094
x1,554:23222876,42616094
k1,554:23541009,42616094:318133
x1,554:24323802,42616094
k1,554:24641836,42616094:318034
x1,554:27757688,42616094
k1,554:28129020,42616094:317539
x1,554:29294108,42616094
k1,554:29611647,42616094:317539
x1,554:31614142,42616094
k1,554:31614142,42616094:0
)
(1,554:10212185,43402526:21401957,455111,145636
x1,554:11122410,43402526
g1,554:11340863,43402526
x1,554:12651587,43402526
x1,554:13816675,43402526
g1,554:14035128,43402526
x1,554:15235160,43402526
x1,554:15417205,43402526
g1,554:15635658,43402526
x1,554:18439151,43402526
g1,554:18657604,43402526
x1,554:19681418,43402526
x1,554:19863463,43402526
g1,554:20081916,43402526
$1,554:20081916,43402526
x1,554:20770038,43402526
g1,554:20770038,43402526
x1,554:21114099,43402526
g1,554:21114099,43402526
x1,554:22490343,43402526
g1,554:22490343,43402526
x1,554:22834404,43402526
g1,554:22834404,43402526
x1,554:24898770,43402526
g1,554:24898770,43402526
x1,554:25242831,43402526
(1,554:25242831,43500829:32768,0,0
)
g1,554:25275599,43402526
x1,554:26307782,43402526
g1,554:26307782,43402526
x1,554:26651843,43402526
(1,554:26651843,43500829:32768,0,0
)
g1,554:26684611,43402526
x1,554:28060855,43402526
g1,554:28060855,43402526
x1,554:28404916,43402526
(1,554:28404916,43500829:32768,0,0
)
g1,554:28437684,43402526
x1,554:28781745,43402526
$1,554:28781745,43402526
x1,554:28963790,43402526
k1,554:31614142,43402526:2650352
g1,554:31614142,43402526
)
]
h1,554:8865054,45574276:22749088,0,0
]
]
!38076
}17
!11
{18
[1,555:4736286,45574276:26877856,40837990,0
[1,555:8865054,45574276:22749088,39789414,0
[1,555:8865054,6571294:22749088,786432,0
(1,555:8865054,6571294:22749088,409600,0
(1,555:8865054,6571294:0,380108,0
x1,555:9471258,6571294
k1,555:8865054,6571294:-606204
)
g1,555:11039271,6571294
(1,53:11039271,6571294:3599721,409600,0
x1,53:11683340,6571294
g1,53:11885408,6571294
x1,53:13089577,6571294
g1,53:13291645,6571294
x1,53:13797042,6571294
g1,53:13999110,6571294
x1,53:14638992,6571294
)
k1,555:31614142,6571294:16975150
)
]
[1,555:8865054,43608196:22749088,35988326,0
(1,554:10212185,8275230:21401957,491520,163840
(1,554:10212185,8275230:0,491520,163840
g1,554:10212185,8275230
g1,554:9520414,8275230
g1,554:8865054,8275230
(1,554:8865054,8275230:691771,491520,163840
g1,554:8865054,8275230
x1,554:9556825,8275230
)
g1,554:10212185,8275230
)
x1,554:12186460,8275230
k1,554:12532244,8275230:345784
x1,554:13833864,8275230
k1,554:14179648,8275230:345784
x1,554:14725782,8275230
k1,554:15071566,8275230:345784
x1,554:15763337,8275230
k1,554:16109885,8275230:346548
x1,554:17293177,8275230
x1,554:18185198,8275230
x1,554:19059014,8275230
k1,554:19404798,8275230:345784
x1,554:19989162,8275230
x1,554:20680933,8275230
x1,554:21518339,8275230
x1,554:21882429,8275230
x1,554:22446768,8275230
x1,554:23575447,8275230
k1,554:23921231,8275230:345784
x1,554:24503775,8275230
k1,554:24849559,8275230:345784
x1,554:26274969,8275230
x1,554:27441876,8275230
k1,554:27787660,8275230:345784
x1,554:28843521,8275230
k1,554:29189305,8275230:345784
x1,554:29717236,8275230
x1,554:30339829,8275230
x1,554:30849555,8275230
x1,554:31614142,8275230
k1,554:31614142,8275230:0
)
(1,554:10212185,9061662:21401957,455111,127431
x1,554:10758320,9061662
x1,554:11941611,9061662
x1,554:15331287,9061662
k1,554:15663746,9061662:332459
x1,554:16901652,9061662
x1,554:17775468,9061662
k1,554:18107926,9061662:332458
x1,554:19899245,9061662
x1,554:20408971,9061662
k1,554:20742113,9061662:333142
x1,554:21524906,9061662
k1,554:21857935,9061662:333029
x1,554:22345083,9061662
x1,554:22604675,9061662
x1,554:23224349,9061662
x1,554:24647927,9061662
k1,554:24987283,9061662:339356
x1,554:26025659,9061662
k1,554:26365015,9061662:339356
x1,554:27704854,9061662
x1,554:28391522,9061662
x1,554:28944205,9061662
x1,554:30066320,9061662
k1,554:30449054,9061662:332459
x1,554:31614142,9061662
k1,554:31614142,9061662:0
)
(1,554:10212185,9848094:21401957,491520,163840
x1,554:12214680,9848094
g1,554:12433133,9848094
x1,554:13343358,9848094
g1,554:13561811,9848094
x1,554:14544854,9848094
x1,554:15382261,9848094
g1,554:15600714,9848094
x1,554:16800746,9848094
x1,554:16982791,9848094
g1,554:17201244,9848094
x1,554:20004737,9848094
g1,554:20223190,9848094
x1,554:21247004,9848094
x1,554:21429049,9848094
g1,554:21647502,9848094
$1,554:21647502,9848094
x1,554:22335624,9848094
g1,554:22335624,9848094
x1,554:22679685,9848094
g1,554:22679685,9848094
x1,554:24055929,9848094
g1,554:24055929,9848094
x1,554:24399990,9848094
g1,554:24399990,9848094
x1,554:25432173,9848094
g1,554:25432173,9848094
x1,554:25776234,9848094
(1,554:25776234,9946397:32768,0,0
)
g1,554:25809002,9848094
x1,554:27873368,9848094
$1,554:27873368,9848094
x1,554:28055413,9848094
k1,554:31614142,9848094:3558729
g1,554:31614142,9848094
)
(1,554:10212185,10634526:21401957,491520,163840
(1,554:10212185,10634526:0,491520,163840
g1,554:10212185,10634526
g1,554:9520414,10634526
g1,554:8865054,10634526
(1,554:8865054,10634526:691771,491520,163840
g1,554:8865054,10634526
x1,554:9556825,10634526
)
g1,554:10212185,10634526
)
x1,554:11579342,10634526
x1,554:12181910,10634526
k1,554:12383866,10634526:201956
x1,554:12829876,10634526
k1,554:13031831,10634526:201955
x1,554:14733950,10634526
x1,554:15977315,10634526
k1,554:16179320,10634526:202005
x1,554:17362612,10634526
k1,554:17564567,10634526:201955
x1,554:18165315,10634526
k1,554:18367271,10634526:201956
x1,554:20089416,10634526
k1,554:20291421,10634526:202005
x1,554:21347282,10634526
k1,554:21549237,10634526:201955
x1,554:22741631,10634526
x1,554:23615447,10634526
k1,554:23817403,10634526:201956
x1,554:24281618,10634526
k1,554:24483573,10634526:201955
x1,554:25330081,10634526
x1,554:26422351,10634526
k1,554:26624405,10634526:202054
x1,554:28226401,10634526
x1,554:28408446,10634526
x1,554:28954581,10634526
x1,554:29846601,10634526
k1,554:30048557,10634526:201956
x1,554:30758533,10634526
x1,554:31031599,10634526
x1,554:31395689,10634526
x1,554:31614142,10634526
k1,554:31614142,10634526:0
)
(1,554:10212185,11420958:21401957,455111,127431
x1,554:10903956,11420958
x1,554:11249842,11420958
x1,554:11632137,11420958
k1,554:11814031,11420958:181894
x1,554:13144780,11420958
k1,554:13326673,11420958:181893
x1,554:13872808,11420958
x1,554:15037895,11420958
x1,554:16421435,11420958
k1,554:16603329,11420958:181894
x1,554:17877644,11420958
k1,554:18059537,11420958:181893
x1,554:18915149,11420958
k1,554:19097043,11420958:181894
x1,554:20007267,11420958
k1,554:20189160,11420958:181893
x1,554:21235918,11420958
k1,554:21417812,11420958:181894
x1,554:21927538,11420958
x1,554:22582900,11420958
x1,554:24186716,11420958
x1,554:24696442,11420958
k1,554:24878554,11420958:182112
x1,554:25661347,11420958
k1,554:25843423,11420958:182076
x1,554:27150493,11420958
x1,554:28021389,11420958
k1,554:28222226,11420958:200837
x1,554:28758162,11420958
k1,554:28958999,11420958:200837
x1,554:29813145,11420958
k1,554:30013982,11420958:200837
x1,554:30492028,11420958
x1,554:31614142,11420958
k1,554:31614142,11420958:0
)
(1,554:10212185,12207390:21401957,491520,163840
x1,554:11133324,12207390
x1,554:11819991,12207390
x1,554:12238690,12207390
x1,554:12540153,12207390
x1,554:13009096,12207390
g1,554:13243567,12207390
x1,554:13612023,12207390
x1,554:13946983,12207390
x1,554:14415925,12207390
x1,554:15454298,12207390
g1,554:15688769,12207390
x1,554:16358688,12207390
x1,554:17405436,12207390
g1,554:17639907,12207390
x1,554:18101205,12207390
g1,554:18335676,12207390
x1,554:20380386,12207390
x1,554:20681849,12207390
x1,554:21519249,12207390
x1,554:21787215,12207390
x1,554:21988191,12207390
x1,554:22289654,12207390
x1,554:23026565,12207390
g1,554:23269229,12207390
x1,554:24434317,12207390
g1,554:24652770,12207390
x1,554:26655265,12207390
g1,554:26873718,12207390
x1,554:27783943,12207390
g1,554:28002396,12207390
x1,554:28657758,12207390
x1,554:29495165,12207390
k1,554:31614142,12207390:2118977
g1,554:31614142,12207390
)
(1,554:10212185,12993822:21401957,491520,163840
(1,554:10212185,12993822:0,491520,163840
g1,554:10212185,12993822
g1,554:9520414,12993822
g1,554:8865054,12993822
(1,554:8865054,12993822:691771,491520,163840
g1,554:8865054,12993822
x1,554:9556825,12993822
)
g1,554:10212185,12993822
)
x1,554:11360888,12993822
k1,554:11562072,12993822:201184
x1,554:13100352,12993822
x1,554:13737508,12993822
k1,554:13938693,12993822:201185
x1,554:14994554,12993822
k1,554:15195738,12993822:201184
x1,554:15869304,12993822
x1,554:17309278,12993822
k1,554:17510463,12993822:201185
x1,554:19225325,12993822
k1,554:19426612,12993822:201287
x1,554:22727085,12993822
k1,554:22928270,12993822:201185
x1,554:25697169,12993822
x1,554:26206895,12993822
k1,554:26408182,12993822:201287
x1,554:27190975,12993822
k1,554:27392246,12993822:201271
x1,554:29870946,12993822
k1,554:30121373,12993822:201184
x1,554:31614142,12993822
k1,554:31614142,12993822:0
)
(1,554:10212185,13780254:21401957,491520,163840
x1,554:12214680,13780254
g1,554:12433133,13780254
x1,554:13343358,13780254
g1,554:13561811,13780254
x1,554:14872535,13780254
x1,554:16037623,13780254
g1,554:16256076,13780254
x1,554:17456108,13780254
x1,554:17638153,13780254
g1,554:17856606,13780254
x1,554:20660099,13780254
g1,554:20878552,13780254
x1,554:21902366,13780254
x1,554:22084411,13780254
g1,554:22302864,13780254
$1,554:22302864,13780254
x1,554:22990986,13780254
g1,554:22990986,13780254
x1,554:23335047,13780254
g1,554:23335047,13780254
x1,554:24711291,13780254
g1,554:24711291,13780254
x1,554:25055352,13780254
g1,554:25055352,13780254
x1,554:27119718,13780254
g1,554:27119718,13780254
x1,554:27463779,13780254
(1,554:27463779,13878557:32768,0,0
)
g1,554:27496547,13780254
x1,554:28528730,13780254
g1,554:28528730,13780254
x1,554:28872791,13780254
(1,554:28872791,13878557:32768,0,0
)
g1,554:28905559,13780254
x1,554:30281803,13780254
g1,554:30281803,13780254
x1,554:30625864,13780254
(1,554:30625864,13878557:32768,0,0
)
g1,554:30658632,13780254
x1,554:31002693,13780254
$1,554:31002693,13780254
x1,554:31184738,13780254
k1,554:31614142,13780254:429404
g1,554:31614142,13780254
)
(1,554:10212185,14566686:21401957,491520,163840
(1,554:10212185,14566686:0,491520,163840
g1,554:10212185,14566686
g1,554:9520414,14566686
g1,554:8865054,14566686
(1,554:8865054,14566686:691771,491520,163840
g1,554:8865054,14566686
x1,554:9556825,14566686
)
g1,554:10212185,14566686
)
x1,554:12205575,14566686
k1,554:12434691,14566686:229116
x1,554:13690799,14566686
x1,554:15110750,14566686
k1,554:15339899,14566686:229149
x1,554:15813215,14566686
x1,554:16652441,14566686
x1,554:17218600,14566686
k1,554:17447716,14566686:229116
x1,554:19488439,14566686
k1,554:19717587,14566686:229148
x1,554:20773448,14566686
k1,554:21002565,14566686:229117
x1,554:22122141,14566686
k1,554:22351257,14566686:229116
x1,554:23024823,14566686
x1,554:23297890,14566686
x1,554:23825821,14566686
x1,554:24919911,14566686
k1,554:25149092,14566686:229181
x1,554:25869983,14566686
x1,554:26439414,14566686
k1,554:26683695,14566686:244281
x1,554:27722071,14566686
k1,554:27966352,14566686:244281
x1,554:29607655,14566686
k1,554:29851986,14566686:244331
x1,554:30339134,14566686
k1,554:30583415,14566686:244281
x1,554:31379671,14566686
x1,554:31614142,14566686
k1,554:31614142,14566686:0
)
(1,554:10212185,15353118:21401957,455111,127431
x1,554:10513648,15353118
x1,554:11878606,15353118
g1,554:12113077,15353118
x1,554:13638601,15353118
x1,554:13940064,15353118
x1,554:14241527,15353118
x1,554:15026498,15353118
g1,554:15244951,15353118
x1,554:16674003,15353118
x1,554:18312406,15353118
g1,554:18530859,15353118
x1,554:20023628,15353118
k1,554:31614142,15353118:11590514
g1,554:31614142,15353118
)
(1,554:10212185,16139550:21401957,491520,163840
(1,554:10212185,16139550:0,491520,163840
g1,554:10212185,16139550
g1,554:9520414,16139550
g1,554:8865054,16139550
(1,554:8865054,16139550:691771,491520,163840
g1,554:8865054,16139550
x1,554:9556825,16139550
)
g1,554:10212185,16139550
)
x1,554:11286249,16139550
x1,554:12433131,16139550
k1,554:12755038,16139550:321907
x1,554:13410399,16139550
x1,554:14666509,16139550
x1,554:15673216,16139550
k1,554:15995743,16139550:322527
x1,554:19942476,16139550
k1,554:20264382,16139550:321906
x1,554:22858519,16139550
k1,554:23180426,16139550:321907
x1,554:23708357,16139550
k1,554:24030264,16139550:321907
x1,554:26981208,16139550
k1,554:27303631,16139550:322423
x1,554:28634380,16139550
k1,554:28956287,16139550:321907
x1,554:31614142,16139550
k1,554:31614142,16139550:0
)
(1,554:10212185,16925982:21401957,491520,163840
x1,554:12839092,16925982
x1,554:13334253,16925982
k1,554:13547412,16925982:213159
x1,554:14129956,16925982
x1,554:14585067,16925982
x1,554:15773819,16925982
k1,554:15986979,16925982:213160
x1,554:18650296,16925982
x1,554:19160022,16925982
k1,554:19373213,16925982:213191
x1,554:20156006,16925982
k1,554:20369191,16925982:213185
x1,554:22847891,16925982
k1,554:23110294,16925982:213160
x1,554:24930744,16925982
k1,554:25143903,16925982:213159
x1,554:27146398,16925982
k1,554:27359573,16925982:213175
x1,554:28269798,16925982
k1,554:28482968,16925982:213170
x1,554:30121373,16925982
x1,554:31614142,16925982
k1,554:31614142,16925982:0
)
(1,554:10212185,17712414:21401957,455111,98303
x1,554:11412217,17712414
x1,554:11594262,17712414
g1,554:11812715,17712414
x1,554:14616208,17712414
g1,554:14834661,17712414
x1,554:15858475,17712414
x1,554:16040520,17712414
g1,554:16258973,17712414
$1,554:16258973,17712414
x1,554:16947095,17712414
g1,554:16947095,17712414
x1,554:17291156,17712414
g1,554:17291156,17712414
x1,554:18667400,17712414
g1,554:18667400,17712414
x1,554:19011461,17712414
g1,554:19011461,17712414
x1,554:21075827,17712414
g1,554:21075827,17712414
x1,554:21419888,17712414
(1,554:21419888,17810717:32768,0,0
)
g1,554:21452656,17712414
x1,554:22484839,17712414
g1,554:22484839,17712414
x1,554:22828900,17712414
(1,554:22828900,17810717:32768,0,0
)
g1,554:22861668,17712414
x1,554:24237912,17712414
g1,554:24237912,17712414
x1,554:24581973,17712414
(1,554:24581973,17810717:32768,0,0
)
g1,554:24614741,17712414
x1,554:24958802,17712414
$1,554:24958802,17712414
x1,554:25140847,17712414
k1,554:31614142,17712414:6473295
g1,554:31614142,17712414
)
(1,554:10212185,18498846:21401957,491520,163840
(1,554:10212185,18498846:0,491520,163840
g1,554:10212185,18498846
g1,554:9520414,18498846
g1,554:8865054,18498846
(1,554:8865054,18498846:691771,491520,163840
g1,554:8865054,18498846
x1,554:9556825,18498846
)
g1,554:10212185,18498846
)
x1,554:10940365,18498846
x1,554:12888246,18498846
k1,554:13155169,18498846:266923
x1,554:15341529,18498846
k1,554:15608452,18498846:266923
x1,554:16154586,18498846
k1,554:16421510,18498846:266924
x1,554:17113281,18498846
k1,554:17380495,18498846:267214
x1,554:20388786,18498846
k1,554:20655951,18498846:267165
x1,554:21147472,18498846
k1,554:21414395,18498846:266923
x1,554:23744569,18498846
k1,554:24011493,18498846:266924
x1,554:27630545,18498846
k1,554:27897468,18498846:266923
x1,554:29563179,18498846
k1,554:29830102,18498846:266923
x1,554:30758531,18498846
x1,554:31614142,18498846
k1,554:31614142,18498846:0
)
(1,554:10212185,19285278:21401957,455111,127431
x1,554:11741362,19285278
x1,554:12525974,19285278
x1,554:13035700,19285278
k1,554:13326209,19285278:290509
x1,554:14109002,19285278
k1,554:14399439,19285278:290437
x1,554:15120330,19285278
x1,554:15421793,19285278
x1,554:15689759,19285278
x1,554:15957725,19285278
x1,554:16225691,19285278
x1,554:17666017,19285278
k1,554:17966384,19285278:300367
x1,554:18502320,19285278
k1,554:18802687,19285278:300367
x1,554:22547317,19285278
k1,554:22847685,19285278:300368
x1,554:24313861,19285278
k1,554:24614228,19285278:300367
x1,554:26565367,19285278
x1,554:27503252,19285278
x1,554:27771218,19285278
k1,554:28071585,19285278:300367
x1,554:28775001,19285278
k1,554:29075368,19285278:300367
x1,554:29562516,19285278
x1,554:30240807,19285278
x1,554:31614142,19285278
k1,554:31614142,19285278:0
)
(1,554:10212185,20071710:21401957,491520,163840
x1,554:11519983,20071710
x1,554:13194780,20071710
x1,554:13462746,20071710
g1,554:13697217,20071710
x1,554:16220702,20071710
g1,554:16439155,20071710
x1,554:17804492,20071710
g1,554:18022945,20071710
x1,554:19515714,20071710
k1,554:31614142,20071710:12098428
g1,554:31614142,20071710
)
(1,554:10212185,20858142:21401957,491520,163840
(1,554:10212185,20858142:0,491520,163840
g1,554:10212185,20858142
g1,554:9520414,20858142
g1,554:8865054,20858142
(1,554:8865054,20858142:691771,491520,163840
g1,554:8865054,20858142
x1,554:9556825,20858142
)
g1,554:10212185,20858142
)
x1,554:10685501,20858142
x1,554:11832384,20858142
x1,554:12251087,20858142
k1,554:12454639,20858142:203552
x1,554:15057882,20858142
k1,554:15261523,20858142:203641
x1,554:16084365,20858142
k1,554:16287916,20858142:203551
x1,554:19056815,20858142
k1,554:19260367,20858142:203552
x1,554:20754956,20858142
k1,554:20958508,20858142:203552
x1,554:23488932,20858142
x1,554:24071474,20858142
x1,554:24399155,20858142
k1,554:24602825,20858142:203670
x1,554:25385618,20858142
k1,554:25589244,20858142:203626
x1,554:26076392,20858142
x1,554:27985662,20858142
k1,554:28243007,20858142:203552
x1,554:29408095,20858142
k1,554:29611647,20858142:203552
x1,554:31614142,20858142
k1,554:31614142,20858142:0
)
(1,554:10212185,21644574:21401957,422343,127431
x1,554:11122410,21644574
g1,554:11340863,21644574
x1,554:12651587,21644574
x1,554:13816675,21644574
k1,554:31614143,21644574:17797468
g1,554:31614143,21644574
)
]
h1,555:8865054,45574276:22749088,0,0
]
]
!15907
}18
!11
{19
[1,596:4736286,45574276:26877856,40837990,0
[1,596:8865054,45574276:22749088,39789414,0
[1,596:8865054,6571294:22749088,786432,0
(1,596:8865054,6571294:22749088,409600,114688
k1,596:11980393,6571294:3115339
(1,53:11980393,6571294:17459532,409600,114688
x1,53:14359560,6571294
g1,53:14561628,6571294
x1,53:17513094,6571294
g1,53:17715162,6571294
x1,53:18440604,6571294
g1,53:18642672,6571294
x1,53:19484849,6571294
g1,53:19686917,6571294
x1,53:21355251,6571294
x1,53:23679033,6571294
g1,53:23881101,6571294
x1,53:24369432,6571294
g1,53:24571500,6571294
x1,53:26507893,6571294
g1,53:26709961,6571294
x1,53:29439925,6571294
)
g1,596:31614142,6571294
(1,596:31614142,6571294:0,380108,0
k1,596:31007938,6571294:-606204
x1,596:31614142,6571294
)
)
]
[1,596:8865054,43608196:22749088,35988326,0
(1,558:8865054,8275230:22749088,546132,0
(1,558:8865054,8275230:1552839,539580,0
g1,558:8865054,8275230
x1,558:9533157,8275230
g1,558:10417893,8275230
)
x1,558:11826008,8275230
x1,558:12563288,8275230
g1,558:12858200,8275230
x1,558:13570904,8275230
g1,558:13865816,8275230
x1,558:16705709,8275230
g1,558:17000621,8275230
x1,558:17442989,8275230
h1,558:17442989,8275230:0,0,0
k1,558:31614142,8275230:14171153
g1,558:31614142,8275230
)
(1,561:8865054,9848094:22749088,455111,127431
(1,560:8865054,9848094:3586257,449650,0
g1,560:8865054,9848094
g1,560:8865054,9848094
g1,560:8537374,9848094
(1,560:8537374,9848094:3586257,449650,0
g1,560:8865054,9848094
x1,560:11286231,9848094
g1,560:11537451,9848094
x1,560:12123631,9848094
)
g1,560:12451311,9848094
)
x1,560:12862364,9848094
x1,560:13348053,9848094
g1,560:13582524,9848094
$1,560:13582524,9848094
x1,560:14256090,9848094
g1,560:14365314,9848094
x1,560:14862410,9848094
g1,560:15077331,9848094
x1,560:15587057,9848094
g1,560:15769097,9848094
x1,560:16170960,9848094
$1,560:16208733,9848094
g1,560:16443204,9848094
x1,560:16744667,9848094
x1,560:17012633,9848094
g1,560:17247104,9848094
x1,560:17582064,9848094
x1,560:19943530,9848094
g1,560:20178001,9848094
x1,560:20589054,9848094
x1,560:21074743,9848094
k1,561:31614142,9848094:10539399
g1,561:31614142,9848094
)
(1,563:15103700,11482988:10271796,786567,163840
x1,563:15572100,11482988
x1,563:16544675,11482988
x1,563:17491309,11482988
g1,563:17600533,11482988
x1,563:18097629,11482988
x1,563:18385373,11482988
g1,563:18567413,11482988
(1,563:18567413,11482988:695417,786567,0
[1,563:18567413,11482988:695417,786567,0
(1,562:18567413,11080534:695417,318577,89201
x1,562:19262830,11080534
)
(1,563:18567413,11482988:695417,240435,0
k1,563:18660259,11482988:92846
x1,563:19169985,11482988
k1,563:19262830,11482988:92845
)
]
)
g1,563:19444870,11482988
x1,563:20147107,11482988
g1,563:20329147,11482988
x1,563:20766055,11482988
g1,563:20948095,11482988
x1,563:21439616,11482988
g1,563:21621656,11482988
x1,563:21803701,11482988
g1,563:21985741,11482988
x1,563:22482837,11482988
g1,563:22697758,11482988
x1,563:23098256,11482988
(1,563:23098256,11581291:300693,313481,0
x1,563:23330523,11581291
)
g1,563:23580989,11482988
x1,563:25375496,11482988
)
(1,565:8865054,12924780:22749088,455111,0
x1,565:9903430,12924780
k1,565:31614142,12924780:21710712
g1,565:31614142,12924780
)
(1,567:15325196,13776883:9828805,786567,163840
x1,567:15613282,13776883
x1,567:16765397,13776883
x1,567:17706722,13776883
g1,567:17815946,13776883
x1,567:18313042,13776883
x1,567:18600786,13776883
g1,567:18782826,13776883
(1,567:18782826,13776883:695417,786567,0
[1,567:18782826,13776883:695417,786567,0
(1,566:18782826,13374429:695417,318577,89201
x1,566:19478243,13374429
)
(1,567:18782826,13776883:695417,240435,0
k1,567:18875672,13776883:92846
x1,567:19385398,13776883
k1,567:19478243,13776883:92845
)
]
)
g1,567:19660283,13776883
x1,567:20362520,13776883
g1,567:20544560,13776883
x1,567:20981468,13776883
g1,567:21163508,13776883
x1,567:21655029,13776883
g1,567:21837069,13776883
x1,567:22019114,13776883
g1,567:22201154,13776883
x1,567:22698250,13776883
g1,567:22913171,13776883
x1,567:23313669,13776883
(1,567:23313669,13875186:300693,313481,0
x1,567:23545936,13875186
)
g1,567:23796402,13776883
x1,567:25154001,13776883
)
(1,569:8865054,14956531:22749088,455111,0
x1,569:10539852,14956531
k1,569:31614142,14956531:21074290
g1,569:31614142,14956531
)
(1,571:9979166,16267251:21634976,491520,163840
(1,570:9979166,16267251:0,422343,0
g1,570:9979166,16267251
g1,570:9979166,16267251
g1,570:9651486,16267251
(1,570:9651486,16267251:0,422343,0
g1,570:9651486,16267251
(1,570:9651486,16267251:0,422343,0
k1,570:9115550,16267251:-535936
x1,570:9651486,16267251
)
)
g1,570:9979166,16267251
)
x1,570:10406967,16267251
x1,570:10968024,16267251
g1,570:11202495,16267251
x1,570:12701436,16267251
g1,570:12935907,16267251
$1,570:12935907,16267251
x1,570:13478855,16267251
g1,570:13712321,16267251
x1,570:14222047,16267251
g1,570:14404087,16267251
x1,570:14895608,16267251
$1,570:14895608,16267251
g1,570:15130079,16267251
x1,570:16319186,16267251
g1,570:16553657,16267251
$1,570:16553657,16267251
x1,570:17096605,16267251
g1,570:17293663,16267251
x1,570:17730571,16267251
g1,570:17876203,16267251
x1,570:18344603,16267251
x1,570:19317178,16267251
x1,570:20263812,16267251
g1,570:20373036,16267251
x1,570:20870132,16267251
x1,570:21157876,16267251
g1,570:21339916,16267251
x1,570:21849642,16267251
g1,570:22031682,16267251
x1,570:22359363,16267251
$1,570:22359363,16267251
x1,570:22560339,16267251
g1,570:22794810,16267251
$1,570:22794810,16267251
x1,570:23263210,16267251
x1,570:24341979,16267251
x1,570:25210333,16267251
x1,570:25407395,16267251
g1,570:25516619,16267251
x1,570:26013715,16267251
x1,570:26301459,16267251
g1,570:26483499,16267251
x1,570:26993225,16267251
g1,570:27175265,16267251
x1,570:28012672,16267251
$1,570:28012672,16267251
x1,570:28213648,16267251
g1,570:28448119,16267251
x1,570:28935267,16267251
x1,570:29822910,16267251
k1,571:31614142,16267251:1791232
g1,571:31614142,16267251
)
(1,573:12105662,17709043:17381984,614657,229380
(1,572:12105662,17709043:218453,557060,229380
$1,572:12105662,17709043
(1,572:12105662,17709043:218453,557060,229380
[1,572:12105662,17151983:218453,0,786440
(1,572:12105662,17151983:218453,0,393220
x1,572:12324115,17151983
)
(1,572:12105662,17545203:218453,0,393220
x1,572:12324115,17545203
)
]
v1,572:12324115,17709043:0,557055,229374
h1,572:12324115,17709043:0,0,0
)
$1,572:12324115,17709043
)
x1,572:13194744,17709043
k1,573:12324115,17709043:51426
g1,573:13428210,17709043
x1,573:13610255,17709043
g1,573:13792295,17709043
x1,573:14335243,17709043
g1,573:14568709,17709043
x1,573:15078435,17709043
g1,573:15260475,17709043
x1,573:15934041,17709043
g1,573:16043265,17709043
x1,573:16586213,17709043
g1,573:16783271,17709043
x1,573:17220179,17709043
g1,573:17365811,17709043
x1,573:17834211,17709043
x1,573:18806786,17709043
x1,573:19753420,17709043
g1,573:19862644,17709043
x1,573:20359740,17709043
x1,573:20647484,17709043
g1,573:20829524,17709043
x1,573:21339250,17709043
g1,573:21521290,17709043
x1,573:22176652,17709043
(1,572:22176652,17709043:218453,557060,229380
$1,572:22176652,17709043
(1,572:22176652,17709043:218453,557060,229380
[1,572:22176652,17151983:218453,0,786440
(1,572:22176652,17151983:218453,0,393220
x1,572:22395105,17151983
)
(1,572:22176652,17545203:218453,0,393220
x1,572:22395105,17545203
)
]
v1,572:22395105,17709043:0,557055,229374
h1,572:22395105,17709043:0,0,0
)
$1,572:22395105,17709043
)
g1,573:22577145,17709043
x1,573:23086871,17709043
g1,573:23268911,17709043
x1,573:23596592,17709043
(1,573:23596592,17438450:738192,344064,114688
x1,573:24302016,17438450
)
g1,573:24480416,17709043
x1,573:24990142,17709043
g1,573:25135774,17709043
x1,573:25463455,17709043
(1,573:25463455,17438450:4024191,344064,114688
x1,573:27110024,17438450
x1,573:27907428,17438450
x1,573:29072096,17438450
x1,573:29454878,17438450
)
)
(1,575:9979166,19150835:21634976,491520,163840
(1,574:9979166,19150835:0,422343,0
g1,574:9979166,19150835
g1,574:9979166,19150835
g1,574:9651486,19150835
(1,574:9651486,19150835:0,422343,0
g1,574:9651486,19150835
(1,574:9651486,19150835:0,422343,0
k1,574:9115550,19150835:-535936
x1,574:9651486,19150835
)
)
g1,574:9979166,19150835
)
x1,574:10406967,19150835
x1,574:10968024,19150835
g1,574:11202495,19150835
x1,574:12701436,19150835
g1,574:12935907,19150835
$1,574:12935907,19150835
x1,574:13263588,19150835
g1,574:13445628,19150835
x1,574:13955354,19150835
g1,574:14137394,19150835
x1,574:14680342,19150835
g1,574:14913808,19150835
x1,574:15423534,19150835
g1,574:15605574,19150835
x1,574:15893660,19150835
x1,574:17045775,19150835
x1,574:17987100,19150835
g1,574:18096324,19150835
x1,574:18593420,19150835
x1,574:18881164,19150835
$1,574:18881164,19150835
x1,574:19082140,19150835
g1,574:19316611,19150835
$1,574:19316611,19150835
x1,574:19785011,19150835
x1,574:20863780,19150835
x1,574:21732134,19150835
x1,574:21929196,19150835
g1,574:22038420,19150835
x1,574:22535516,19150835
x1,574:22823260,19150835
g1,574:23005300,19150835
x1,574:23515026,19150835
g1,574:23697066,19150835
x1,574:24024747,19150835
$1,574:24024747,19150835
x1,574:24225723,19150835
g1,574:24460194,19150835
x1,574:24947342,19150835
x1,574:25834985,19150835
k1,575:31614142,19150835:5779157
g1,575:31614142,19150835
)
(1,577:14095919,20592627:13401470,614657,229380
(1,576:14095919,20592627:218453,557060,229380
$1,576:14095919,20592627
(1,576:14095919,20592627:218453,557060,229380
[1,576:14095919,20035567:218453,0,786440
(1,576:14095919,20035567:218453,0,393220
x1,576:14314372,20035567
)
(1,576:14095919,20428787:218453,0,393220
x1,576:14314372,20428787
)
]
v1,576:14314372,20592627:0,557055,229374
h1,576:14314372,20592627:0,0,0
)
$1,576:14314372,20592627
)
x1,576:15185001,20592627
k1,577:14314372,20592627:51426
g1,577:15418467,20592627
x1,577:15600512,20592627
g1,577:15782552,20592627
x1,577:16110233,20592627
g1,577:16292273,20592627
x1,577:16801999,20592627
g1,577:16984039,20592627
x1,577:17526987,20592627
g1,577:17760453,20592627
x1,577:18270179,20592627
g1,577:18452219,20592627
x1,577:18740305,20592627
x1,577:19892420,20592627
x1,577:20833745,20592627
g1,577:20942969,20592627
x1,577:21440065,20592627
x1,577:22055490,20592627
(1,576:22055490,20592627:218453,557060,229380
$1,576:22055490,20592627
(1,576:22055490,20592627:218453,557060,229380
[1,576:22055490,20035567:218453,0,786440
(1,576:22055490,20035567:218453,0,393220
x1,576:22273943,20035567
)
(1,576:22055490,20428787:218453,0,393220
x1,576:22273943,20428787
)
]
v1,576:22273943,20592627:0,557055,229374
h1,576:22273943,20592627:0,0,0
)
$1,576:22273943,20592627
)
g1,577:22455983,20592627
x1,577:22965709,20592627
g1,577:23147749,20592627
x1,577:23475430,20592627
(1,577:23475430,20322034:2893288,344064,114688
x1,577:23863345,20322034
x1,577:24799952,20322034
x1,577:25953168,20322034
x1,577:26335950,20322034
)
g1,577:26514350,20592627
x1,577:27024076,20592627
g1,577:27169708,20592627
x1,577:27497389,20592627
)
(1,583:8865054,22034419:22749088,455111,127431
(1,582:8865054,22034419:2053449,455111,127431
g1,582:8865054,22034419
g1,582:8865054,22034419
g1,582:8537374,22034419
(1,582:8537374,22034419:2053449,455111,127431
g1,582:8865054,22034419
x1,582:9585945,22034419
x1,582:9887408,22034419
x1,582:10590823,22034419
)
g1,582:10918503,22034419
)
x1,582:11592069,22034419
x1,582:11828726,22034419
g1,582:12047179,22034419
x1,582:12995633,22034419
x1,582:13323314,22034419
x1,582:13596380,22034419
g1,582:13814833,22034419
x1,582:14725057,22034419
g1,582:14943510,22034419
x1,582:16731190,22034419
g1,582:16949643,22034419
x1,582:17495778,22034419
g1,582:17714231,22034419
x1,582:19607498,22034419
g1,582:19825951,22034419
x1,582:22725925,22034419
x1,582:22853356,22034419
k1,583:31614142,22034419:8760786
g1,583:31614142,22034419
)
(1,590:9979166,23345139:21634976,491520,163840
(1,584:9979166,23345139:0,422343,0
g1,584:9979166,23345139
g1,584:9979166,23345139
g1,584:9651486,23345139
(1,584:9651486,23345139:0,422343,0
g1,584:9651486,23345139
(1,584:9651486,23345139:0,422343,0
k1,584:9141760,23345139:-509726
x1,584:9651486,23345139
)
)
g1,584:9979166,23345139
)
x1,584:12496845,23345139
k1,584:12669247,23345139:172402
$1,584:12669247,23345139
x1,584:13212195,23345139
k1,584:13445661,23345139:182040
x1,584:13955387,23345139
k1,584:14137427,23345139:182040
x1,584:14628948,23345139
$1,584:14628948,23345139
k1,584:14801351,23345139:172403
x1,584:16075665,23345139
k1,584:16248067,23345139:172402
$1,584:16248067,23345139
x1,584:16791015,23345139
k1,584:16895975,23345139:53534
x1,584:17332883,23345139
k1,584:17386416,23345139:53533
x1,584:17854816,23345139
x1,584:18827391,23345139
x1,584:19774025,23345139
k1,584:19883249,23345139:109224
x1,584:20380345,23345139
x1,584:20668089,23345139
k1,584:20850129,23345139:182040
x1,584:21359855,23345139
k1,584:21541895,23345139:182040
x1,584:21869576,23345139
$1,584:21869576,23345139
x1,584:22051621,23345139
k1,584:22224024,23345139:172403
x1,584:23900655,23345139
k1,585:24073057,23345139:172402
x1,585:24710214,23345139
x1,585:25664128,23345139
k1,585:25836531,23345139:172403
$1,585:25836531,23345139
x1,585:26211087,23345139
k1,585:26393127,23345139:182040
x1,585:26830035,23345139
k1,585:27012075,23345139:182040
x1,585:27555023,23345139
k1,585:27659982,23345139:53533
x1,585:28096890,23345139
k1,585:28150424,23345139:53534
x1,585:28618824,23345139
x1,585:29591399,23345139
x1,585:30538033,23345139
k1,585:30647257,23345139:109224
x1,585:31144353,23345139
x1,585:31432097,23345139
$1,585:31432097,23345139
x1,585:31614142,23345139
k1,585:31614142,23345139:0
)
(1,590:9979166,24131571:21634976,491520,163840
x1,590:10406972,24131571
x1,586:10936722,24131571
k1,586:11082357,24131571:145635
x1,586:11774128,24131571
k1,586:11919763,24131571:145635
x1,586:12504127,24131571
x1,586:13050262,24131571
x1,586:14492058,24131571
k1,586:14637693,24131571:145635
x1,586:15802780,24131571
x1,586:17186320,24131571
k1,586:17331955,24131571:145635
x1,586:18314997,24131571
x1,586:19014048,24131571
x1,586:19924272,24131571
x1,586:20160930,24131571
k1,586:20306565,24131571:145635
x1,586:20670655,24131571
x1,586:21016541,24131571
x1,586:21457089,24131571
x1,586:22585768,24131571
k1,586:22731403,24131571:145635
$1,586:22731403,24131571
x1,586:23152153,24131571
$1,586:23243176,24131571
k1,586:23388811,24131571:145635
x1,586:24025968,24131571
x1,586:25300282,24131571
x1,586:26174098,24131571
k1,586:26319733,24131571:145635
$1,586:26319733,24131571
x1,586:26816829,24131571
$1,586:26849710,24131571
x1,586:27031755,24131571
k1,586:27177390,24131571:145635
x1,586:27614298,24131571
k1,586:27759933,24131571:145635
x1,586:29256342,24131571
k1,586:29401977,24131571:145635
$1,586:29401977,24131571
x1,586:29822727,24131571
x1,586:30798032,24131571
k1,586:30980072,24131571:182040
x1,586:31489798,24131571
k1,586:31671838,24131571:182040
x1,586:31992693,24131571
x1,586:32605198,24131571
x1,586:33230447,24131571
$1,586:33230447,24131571
k1,590:33230447,24131571:0
)
(1,590:9979166,24918003:21634976,491520,163840
x1,590:11366346,24918003
k1,586:11654820,24918003:288474
$1,586:11654820,24918003
x1,586:12151916,24918003
k1,586:12483536,24918003:298739
x1,586:12884034,24918003
(1,586:12884034,25016306:300693,313481,0
x1,586:13116301,25016306
)
k1,586:13483466,24918003:298739
x1,586:14950292,24918003
$1,586:14950292,24918003
x1,586:15132337,24918003
k1,586:15420811,24918003:288474
x1,586:16176297,24918003
x1,586:17709113,24918003
k1,587:17997586,24918003:288473
x1,587:18525517,24918003
k1,587:18813991,24918003:288474
$1,587:18813991,24918003
x1,587:19188547,24918003
k1,587:19487286,24918003:298739
x1,587:19924194,24918003
k1,587:20222933,24918003:298739
x1,587:20765881,24918003
$1,587:20817307,24918003
x1,587:20999352,24918003
k1,587:21287826,24918003:288474
x1,587:22198050,24918003
k1,587:22486524,24918003:288474
x1,587:22850614,24918003
x1,587:23196500,24918003
x1,587:23637048,24918003
x1,587:24765727,24918003
k1,587:25054200,24918003:288473
$1,587:25054200,24918003
x1,587:25474950,24918003
$1,587:25565973,24918003
k1,587:25854447,24918003:288474
x1,587:26546218,24918003
x1,587:27114197,24918003
k1,587:27402671,24918003:288474
x1,587:28349305,24918003
k1,587:28637778,24918003:288473
x1,587:29274935,24918003
x1,587:30549249,24918003
k1,587:30837723,24918003:288474
$1,587:30837723,24918003
x1,587:31380671,24918003
$1,587:31432097,24918003
x1,587:31614142,24918003
k1,587:31614142,24918003:0
)
(1,590:9979166,25704435:21634976,491520,163840
x1,590:12019887,25704435
x1,588:12347568,25704435
x1,588:12474999,25704435
k1,588:12722314,25704435:247315
$1,588:12722314,25704435
x1,588:13219410,25704435
k1,588:13482434,25704435:230143
x1,588:13882932,25704435
(1,588:13882932,25802738:300693,313481,0
x1,588:14115199,25802738
)
k1,588:14413768,25704435:230143
x1,588:15393624,25704435
$1,588:15445050,25704435
k1,588:15692365,25704435:247315
x1,588:16748226,25704435
k1,588:16995541,25704435:247315
x1,588:18779579,25704435
k1,588:19026894,25704435:247315
$1,588:19026894,25704435
x1,588:19495294,25704435
x1,588:20574063,25704435
x1,588:21442417,25704435
x1,588:21639479,25704435
k1,588:21748703,25704435:109224
x1,588:22245799,25704435
x1,588:22533543,25704435
k1,588:22763686,25704435:230143
x1,588:23273412,25704435
k1,588:23503555,25704435:230143
x1,588:24340962,25704435
$1,588:24340962,25704435
x1,588:24523007,25704435
k1,588:24770322,25704435:247315
x1,588:25898999,25704435
k1,589:26146314,25704435:247315
x1,589:27132997,25704435
x1,589:28196137,25704435
k1,589:28443453,25704435:247316
x1,589:28971384,25704435
k1,589:29218699,25704435:247315
$1,589:29218699,25704435
x1,589:29710220,25704435
$1,589:29710220,25704435
k1,589:29957535,25704435:247315
x1,589:31268257,25704435
x1,589:31614142,25704435
k1,589:31614142,25704435:0
)
(1,590:9979166,26490867:21634976,491520,163840
x1,590:10854801,26490867
k1,589:11073005,26490867:218204
x1,589:11877643,26490867
x1,589:12951709,26490867
x1,589:13188367,26490867
k1,589:13406571,26490867:218204
x1,589:14737320,26490867
k1,589:14955523,26490867:218203
$1,589:14955523,26490867
x1,589:15423923,26490867
x1,589:16396498,26490867
x1,589:17343132,26490867
k1,589:17452356,26490867:109224
x1,589:17949452,26490867
x1,589:18237196,26490867
$1,589:18237196,26490867
k1,589:18455400,26490867:218204
x1,589:19331035,26490867
k1,589:19549239,26490867:218204
x1,589:20186396,26490867
x1,589:21588142,26490867
k1,589:21806346,26490867:218204
x1,589:22716570,26490867
k1,589:22934773,26490867:218203
x1,589:23921456,26490867
x1,589:24984596,26490867
k1,589:25202800,26490867:218204
x1,589:25730731,26490867
k1,589:25948935,26490867:218204
$1,589:25948935,26490867
x1,589:26440456,26490867
k1,589:26585590,26490867:145134
x1,589:26913271,26490867
k1,589:27058404,26490867:145133
x1,589:27526804,26490867
x1,589:28499379,26490867
x1,589:29446013,26490867
k1,589:29555237,26490867:109224
x1,589:30052333,26490867
x1,589:30340077,26490867
$1,589:30340077,26490867
k1,589:30558281,26490867:218204
x1,589:31614142,26490867
k1,589:31614142,26490867:0
)
(1,590:9979166,27277299:21634976,581889,127431
x1,590:11763204,27277299
g1,589:11981657,27277299
x1,589:13439835,27277299
g1,589:13658288,27277299
x1,589:14533923,27277299
g1,589:14752376,27277299
$1,589:14752376,27277299
x1,589:15080057,27277299
(1,589:15080057,27039474:4024191,344064,114688
x1,589:16726626,27039474
x1,589:17524030,27039474
x1,589:18688698,27039474
x1,589:19071480,27039474
)
$1,589:19104248,27277299
g1,589:19322701,27277299
x1,589:19850632,27277299
g1,589:20069085,27277299
x1,589:21707489,27277299
k1,590:31614142,27277299:9906653
g1,590:31614142,27277299
)
(1,591:9979166,28063731:21634976,491520,163840
(1,591:9979166,28063731:0,422343,0
g1,591:9979166,28063731
g1,591:9979166,28063731
g1,591:9651486,28063731
(1,591:9651486,28063731:0,422343,0
g1,591:9651486,28063731
(1,591:9651486,28063731:0,422343,0
k1,591:9141760,28063731:-509726
x1,591:9651486,28063731
)
)
g1,591:9979166,28063731
)
x1,591:12496845,28063731
k1,591:12800301,28063731:303456
$1,591:12800301,28063731
x1,591:13127982,28063731
k1,591:13451691,28063731:323709
x1,591:13961417,28063731
k1,591:14285126,28063731:323709
x1,591:14828074,28063731
k1,591:15203209,28063731:323709
x1,591:15712935,28063731
k1,591:16036644,28063731:323709
x1,591:16324730,28063731
x1,591:17476845,28063731
x1,591:18418170,28063731
k1,591:18527394,28063731:109224
x1,591:19024490,28063731
x1,591:19312234,28063731
$1,591:19312234,28063731
x1,591:19494279,28063731
k1,591:19797735,28063731:303456
x1,591:22315414,28063731
k1,591:22618870,28063731:303456
$1,591:22618870,28063731
x1,591:22993426,28063731
k1,591:23317135,28063731:323709
x1,591:23754043,28063731
k1,591:24077752,28063731:323709
x1,591:24620700,28063731
k1,591:24995835,28063731:323709
x1,591:25505561,28063731
k1,591:25829270,28063731:323709
x1,591:26117356,28063731
x1,591:27269471,28063731
x1,591:28210796,28063731
k1,591:28320020,28063731:109224
x1,591:28817116,28063731
x1,591:29104860,28063731
$1,591:29104860,28063731
x1,591:29286905,28063731
k1,591:29590361,28063731:303456
x1,591:30400462,28063731
k1,591:30703918,28063731:303456
x1,591:31614142,28063731
k1,591:31614142,28063731:0
)
(1,591:9979166,28850163:21634976,491520,163840
x1,591:10634527,28850163
x1,591:12673431,28850163
k1,591:12849013,28850163:175582
x1,591:13376944,28850163
k1,591:13552526,28850163:175582
$1,591:13552526,28850163
x1,591:13840612,28850163
x1,591:14992727,28850163
x1,591:15934052,28850163
k1,591:16043276,28850163:109224
x1,591:16540372,28850163
x1,591:16828116,28850163
$1,591:16828116,28850163
x1,591:17010161,28850163
k1,591:17185742,28850163:175581
x1,591:17659058,28850163
x1,591:17932124,28850163
k1,591:18107706,28850163:175582
x1,591:18799477,28850163
x1,591:19127158,28850163
x1,591:19582269,28850163
k1,591:19757851,28850163:175582
$1,591:19757851,28850163
x1,591:20254947,28850163
k1,591:20469868,28850163:182040
x1,591:20870366,28850163
(1,591:20870366,28948466:300693,313481,0
x1,591:21102633,28948466
)
k1,591:21353099,28850163:182040
x1,591:22819925,28850163
$1,591:22819925,28850163
x1,591:23001970,28850163
k1,591:23177552,28850163:175582
x1,591:24197003,28850163
k1,591:24372584,28850163:175581
x1,591:25009741,28850163
x1,591:25885376,28850163
k1,591:26060958,28850163:175582
x1,591:28609585,28850163
k1,591:28785167,28850163:175582
x1,591:31377484,28850163
x1,591:31614142,28850163
k1,591:31614142,28850163:0
)
(1,591:9979166,29636595:21634976,491520,163840
x1,591:10343256,29636595
x1,591:12258369,29636595
k1,591:12418311,29636595:159942
x1,591:15203598,29636595
k1,591:15363540,29636595:159942
$1,591:15363540,29636595
x1,591:15860636,29636595
$1,591:15893517,29636595
k1,591:16053459,29636595:159942
x1,591:18223433,29636595
k1,591:18383375,29636595:159942
$1,591:18383375,29636595
x1,591:19413293,29636595
$1,591:19413293,29636595
k1,591:19573235,29636595:159942
x1,591:20155779,29636595
x1,591:20683710,29636595
k1,591:20843652,29636595:159942
x1,591:22336419,29636595
k1,591:22496361,29636595:159942
x1,591:23555862,29636595
k1,591:23715804,29636595:159942
x1,591:25212213,29636595
k1,591:25372155,29636595:159942
x1,591:26156769,29636595
k1,591:26316711,29636595:159942
x1,591:26953868,29636595
x1,591:27829503,29636595
k1,591:27989445,29636595:159942
$1,591:27989445,29636595
x1,591:28364001,29636595
k1,591:28546041,29636595:182040
x1,591:28982949,29636595
k1,591:29164989,29636595:182040
x1,591:29707937,29636595
$1,591:29759363,29636595
x1,591:29941408,29636595
k1,591:30101350,29636595:159942
x1,591:30738507,29636595
x1,591:31614142,29636595
k1,591:31614142,29636595:0
)
(1,591:9979166,30423027:21634976,455111,127431
x1,591:12527793,30423027
k1,591:12757318,30423027:229525
x1,591:15349635,30423027
x1,591:15586293,30423027
k1,591:15815818,30423027:229525
x1,591:16179908,30423027
x1,591:18095021,30423027
k1,591:18324546,30423027:229525
x1,591:21109833,30423027
k1,591:21339357,30423027:229524
$1,591:21339357,30423027
x1,591:21836453,30423027
$1,591:21869334,30423027
k1,591:22098859,30423027:229525
x1,591:24268833,30423027
k1,591:24498358,30423027:229525
$1,591:24498358,30423027
x1,591:25041306,30423027
$1,591:25092732,30423027
k1,591:25322257,30423027:229525
x1,591:25904801,30423027
x1,591:26432732,30423027
k1,591:26662257,30423027:229525
x1,591:28702978,30423027
x1,591:29030659,30423027
x1,591:29158090,30423027
k1,591:29387615,30423027:229525
$1,591:29387615,30423027
x1,591:29884711,30423027
k1,591:30118084,30423027:200492
x1,591:30518582,30423027
(1,591:30518582,30521330:300693,313481,0
x1,591:30750849,30521330
)
k1,591:31019768,30423027:200493
x1,591:31562716,30423027
$1,591:31614142,30423027
k1,591:31614142,30423027:0
)
(1,591:9979166,31209459:21634976,581889,163840
x1,591:11035027,31209459
k1,591:11351918,31209459:316891
$1,591:11351918,31209459
x1,591:11820318,31209459
x1,591:12899087,31209459
x1,591:13767441,31209459
x1,591:13964503,31209459
k1,591:14073727,31209459:109224
x1,591:14570823,31209459
x1,591:14858567,31209459
k1,591:15204667,31209459:346100
x1,591:15714393,31209459
k1,591:16060493,31209459:346100
x1,591:16388174,31209459
$1,591:16388174,31209459
x1,591:16570219,31209459
k1,591:16887109,31209459:316890
x1,591:18106810,31209459
k1,591:18423701,31209459:316891
x1,591:19881879,31209459
k1,591:20198770,31209459:316891
x1,591:21074405,31209459
k1,591:21391296,31209459:316891
$1,591:21391296,31209459
x1,591:21718977,31209459
(1,591:21718977,30971634:2893288,344064,114688
x1,591:22106892,30971634
x1,591:23043499,30971634
x1,591:24196715,30971634
x1,591:24579497,30971634
)
k1,591:24823521,31209459:211256
x1,591:25333247,31209459
k1,591:25544503,31209459:211256
x1,591:25872184,31209459
$1,591:25872184,31209459
k1,591:26189074,31209459:316890
x1,591:27463388,31209459
x1,591:28919747,31209459
x1,591:29247428,31209459
k1,591:29564319,31209459:316891
x1,591:31614142,31209459
k1,591:31614142,31209459:0
)
(1,591:9979166,31995891:21634976,491520,163840
x1,591:10507097,31995891
g1,591:10725550,31995891
$1,591:10725550,31995891
x1,591:11013636,31995891
x1,591:12165751,31995891
x1,591:13107076,31995891
g1,591:13216300,31995891
x1,591:13713396,31995891
x1,591:14001140,31995891
$1,591:14001140,31995891
x1,591:14183185,31995891
k1,591:22352529,31995891:8169344
g1,591:23007890,31995891
h1,591:23007890,31995891:0,0,0
k1,591:31177234,31995891:8169344
(1,591:31177234,31995891:436908,364090,0
(1,591:31177234,31995891:0,364090,0
$1,591:31177234,31995891
x1,591:31614142,31995891
$1,591:31614142,31995891
k1,591:31177234,31995891:-436908
)
$1,591:31177234,31995891
x1,591:31614142,31995891
$1,591:31614142,31995891
)
g1,591:31614142,31995891
g1,591:31614142,31995891
)
]
h1,596:8865054,45574276:22749088,0,0
]
]
!26484
}19
!11
{20
[1,617:4736286,45574276:26877856,40837990,0
[1,617:8865054,45574276:22749088,39789414,0
[1,617:8865054,6571294:22749088,786432,0
(1,617:8865054,6571294:22749088,409600,0
(1,617:8865054,6571294:0,380108,0
x1,617:9471258,6571294
k1,617:8865054,6571294:-606204
)
g1,617:11039271,6571294
(1,53:11039271,6571294:3599721,409600,0
x1,53:11683340,6571294
g1,53:11885408,6571294
x1,53:13089577,6571294
g1,53:13291645,6571294
x1,53:13797042,6571294
g1,53:13999110,6571294
x1,53:14638992,6571294
)
k1,617:31614142,6571294:16975150
)
]
[1,617:8865054,43608196:22749088,35988326,0
[1,615:8865054,18214000:22749088,10594130,0
(1,613:8865054,16723056:22749088,9103186,0
k1,613:9137145,16723056:272091
h1,610:9137145,16723056:0,0,0
(1,610:9137145,16723056:22204907,9103186,0
(1,610:9137145,16723056:22204907,9103186,0
(1,610:9137145,16723056:22204961,9103208,0
(1,610:9137145,16723056:22204961,9103208,0
(1,610:9137145,16723056:0,9103208,0
(1,610:9137145,16723056:0,18206417,0
(1,610:9137145,16723056:44409923,18206417,0
)
k1,610:9137144,16723056:-44409924
)
)
g1,610:31342106,16723056
)
)
)
)
g1,613:31342052,16723056
k1,613:31614142,16723056:272090
)
(1,613:8865054,18099312:22749088,469017,114688
k1,613:9562002,18099312:696948
(1,613:9562002,18099312:21355192,469017,114688
x1,613:10737357,18099312
x1,613:11396556,18099312
g1,613:11598624,18099312
x1,613:12836471,18099312
g1,613:13038539,18099312
x1,613:14555641,18099312
g1,613:14757709,18099312
x1,613:17691290,18099312
g1,613:17893358,18099312
x1,613:18938741,18099312
x1,613:19326038,18099312
g1,613:19528106,18099312
x1,613:21045208,18099312
g1,613:21247276,18099312
x1,613:24012467,18099312
g1,613:24214535,18099312
x1,613:25393265,18099312
g1,613:25595333,18099312
x1,613:27717274,18099312
g1,613:27919342,18099312
x1,613:28357156,18099312
x1,613:29418240,18099312
x1,613:29637147,18099312
g1,613:29839215,18099312
$1,613:29839215,18099312
x1,613:30273673,18099312
[1,613:30273673,18203080:273063,572785,0
(1,613:30289545,17848749:176583,218454,0
x1,613:30433360,17848749
)
(1,613:30273673,18203080:273063,253405,0
x1,613:30513968,18203080
)
]
$1,613:30546736,18099312
x1,613:30715126,18099312
g1,613:30917194,18099312
)
k1,613:31614142,18099312:696948
)
]
(1,598:8865054,20361103:22749088,546132,152916
(1,598:8865054,20361103:1513700,539580,0
g1,598:8865054,20361103
x1,598:9494018,20361103
g1,598:10378754,20361103
)
x1,598:12804952,20361103
k1,598:13118492,20361103:313540
x1,598:17329090,20361103
k1,598:17642630,20361103:313540
x1,598:19362950,20361103
k1,598:19676490,20361103:313540
x1,598:22140462,20361103
k1,598:22454002,20361103:313540
x1,598:24125170,20361103
x1,598:24553429,20361103
k1,598:24866969,20361103:313540
x1,598:25800857,20361103
k1,598:26114397,20361103:313540
x1,598:27353664,20361103
k1,598:27667204,20361103:313540
x1,598:28271592,20361103
x1,598:30340892,20361103
x1,598:30719999,20361103
k1,598:31614142,20361103:894143
)
(1,598:10378754,21278607:21235388,546132,0
x1,598:12011237,21278607
k1,598:31614141,21278607:19602904
g1,598:31614141,21278607
)
(1,600:8865054,22851471:22749088,455111,127431
x1,600:9465802,22851471
k1,599:9694484,22851471:228682
x1,599:12756478,22851471
k1,599:12985160,22851471:228682
x1,599:13822567,22851471
h1,599:13822567,22851471:0,0,0
x1,599:14004612,22851471
k1,599:14233295,22851471:228683
x1,599:14706611,22851471
x1,599:14979677,22851471
k1,599:15208359,22851471:228682
x1,599:15900130,22851471
x1,599:16227811,22851471
x1,599:16500877,22851471
k1,599:16729559,22851471:228682
x1,599:18555467,22851471
x1,599:19447486,22851471
k1,599:19676168,22851471:228682
x1,599:20586392,22851471
k1,599:20815074,22851471:228682
x1,599:23310908,22851471
k1,599:23539590,22851471:228682
x1,599:24067521,22851471
k1,599:24296204,22851471:228683
x1,599:25206428,22851471
k1,599:25435110,22851471:228682
x1,599:27075333,22851471
k1,599:27304015,22851471:228682
x1,599:30475237,22851471
k1,599:30703919,22851471:228682
x1,599:31377485,22851471
x1,599:31614142,22851471
k1,599:31614142,22851471:0
)
(1,600:8865054,23637903:22749088,455111,127431
x1,600:10709168,23637903
x1,599:10982234,23637903
k1,599:11251572,23637903:269338
x1,599:12453069,23637903
k1,599:12722408,23637903:269339
x1,599:15234629,23637903
k1,599:15503967,23637903:269338
x1,599:16414191,23637903
k1,599:16683530,23637903:269339
x1,599:18942707,23637903
x1,599:19288592,23637903
k1,599:19557930,23637903:269338
x1,599:19998478,23637903
k1,599:20267817,23637903:269339
x1,599:22019088,23637903
k1,599:22288426,23637903:269338
x1,599:24693237,23637903
k1,599:24962575,23637903:269338
x1,599:25654346,23637903
k1,599:25923685,23637903:269339
x1,599:26833909,23637903
k1,599:27103247,23637903:269338
x1,599:29196764,23637903
x1,599:29469830,23637903
k1,599:29739169,23637903:269339
x1,599:31017123,23637903
k1,599:31286461,23637903:269338
x1,599:31614142,23637903
k1,599:31614142,23637903:0
)
(1,600:8865054,24424335:22749088,455111,127431
x1,600:9997373,24424335
x1,599:10306849,24424335
k1,599:10506113,24424335:199264
x1,599:10946661,24424335
k1,599:11145925,24424335:199264
x1,599:13264927,24424335
k1,599:13464191,24424335:199264
x1,599:14155962,24424335
k1,599:14355225,24424335:199263
x1,599:15265449,24424335
k1,599:15464713,24424335:199264
x1,599:15828803,24424335
x1,599:17398031,24424335
x1,599:17671097,24424335
k1,599:17870361,24424335:199264
x1,599:19148315,24424335
k1,599:19347579,24424335:199264
x1,599:19775385,24424335
x1,599:20305135,24424335
k1,599:20504399,24424335:199264
x1,599:21563900,24424335
k1,599:21763164,24424335:199264
x1,599:23771118,24424335
k1,599:23970382,24424335:199264
x1,599:24443698,24424335
x1,599:24716764,24424335
k1,599:24916027,24424335:199263
x1,599:25607798,24424335
x1,599:25935479,24424335
x1,599:26208545,24424335
k1,599:26407809,24424335:199264
x1,599:27756761,24424335
k1,599:27956025,24424335:199264
x1,599:28866249,24424335
k1,599:29065513,24424335:199264
x1,599:30285215,24424335
x1,599:31614142,24424335
k1,599:31614142,24424335:0
)
(1,600:8865054,25210767:22749088,455111,127431
x1,600:9993733,25210767
g1,599:10212186,25210767
x1,599:12309342,25210767
g1,599:12527795,25210767
x1,599:13055726,25210767
g1,599:13274179,25210767
x1,599:14184403,25210767
g1,599:14402856,25210767
x1,599:15351310,25210767
x1,599:15678991,25210767
x1,599:16316147,25210767
g1,599:16534600,25210767
x1,599:17044326,25210767
x1,599:17499437,25210767
x1,599:18029186,25210767
g1,599:18247639,25210767
x1,599:18611729,25210767
x1,599:20049885,25210767
k1,600:31614142,25210767:11564257
g1,600:31614142,25210767
)
(1,602:17096501,27084339:6286195,1025245,515909
x1,602:17565684,27084339
(1,602:17565684,27182642:294003,295640,0
x1,602:17826919,27182642
)
g1,602:18041727,27084339
x1,602:18551453,27084339
g1,602:18733493,27084339
(1,602:18733493,27084339:4467158,1025245,515909
(1,602:18733493,27084339:4467158,1025245,515909
h1,602:18733493,27084339:78643,0,0
[1,602:18812136,27084339:4309872,1025245,515909
(1,602:18812136,26640983:4309872,581889,54613
x1,602:19139817,26640983
(1,602:19139817,26403158:2853520,344064,114688
x1,602:19671361,26403158
x1,602:21577787,26403158
x1,602:21960569,26403158
)
g1,602:22138969,26640983
x1,602:22648695,26640983
g1,602:22794327,26640983
x1,602:23122008,26640983
)
(1,602:18812136,27545634:4309872,533390,54613
k1,602:19869800,27545634:1057664
x1,602:20197481,27545634
(1,602:20197481,27356308:738192,344064,114688
x1,602:20902905,27356308
)
g1,602:21081305,27545634
x1,602:21591031,27545634
g1,602:21736663,27545634
x1,602:22064344,27545634
k1,602:23122008,27545634:1057664
)
]
h1,602:23122008,27084339:78643,0,0
)
)
x1,602:23382696,27084339
)
(1,603:8865054,28776255:22749088,455111,0
x1,603:9338370,28776255
x1,602:9611436,28776255
g1,602:9829889,28776255
x1,602:10521660,28776255
x1,602:10849341,28776255
x1,602:11122407,28776255
g1,602:11340860,28776255
x1,602:12618814,28776255
g1,602:12837267,28776255
x1,602:13747491,28776255
g1,602:13965944,28776255
x1,602:15569759,28776255
g1,602:15788212,28776255
x1,602:18156616,28776255
k1,603:31614142,28776255:13457526
g1,603:31614142,28776255
)
(1,605:17636011,30432027:5207175,934876,613385
x1,605:18105194,30432027
[1,605:18105194,30594043:294003,687472,0
(1,605:18122829,30161434:183865,254863,0
x1,605:18273926,30161434
)
(1,605:18105194,30594043:294003,295640,0
x1,605:18366429,30594043
)
]
g1,605:18581237,30432027
x1,605:19090963,30432027
g1,605:19273003,30432027
(1,605:19273003,30432027:3388138,934876,613385
(1,605:19273003,30432027:3388138,934876,613385
h1,605:19273003,30432027:78643,0,0
[1,605:19351646,30432027:3230852,934876,613385
(1,605:19351646,29988671:3230852,491520,163840
x1,605:19820046,29988671
x1,605:21688434,29988671
g1,605:21797658,29988671
x1,605:22294754,29988671
x1,605:22582498,29988671
)
(1,605:19351646,30881571:3230852,491520,163840
k1,605:20539267,30881571:1187621
x1,605:21394878,30881571
k1,605:22582498,30881571:1187620
)
]
h1,605:22582498,30432027:78643,0,0
)
)
x1,605:22843186,30432027
)
(1,607:8865054,32258996:22749088,492688,162667
x1,607:9684256,32258996
x1,606:10139367,32258996
x1,606:10758319,32258996
x1,606:11470113,32258996
k1,606:11671954,32258996:201841
x1,606:12731455,32258996
k1,606:12933296,32258996:201841
x1,606:13916338,32258996
k1,606:14118179,32258996:201841
x1,606:15283266,32258996
k1,606:15485107,32258996:201841
x1,606:16067651,32258996
k1,606:16269492,32258996:201841
$1,606:16269492,32258996
x1,606:16738675,32258996
(1,606:16738675,32357299:294003,295640,0
x1,606:16999910,32357299
)
k1,606:17145087,32258996:112409
x1,606:17654813,32258996
k1,606:17767222,32258996:112409
x1,606:18236405,32258996
[1,606:18236405,32421663:294003,655355,0
(1,606:18254040,32021171:183865,254863,0
x1,606:18405137,32021171
)
(1,606:18236405,32421663:294003,295640,0
x1,606:18497640,32421663
)
]
k1,606:18712448,32258996:182040
x1,606:19222174,32258996
k1,606:19404214,32258996:182040
x1,606:19731895,32258996
$1,606:19731895,32258996
x1,606:19913940,32258996
k1,606:20115781,32258996:201841
x1,606:21608548,32258996
k1,606:21810390,32258996:201842
x1,606:22283706,32258996
x1,606:22556772,32258996
k1,606:22758613,32258996:201841
x1,606:23668838,32258996
k1,606:23870679,32258996:201841
x1,606:24817313,32258996
k1,606:25019154,32258996:201841
x1,606:25492470,32258996
x1,606:26166036,32258996
x1,606:26402694,32258996
k1,606:26604535,32258996:201841
x1,606:27187079,32258996
k1,606:27388920,32258996:201841
x1,606:27680191,32258996
x1,606:29336799,32258996
k1,606:29538640,32258996:201841
$1,606:29538640,32258996
x1,606:30007823,32258996
(1,606:30007823,32357299:294003,295640,0
x1,606:30269058,32357299
)
$1,606:30301826,32258996
k1,606:30503667,32258996:201841
x1,606:31086211,32258996
x1,606:31614142,32258996
k1,606:31614142,32258996:0
)
(1,607:8865054,33045428:22749088,455111,127431
x1,607:9649668,33045428
k1,606:9886835,33045428:237167
x1,606:10800699,33045428
x1,606:11146584,33045428
k1,606:11383751,33045428:237167
x1,606:12772753,33045428
k1,606:13009920,33045428:237167
x1,606:13537851,33045428
k1,606:13775017,33045428:237166
x1,606:16327287,33045428
k1,606:16564454,33045428:237167
x1,606:17037770,33045428
x1,606:17310836,33045428
k1,606:17548003,33045428:237167
x1,606:18239774,33045428
x1,606:18567455,33045428
x1,606:18840521,33045428
k1,606:19077688,33045428:237167
x1,606:20024322,33045428
k1,606:20261489,33045428:237167
x1,606:20552760,33045428
x1,606:22573458,33045428
k1,606:22810625,33045428:237167
x1,606:23720849,33045428
k1,606:23958016,33045428:237167
x1,606:24303902,33045428
x1,606:25432580,33045428
k1,606:25669747,33045428:237167
x1,606:26197678,33045428
k1,606:26434844,33045428:237166
$1,606:26434844,33045428
x1,606:26904027,33045428
(1,606:26904027,33143731:294003,295640,0
x1,606:27165262,33143731
)
$1,606:27198030,33045428
x1,606:27380075,33045428
k1,606:27617242,33045428:237167
x1,606:28745919,33045428
k1,606:28983086,33045428:237167
x1,606:30849044,33045428
k1,606:31086211,33045428:237167
x1,606:31614142,33045428
k1,606:31614142,33045428:0
)
(1,607:8865054,33831860:22749088,455111,127431
x1,607:9924555,33831860
k1,606:10175701,33831860:251146
x1,606:13270466,33831860
k1,606:13521612,33831860:251146
x1,606:14504654,33831860
k1,606:14755800,33831860:251146
x1,606:15119890,33831860
x1,606:15429366,33831860
k1,606:15680512,33831860:251146
x1,606:17300713,33831860
k1,606:17551859,33831860:251146
x1,606:18097994,33831860
k1,606:18349140,33831860:251146
x1,606:20198716,33831860
k1,606:20449863,33831860:251147
x1,606:20777544,33831860
h1,606:20777544,33831860:0,0,0
x1,606:20959589,33831860
k1,606:21210735,33831860:251146
x1,606:21902506,33831860
k1,606:22153652,33831860:251146
x1,606:23063876,33831860
k1,606:23315022,33831860:251146
x1,606:24445521,33831860
x1,606:24864224,33831860
k1,606:25115370,33831860:251146
x1,606:26393324,33831860
k1,606:26644470,33831860:251146
x1,606:28903647,33831860
x1,606:29249532,33831860
k1,606:29500678,33831860:251146
x1,606:29941226,33831860
k1,606:30192372,33831860:251146
x1,606:31614142,33831860
k1,606:31614142,33831860:0
)
(1,607:8865054,34618292:22749088,455111,127431
x1,607:11269865,34618292
k1,606:11474425,34618292:204560
x1,606:12785149,34618292
k1,606:12989710,34618292:204561
x1,606:13899934,34618292
k1,606:14104494,34618292:204560
x1,606:16254445,34618292
k1,606:16459006,34618292:204561
x1,606:18099229,34618292
k1,606:18303789,34618292:204560
x1,606:21292966,34618292
k1,606:21497527,34618292:204561
x1,606:22480570,34618292
k1,606:22685130,34618292:204560
x1,606:23158446,34618292
x1,606:23431512,34618292
k1,606:23636073,34618292:204561
x1,606:24327844,34618292
x1,606:24655525,34618292
x1,606:24928591,34618292
k1,606:25133151,34618292:204560
x1,606:25824922,34618292
k1,606:26029483,34618292:204561
x1,606:29360906,34618292
k1,606:29565466,34618292:204560
x1,606:30350080,34618292
k1,606:30554641,34618292:204561
x1,606:31614142,34618292
k1,606:31614142,34618292:0
)
(1,607:8865054,35404724:22749088,455111,127431
x1,607:11309915,35404724
g1,606:11528368,35404724
x1,606:12114552,35404724
g1,606:12333005,35404724
x1,606:12806321,35404724
x1,606:13079387,35404724
g1,606:13297840,35404724
x1,606:13989611,35404724
x1,606:14317292,35404724
x1,606:14590358,35404724
g1,606:14808811,35404724
x1,606:15755445,35404724
g1,606:15973898,35404724
x1,606:18376890,35404724
g1,606:18595343,35404724
x1,606:19654844,35404724
g1,606:19873297,35404724
x1,606:20419432,35404724
g1,606:20637885,35404724
x1,606:21548109,35404724
g1,606:21766562,35404724
x1,606:23186513,35404724
g1,606:23404966,35404724
x1,606:24608283,35404724
g1,606:24826736,35404724
x1,606:25354667,35404724
g1,606:25573120,35404724
x1,606:26483344,35404724
g1,606:26701797,35404724
x1,606:27757658,35404724
x1,606:28505862,35404724
k1,607:31614142,35404724:3108280
g1,607:31614142,35404724
)
]
h1,617:8865054,45574276:22749088,0,0
]
]
!14749
}20
!11
{21
[1,643:4736286,45574276:26877856,40837990,0
[1,643:8865054,45574276:22749088,39789414,0
[1,643:8865054,6571294:22749088,786432,0
(1,643:8865054,6571294:22749088,409600,114688
k1,643:11980393,6571294:3115339
(1,53:11980393,6571294:17459532,409600,114688
x1,53:14359560,6571294
g1,53:14561628,6571294
x1,53:17513094,6571294
g1,53:17715162,6571294
x1,53:18440604,6571294
g1,53:18642672,6571294
x1,53:19484849,6571294
g1,53:19686917,6571294
x1,53:21355251,6571294
x1,53:23679033,6571294
g1,53:23881101,6571294
x1,53:24369432,6571294
g1,53:24571500,6571294
x1,53:26507893,6571294
g1,53:26709961,6571294
x1,53:29439925,6571294
)
g1,643:31614142,6571294
(1,643:31614142,6571294:0,380108,0
k1,643:31007938,6571294:-606204
x1,643:31614142,6571294
)
)
]
[1,643:8865054,43608196:22749088,35988326,0
(1,619:8865054,8275230:22749088,546132,152916
(1,619:8865054,8275230:1523712,539580,0
g1,619:8865054,8275230
x1,619:9504030,8275230
g1,619:10388766,8275230
)
x1,619:15018977,8275230
g1,619:15313889,8275230
x1,619:16026593,8275230
g1,619:16321505,8275230
x1,619:17560772,8275230
g1,619:17855684,8275230
x1,619:20950439,8275230
x1,619:23116222,8275230
g1,619:23411134,8275230
x1,619:26689300,8275230
x1,619:27908907,8275230
k1,619:31614142,8275230:3705235
g1,619:31614142,8275230
)
(1,621:8865054,9848094:22749088,455111,127431
x1,621:9465802,9848094
k1,620:9667114,9848094:201312
x1,620:10759384,9848094
x1,620:11600429,9848094
x1,620:12729108,9848094
k1,620:12930420,9848094:201312
x1,620:13767827,9848094
h1,620:13767827,9848094:0,0,0
x1,620:13949872,9848094
k1,620:14151185,9848094:201313
x1,620:14624501,9848094
x1,620:14897567,9848094
k1,620:15098879,9848094:201312
x1,620:17283417,9848094
k1,620:17484729,9848094:201312
x1,620:18686226,9848094
k1,620:18887538,9848094:201312
x1,620:19797762,9848094
k1,620:19999075,9848094:201313
x1,620:22221841,9848094
x1,620:22549522,9848094
x1,620:22877203,9848094
x1,620:24572038,9848094
$1,620:24572038,9848094
x1,620:24966924,9848094
(1,620:24966924,9946397:294003,295640,0
x1,620:25228159,9946397
)
$1,620:25260927,9848094
k1,620:25462239,9848094:201312
x1,620:26010193,9848094
x1,620:27328197,9848094
k1,620:27529509,9848094:201312
x1,620:28075644,9848094
k1,620:28276956,9848094:201312
x1,620:29187180,9848094
k1,620:29388493,9848094:201313
x1,620:29752583,9848094
x1,620:30575425,9848094
k1,620:30776737,9848094:201312
x1,620:31395689,9848094
x1,620:31614142,9848094
k1,621:31614142,9848094:0
)
(1,621:8865054,10634526:22749088,455111,127431
x1,621:9520415,10634526
x1,621:10741936,10634526
x1,621:10869367,10634526
k1,620:11058758,10634526:189391
x1,620:11877960,10634526
x1,620:12333071,10634526
x1,620:12952023,10634526
x1,620:13663817,10634526
k1,620:13853207,10634526:189390
x1,620:14763431,10634526
k1,620:14952822,10634526:189391
x1,620:15498957,10634526
x1,620:16429206,10634526
x1,620:17667109,10634526
k1,620:17856499,10634526:189390
x1,620:18297047,10634526
k1,620:18486438,10634526:189391
x1,620:19433072,10634526
k1,620:19622462,10634526:189390
x1,620:19950143,10634526
x1,620:20314233,10634526
x1,620:20823959,10634526
x1,620:21774233,10634526
k1,620:21963624,10634526:189391
x1,620:23294373,10634526
k1,620:23483764,10634526:189391
x1,620:24393988,10634526
k1,620:24583378,10634526:189390
x1,620:25970560,10634526
k1,620:26159951,10634526:189391
x1,620:26780724,10634526
x1,620:27108405,10634526
x1,620:28637582,10634526
k1,620:28826972,10634526:189390
x1,620:30467195,10634526
k1,620:30656586,10634526:189391
x1,620:31084392,10634526
x1,620:31614142,10634526
k1,620:31614142,10634526:0
)
(1,621:8865054,11420958:22749088,455111,127431
x1,621:9924555,11420958
k1,620:10097259,11420958:172704
x1,620:10972894,11420958
x1,620:12105213,11420958
k1,620:12277916,11420958:172703
x1,620:13481231,11420958
k1,620:13653935,11420958:172704
x1,620:14127251,11420958
x1,620:14400317,11420958
k1,620:14573020,11420958:172703
x1,620:16398928,11420958
x1,620:16635586,11420958
k1,620:16808290,11420958:172704
x1,620:17718514,11420958
k1,620:17891217,11420958:172703
x1,620:19420394,11420958
k1,620:19593098,11420958:172704
x1,620:21801301,11420958
k1,620:21974005,11420958:172704
x1,620:22521959,11420958
x1,620:23363006,11420958
k1,620:23535709,11420958:172703
x1,620:24063640,11420958
k1,620:24236344,11420958:172704
x1,620:25146568,11420958
k1,620:25319271,11420958:172703
x1,620:26011042,11420958
x1,620:27578448,11420958
x1,620:28474107,11420958
k1,620:28646811,11420958:172704
x1,620:29484217,11420958
x1,620:29848307,11420958
x1,620:31614142,11420958
k1,620:31614142,11420958:0
)
(1,621:8865054,12207390:22749088,455111,127431
x1,621:10323232,12207390
g1,620:10541685,12207390
x1,620:11197046,12207390
x1,620:11561136,12207390
x1,620:12598792,12207390
x1,620:13472608,12207390
g1,620:13691061,12207390
x1,620:14382832,12207390
g1,620:14601285,12207390
$1,620:14601285,12207390
x1,620:14971973,12207390
$1,620:15006561,12207390
x1,620:15188606,12207390
k1,621:31614142,12207390:16425536
g1,621:31614142,12207390
)
(1,640:8865054,16470141:22749088,3414424,3086744
k1,640:10578075,16470141:1713021
(1,622:10578075,16470141:0,0,0
g1,622:10578075,16470141
g1,622:10578075,16470141
g1,622:10250395,16470141
h1,622:10250395,16470141:0,0,0
g1,622:10578075,16470141
)
(1,639:10578075,16470141:19323046,3414424,3086744
$1,639:10578075,16470141
[1,639:10578075,16470141:19323046,3414424,3086744
(1,626:10578075,14032203:19323046,950272,622592
g1,625:10578075,14032203
(1,625:10578075,14032203:4718593,950272,622592
r1,643:10578075,14032203:0,786432,235932
g1,625:10564968,14032203
r1,643:10591182,14032203:26214,1572864,622592
g1,625:10578075,14032203
g1,625:10669825,14032203
g1,625:10669825,14032203
g1,625:10669826,14032203
$1,625:10669826,14032203
[1,625:10669826,14032203:4535092,950272,622592
(1,625:10669826,14654795:4535092,1572864,0
(1,625:10669826,14654795:4535092,1572864,0
(1,625:10669826,14654795:4535092,1572864,0
g1,625:10578076,14654795
(1,625:10578076,14654795:0,1572864,0
(1,625:10578076,13081931:0,0,1572861
(1,625:10578076,13300384:655360,218453,0
x1,625:11233436,13300384
)
(1,625:11233436,13518837:655360,218453,0
x1,625:11888796,13518837
)
(1,625:11888796,13737290:655360,218453,0
x1,625:12544156,13737290
)
(1,625:12544156,13955743:655360,218453,0
x1,625:13199516,13955743
)
(1,625:13199516,14174196:655360,218453,0
x1,625:13854876,14174196
)
(1,625:13854876,14392649:655360,218453,0
x1,625:14510236,14392649
)
(1,625:14510236,14611102:655360,218453,0
x1,625:15165596,14611102
)
g1,625:14641308,13081931
(1,625:14641308,14654792:655360,218453,0
x1,625:15296668,14654792
)
k1,625:10578076,13081931:-4718592
)
(1,625:10578076,14654795:0,0,0
[1,625:10578076,14654795:0,0,0
(1,625:10578076,14654795:0,786432,0
(1,625:10578076,14654795:497026,786432,0
(1,625:10578076,14418863:497026,550500,235932
r1,643:10578076,14418863:0,786432,235932
g1,625:10669826,14418863
[1,625:10669826,14418863:405276,455111,127431
(1,625:10669826,14418863:405276,455111,127431
g1,625:10669826,14418863
(1,625:10669826,14418863:405276,455111,127431
$1,625:10669826,14418863
x1,625:11040514,14418863
$1,625:11075102,14418863
g1,625:11075102,14418863
)
g1,625:11075102,14418863
)
]
)
)
k1,625:10578076,14654795:-497026
)
]
g1,625:10578076,14654795
)
(1,625:10578076,13081931:0,0,0
[1,625:15296668,13081931:0,0,0
(1,625:15296668,13868363:0,786432,0
k1,625:12436016,13868363:-2860652
(1,625:12436016,13868363:2860652,786432,0
(1,625:12436016,13632431:2860652,550500,235932
[1,625:12436016,13632431:2768902,455111,127431
(1,625:12436016,13632431:2768902,455111,127431
g1,625:12436016,13632431
(1,625:12436016,13632431:2768902,455111,127431
g1,625:12436016,13632431
x1,625:14859033,13632431
x1,625:15204918,13632431
)
g1,625:15204918,13632431
)
]
g1,625:15296668,13632431
r1,643:15296668,13632431:0,786432,235932
)
)
)
]
k1,625:10578076,13081931:-4718592
)
)
k1,625:15204918,14654795:4626842
)
)
)
]
$1,625:15204918,14032203
g1,625:15204918,14032203
g1,625:15296668,14032203
g1,625:15283561,14032203
r1,643:15309775,14032203:26214,1572864,622592
g1,625:15296668,14032203
)
g1,625:15296668,14032203
(1,625:15296668,14032203:2003951,950272,622592
g1,625:15388418,14032203
k1,625:15535496,14032203:147078
g1,625:15535497,14032203
x1,625:16372903,14032203
$1,625:16372903,14032203
x1,625:16767789,14032203
(1,625:16767789,14130506:294003,295640,0
x1,625:17029024,14130506
)
$1,625:17061792,14032203
k1,625:17208869,14032203:147077
g1,625:17300619,14032203
g1,625:17287512,14032203
r1,643:17313726,14032203:26214,1572864,622592
g1,625:17300619,14032203
)
g1,625:17300619,14032203
(1,625:17300619,14032203:3932562,950272,622592
g1,625:17392369,14032203
g1,625:17392369,14032203
g1,625:17392370,14032203
x1,625:19396683,14032203
g1,625:19615136,14032203
x1,625:20452542,14032203
$1,625:20452542,14032203
x1,625:20847428,14032203
(1,625:20847428,14130506:294003,295640,0
x1,625:21108663,14130506
)
$1,625:21141431,14032203
g1,625:21141431,14032203
g1,625:21233181,14032203
g1,625:21220074,14032203
r1,643:21246288,14032203:26214,1572864,622592
g1,625:21233181,14032203
)
g1,625:21233181,14032203
(1,625:21233181,14032203:3222587,950272,622592
g1,625:21324931,14032203
g1,625:21324931,14032203
g1,625:21324932,14032203
x1,625:21652613,14032203
x1,625:21980294,14032203
x1,625:23456676,14032203
g1,625:23675129,14032203
$1,625:23675129,14032203
x1,625:24070015,14032203
(1,625:24070015,14130506:294003,295640,0
x1,625:24331250,14130506
)
$1,625:24364018,14032203
g1,625:24364018,14032203
g1,625:24455768,14032203
g1,625:24442661,14032203
r1,643:24468875,14032203:26214,1572864,622592
g1,625:24455768,14032203
)
g1,625:24455768,14032203
(1,626:24455768,14032203:5445353,950272,622592
g1,625:24547518,14032203
g1,625:24547518,14032203
g1,625:24547519,14032203
x1,625:26551832,14032203
g1,625:26770285,14032203
x1,625:27097966,14032203
x1,625:27425647,14032203
x1,625:28902029,14032203
g1,625:29120482,14032203
$1,625:29120482,14032203
x1,625:29515368,14032203
(1,625:29515368,14130506:294003,295640,0
x1,625:29776603,14130506
)
$1,625:29809371,14032203
g1,626:29809371,14032203
g1,626:29901121,14032203
g1,626:29888014,14032203
r1,643:29914228,14032203:26214,1572864,622592
g1,626:29901121,14032203
)
g1,626:29901121,14032203
)
(1,628:10578075,15231509:19323046,550500,235932
g1,627:10578075,15231509
(1,627:10578075,15231509:4718593,550500,235932
r1,643:10578075,15231509:0,786432,235932
g1,627:10564968,15231509
r1,643:10591182,15231509:26214,786432,235932
g1,627:10578075,15231509
g1,627:10669825,15231509
k1,627:12518668,15231509:1848843
g1,627:12518669,15231509
x1,627:13356076,15231509
k1,627:15204918,15231509:1848842
g1,627:15296668,15231509
g1,627:15283561,15231509
r1,643:15309775,15231509:26214,786432,235932
g1,627:15296668,15231509
)
g1,627:15296668,15231509
(1,627:15296668,15231509:2003951,550500,235932
g1,627:15388418,15231509
g1,627:15388418,15231509
g1,627:15388419,15231509
x1,627:17208869,15231509
g1,627:17208869,15231509
g1,627:17300619,15231509
g1,627:17287512,15231509
r1,643:17313726,15231509:26214,786432,235932
g1,627:17300619,15231509
)
g1,627:17300619,15231509
(1,627:17300619,15231509:3932562,550500,235932
g1,627:17392369,15231509
k1,627:18356675,15231509:964306
g1,627:18356676,15231509
x1,627:20177126,15231509
k1,627:21141431,15231509:964305
g1,627:21233181,15231509
g1,627:21220074,15231509
r1,643:21246288,15231509:26214,786432,235932
g1,627:21233181,15231509
)
g1,627:21233181,15231509
(1,627:21233181,15231509:3222587,550500,235932
g1,627:21324931,15231509
k1,627:21934249,15231509:609318
g1,627:21934250,15231509
x1,627:23754700,15231509
k1,627:24364018,15231509:609318
g1,627:24455768,15231509
g1,627:24442661,15231509
r1,643:24468875,15231509:26214,786432,235932
g1,627:24455768,15231509
)
g1,627:24455768,15231509
(1,628:24455768,15231509:5445353,550500,235932
g1,627:24547518,15231509
k1,627:26268219,15231509:1720701
g1,627:26268220,15231509
x1,627:28088670,15231509
k1,628:29809371,15231509:1720701
g1,628:29901121,15231509
g1,628:29888014,15231509
r1,643:29914228,15231509:26214,786432,235932
g1,628:29901121,15231509
)
g1,628:29901121,15231509
)
(1,630:10578075,16044155:19323046,550500,235932
g1,629:10578075,16044155
(1,629:10578075,16044155:4718593,550500,235932
r1,643:10578075,16044155:0,786432,235932
g1,629:10564968,16044155
r1,643:10591182,16044155:26214,786432,235932
g1,629:10578075,16044155
g1,629:10669825,16044155
k1,629:12773531,16044155:2103706
g1,629:12773532,16044155
x1,629:13101213,16044155
k1,629:15204918,16044155:2103705
g1,629:15296668,16044155
g1,629:15283561,16044155
r1,643:15309775,16044155:26214,786432,235932
g1,629:15296668,16044155
)
g1,629:15296668,16044155
(1,629:15296668,16044155:2003951,550500,235932
g1,629:15388418,16044155
g1,629:15388418,16044155
g1,629:15388419,16044155
x1,629:17208869,16044155
g1,629:17208869,16044155
g1,629:17300619,16044155
g1,629:17287512,16044155
r1,643:17313726,16044155:26214,786432,235932
g1,629:17300619,16044155
)
g1,629:17300619,16044155
(1,629:17300619,16044155:3932562,550500,235932
g1,629:17392369,16044155
k1,629:18356675,16044155:964306
g1,629:18356676,16044155
x1,629:20177126,16044155
k1,629:21141431,16044155:964305
g1,629:21233181,16044155
g1,629:21220074,16044155
r1,643:21246288,16044155:26214,786432,235932
g1,629:21233181,16044155
)
g1,629:21233181,16044155
(1,629:21233181,16044155:3222587,550500,235932
g1,629:21324931,16044155
k1,629:21934249,16044155:609318
g1,629:21934250,16044155
x1,629:23754700,16044155
k1,629:24364018,16044155:609318
g1,629:24455768,16044155
g1,629:24442661,16044155
r1,643:24468875,16044155:26214,786432,235932
g1,629:24455768,16044155
)
g1,629:24455768,16044155
(1,630:24455768,16044155:5445353,550500,235932
g1,629:24547518,16044155
k1,629:26268219,16044155:1720701
g1,629:26268220,16044155
x1,629:28088670,16044155
k1,630:29809371,16044155:1720701
g1,630:29901121,16044155
g1,630:29888014,16044155
r1,643:29914228,16044155:26214,786432,235932
g1,630:29901121,16044155
)
g1,630:29901121,16044155
)
(1,632:10578075,16856801:19323046,550500,235932
g1,631:10578075,16856801
(1,631:10578075,16856801:4718593,550500,235932
r1,643:10578075,16856801:0,786432,235932
g1,631:10564968,16856801
r1,643:10591182,16856801:26214,786432,235932
g1,631:10578075,16856801
g1,631:10669825,16856801
k1,631:12773531,16856801:2103706
g1,631:12773532,16856801
x1,631:13101213,16856801
k1,631:15204918,16856801:2103705
g1,631:15296668,16856801
g1,631:15283561,16856801
r1,643:15309775,16856801:26214,786432,235932
g1,631:15296668,16856801
)
g1,631:15296668,16856801
(1,631:15296668,16856801:2003951,550500,235932
g1,631:15388418,16856801
g1,631:15388418,16856801
g1,631:15388419,16856801
x1,631:17208869,16856801
g1,631:17208869,16856801
g1,631:17300619,16856801
g1,631:17287512,16856801
r1,643:17313726,16856801:26214,786432,235932
g1,631:17300619,16856801
)
g1,631:17300619,16856801
(1,631:17300619,16856801:3932562,550500,235932
g1,631:17392369,16856801
k1,631:18356675,16856801:964306
g1,631:18356676,16856801
x1,631:20177126,16856801
k1,631:21141431,16856801:964305
g1,631:21233181,16856801
g1,631:21220074,16856801
r1,643:21246288,16856801:26214,786432,235932
g1,631:21233181,16856801
)
g1,631:21233181,16856801
(1,631:21233181,16856801:3222587,550500,235932
g1,631:21324931,16856801
k1,631:21934249,16856801:609318
g1,631:21934250,16856801
x1,631:23754700,16856801
k1,631:24364018,16856801:609318
g1,631:24455768,16856801
g1,631:24442661,16856801
r1,643:24468875,16856801:26214,786432,235932
g1,631:24455768,16856801
)
g1,631:24455768,16856801
(1,632:24455768,16856801:5445353,550500,235932
g1,631:24547518,16856801
k1,631:26268219,16856801:1720701
g1,631:26268220,16856801
x1,631:28088670,16856801
k1,632:29809371,16856801:1720701
g1,632:29901121,16856801
g1,632:29888014,16856801
r1,643:29914228,16856801:26214,786432,235932
g1,632:29901121,16856801
)
g1,632:29901121,16856801
)
(1,634:10578075,17669447:19323046,550500,235932
g1,633:10578075,17669447
(1,633:10578075,17669447:4718593,550500,235932
r1,643:10578075,17669447:0,786432,235932
g1,633:10564968,17669447
r1,643:10591182,17669447:26214,786432,235932
g1,633:10578075,17669447
g1,633:10669825,17669447
k1,633:12773531,17669447:2103706
g1,633:12773532,17669447
x1,633:13101213,17669447
k1,633:15204918,17669447:2103705
g1,633:15296668,17669447
g1,633:15283561,17669447
r1,643:15309775,17669447:26214,786432,235932
g1,633:15296668,17669447
)
g1,633:15296668,17669447
(1,633:15296668,17669447:2003951,550500,235932
g1,633:15388418,17669447
g1,633:15388418,17669447
g1,633:15388419,17669447
x1,633:17208869,17669447
g1,633:17208869,17669447
g1,633:17300619,17669447
g1,633:17287512,17669447
r1,643:17313726,17669447:26214,786432,235932
g1,633:17300619,17669447
)
g1,633:17300619,17669447
(1,633:17300619,17669447:3932562,550500,235932
g1,633:17392369,17669447
k1,633:18356675,17669447:964306
g1,633:18356676,17669447
x1,633:20177126,17669447
k1,633:21141431,17669447:964305
g1,633:21233181,17669447
g1,633:21220074,17669447
r1,643:21246288,17669447:26214,786432,235932
g1,633:21233181,17669447
)
g1,633:21233181,17669447
(1,633:21233181,17669447:3222587,550500,235932
g1,633:21324931,17669447
k1,633:21934249,17669447:609318
g1,633:21934250,17669447
x1,633:23754700,17669447
k1,633:24364018,17669447:609318
g1,633:24455768,17669447
g1,633:24442661,17669447
r1,643:24468875,17669447:26214,786432,235932
g1,633:24455768,17669447
)
g1,633:24455768,17669447
(1,634:24455768,17669447:5445353,550500,235932
g1,633:24547518,17669447
k1,633:26268219,17669447:1720701
g1,633:26268220,17669447
x1,633:28088670,17669447
k1,634:29809371,17669447:1720701
g1,634:29901121,17669447
g1,634:29888014,17669447
r1,643:29914228,17669447:26214,786432,235932
g1,634:29901121,17669447
)
g1,634:29901121,17669447
)
(1,636:10578075,18482093:19323046,550500,235932
g1,635:10578075,18482093
(1,635:10578075,18482093:4718593,550500,235932
r1,643:10578075,18482093:0,786432,235932
g1,635:10564968,18482093
r1,643:10591182,18482093:26214,786432,235932
g1,635:10578075,18482093
g1,635:10669825,18482093
k1,635:12773531,18482093:2103706
g1,635:12773532,18482093
x1,635:13101213,18482093
k1,635:15204918,18482093:2103705
g1,635:15296668,18482093
g1,635:15283561,18482093
r1,643:15309775,18482093:26214,786432,235932
g1,635:15296668,18482093
)
g1,635:15296668,18482093
(1,635:15296668,18482093:2003951,550500,235932
g1,635:15388418,18482093
g1,635:15388418,18482093
g1,635:15388419,18482093
x1,635:17208869,18482093
g1,635:17208869,18482093
g1,635:17300619,18482093
g1,635:17287512,18482093
r1,643:17313726,18482093:26214,786432,235932
g1,635:17300619,18482093
)
g1,635:17300619,18482093
(1,635:17300619,18482093:3932562,550500,235932
g1,635:17392369,18482093
k1,635:18356675,18482093:964306
g1,635:18356676,18482093
x1,635:20177126,18482093
k1,635:21141431,18482093:964305
g1,635:21233181,18482093
g1,635:21220074,18482093
r1,643:21246288,18482093:26214,786432,235932
g1,635:21233181,18482093
)
g1,635:21233181,18482093
(1,635:21233181,18482093:3222587,550500,235932
g1,635:21324931,18482093
k1,635:21934249,18482093:609318
g1,635:21934250,18482093
x1,635:23754700,18482093
k1,635:24364018,18482093:609318
g1,635:24455768,18482093
g1,635:24442661,18482093
r1,643:24468875,18482093:26214,786432,235932
g1,635:24455768,18482093
)
g1,635:24455768,18482093
(1,636:24455768,18482093:5445353,550500,235932
g1,635:24547518,18482093
k1,635:26268219,18482093:1720701
g1,635:26268220,18482093
x1,635:28088670,18482093
k1,636:29809371,18482093:1720701
g1,636:29901121,18482093
g1,636:29888014,18482093
r1,643:29914228,18482093:26214,786432,235932
g1,636:29901121,18482093
)
g1,636:29901121,18482093
)
(1,638:10578075,19294739:19323046,550500,235932
g1,637:10578075,19294739
(1,637:10578075,19294739:4718593,550500,235932
r1,643:10578075,19294739:0,786432,235932
g1,637:10564968,19294739
r1,643:10591182,19294739:26214,786432,235932
g1,637:10578075,19294739
g1,637:10669825,19294739
k1,637:12773531,19294739:2103706
g1,637:12773532,19294739
x1,637:13101213,19294739
k1,637:15204918,19294739:2103705
g1,637:15296668,19294739
g1,637:15283561,19294739
r1,643:15309775,19294739:26214,786432,235932
g1,637:15296668,19294739
)
g1,637:15296668,19294739
(1,637:15296668,19294739:2003951,550500,235932
g1,637:15388418,19294739
g1,637:15388418,19294739
g1,637:15388419,19294739
x1,637:17208869,19294739
g1,637:17208869,19294739
g1,637:17300619,19294739
g1,637:17287512,19294739
r1,643:17313726,19294739:26214,786432,235932
g1,637:17300619,19294739
)
g1,637:17300619,19294739
(1,637:17300619,19294739:3932562,550500,235932
g1,637:17392369,19294739
k1,637:18356675,19294739:964306
g1,637:18356676,19294739
x1,637:20177126,19294739
k1,637:21141431,19294739:964305
g1,637:21233181,19294739
g1,637:21220074,19294739
r1,643:21246288,19294739:26214,786432,235932
g1,637:21233181,19294739
)
g1,637:21233181,19294739
(1,637:21233181,19294739:3222587,550500,235932
g1,637:21324931,19294739
k1,637:21934249,19294739:609318
g1,637:21934250,19294739
x1,637:23754700,19294739
k1,637:24364018,19294739:609318
g1,637:24455768,19294739
g1,637:24442661,19294739
r1,643:24468875,19294739:26214,786432,235932
g1,637:24455768,19294739
)
g1,637:24455768,19294739
(1,638:24455768,19294739:5445353,550500,235932
g1,637:24547518,19294739
k1,637:26268219,19294739:1720701
g1,637:26268220,19294739
x1,637:28088670,19294739
k1,638:29809371,19294739:1720701
g1,638:29901121,19294739
g1,638:29888014,19294739
r1,643:29914228,19294739:26214,786432,235932
g1,638:29901121,19294739
)
g1,638:29901121,19294739
)
]
$1,639:29901121,16470141
)
g1,640:29901121,16470141
k1,640:31614142,16470141:1713021
)
]
h1,643:8865054,45574276:22749088,0,0
]
]
!21477
}21
!11
{22
[1,733:4736286,45574276:26877856,40837990,0
[1,733:8865054,45574276:22749088,39789414,0
[1,733:8865054,6571294:22749088,786432,0
(1,733:8865054,6571294:22749088,409600,0
(1,733:8865054,6571294:0,380108,0
x1,733:9471258,6571294
k1,733:8865054,6571294:-606204
)
g1,733:11039271,6571294
(1,53:11039271,6571294:3599721,409600,0
x1,53:11683340,6571294
g1,53:11885408,6571294
x1,53:13089577,6571294
g1,53:13291645,6571294
x1,53:13797042,6571294
g1,53:13999110,6571294
x1,53:14638992,6571294
)
k1,733:31614142,6571294:16975150
)
]
[1,733:8865054,43608196:22749088,35988326,0
[1,654:8865054,32222649:22749088,24602779,0
(1,652:8865054,30731705:22749088,23111835,0
g1,652:8865054,30731705
h1,649:8865054,30731705:0,0,0
(1,649:8865054,30731705:27164004,23111835,0
(1,649:8865054,30731705:27164004,23111835,0
(1,649:8865054,30731705:27164070,23111891,0
(1,649:8865054,30731705:27164070,23111891,0
(1,649:8865054,30731705:0,23111891,0
(1,649:8865054,30731705:0,210106941,0
(1,649:8865054,30731705:246944727,210106941,0
)
k1,649:8865061,30731705:-246944720
)
)
g1,649:36029124,30731705
)
)
)
)
g1,652:36029058,30731705
g1,652:36029058,30731705
)
(1,652:8865054,32107961:22749088,409600,114688
k1,652:10336671,32107961:1471617
(1,652:10336671,32107961:19805855,409600,114688
x1,652:11512026,32107961
x1,652:12171225,32107961
g1,652:12373293,32107961
x1,652:13972906,32107961
g1,652:14174974,32107961
x1,652:15458106,32107961
g1,652:15660174,32107961
x1,652:16385616,32107961
g1,652:16587684,32107961
x1,652:17429861,32107961
g1,652:17631929,32107961
x1,652:19674408,32107961
g1,652:19876476,32107961
x1,652:21399676,32107961
g1,652:21601744,32107961
x1,652:22090075,32107961
g1,652:22292143,32107961
x1,652:24651422,32107961
x1,652:24954524,32107961
x1,652:26522370,32107961
$1,652:26522370,32107961
x1,652:26887595,32107961
(1,652:26887595,32173496:273063,253405,0
x1,652:27127890,32173496
)
$1,652:27160658,32107961
g1,652:27362726,32107961
x1,652:29452127,32107961
x1,652:29940458,32107961
g1,652:30142526,32107961
)
k1,652:31614142,32107961:1471616
)
]
(1,645:8865054,34369752:22749088,546132,152917
(1,645:8865054,34369752:1562852,539580,0
g1,645:8865054,34369752
x1,645:9543170,34369752
g1,645:10427906,34369752
)
x1,645:14799433,34369752
g1,645:15094345,34369752
x1,645:18340472,34369752
g1,645:18635384,34369752
x1,645:19348088,34369752
g1,645:19643000,34369752
x1,645:20882267,34369752
g1,645:21177179,34369752
x1,645:24229154,34369752
g1,645:24524066,34369752
$1,645:24524066,34369752
x1,645:25080756,34369752
(1,645:25080756,34487716:353897,337875,0
x1,645:25401885,34487716
)
$1,645:25434653,34369752
x1,645:25729565,34369752
x1,645:28769708,34369752
x1,645:29236652,34369752
k1,645:31614142,34369752:2377490
g1,645:31614142,34369752
)
(1,658:8865054,35942616:22749088,455111,127431
x1,658:9465802,35942616
k1,656:9643741,35942616:177939
x1,656:11493317,35942616
k1,656:11671255,35942616:177938
x1,656:11998936,35942616
h1,656:11998936,35942616:0,0,0
x1,656:12180981,35942616
k1,656:12358920,35942616:177939
x1,656:12832236,35942616
x1,656:13105302,35942616
k1,656:13283240,35942616:177938
x1,656:13975011,35942616
x1,656:14302692,35942616
x1,656:14575758,35942616
k1,656:14753697,35942616:177939
x1,656:16792600,35942616
k1,656:16970538,35942616:177938
x1,656:17880762,35942616
k1,656:18058701,35942616:177939
x1,656:21413789,35942616
k1,656:21591728,35942616:177939
x1,656:22119659,35942616
k1,656:22297597,35942616:177938
x1,656:23207821,35942616
k1,656:23385760,35942616:177939
x1,656:25593963,35942616
k1,656:25771901,35942616:177938
x1,656:27419405,35942616
k1,656:27597344,35942616:177939
x1,656:28125275,35942616
k1,656:28303213,35942616:177938
x1,656:29213437,35942616
k1,656:29391376,35942616:177939
x1,656:31614142,35942616
k1,658:31614142,35942616:0
)
(1,658:8865054,36729048:22749088,491520,163840
x1,658:9192735,36729048
x1,656:9520416,36729048
x1,656:11215251,36729048
$1,656:11215251,36729048
x1,656:11610137,36729048
(1,656:11610137,36827351:294003,295640,0
x1,656:11871372,36827351
)
$1,656:11904140,36729048
x1,656:12122593,36729048
x1,656:14381770,36729048
x1,656:14727655,36729048
k1,656:14976753,36729048:249098
x1,656:15996204,36729048
x1,656:17907676,36729048
k1,656:18156775,36729048:249099
x1,656:18848546,36729048
k1,656:19097644,36729048:249098
x1,656:20007868,36729048
k1,656:20256967,36729048:249099
x1,656:21280057,36729048
k1,656:21529155,36729048:249098
x1,656:22057086,36729048
k1,656:22306184,36729048:249098
x1,656:23216408,36729048
k1,656:23465507,36729048:249099
x1,656:25577229,36729048
k1,656:25826327,36729048:249098
x1,656:26772961,36729048
k1,656:27022060,36729048:249099
x1,656:28405602,36729048
k1,656:28654700,36729048:249098
x1,656:29677790,36729048
k1,656:29926889,36729048:249099
x1,656:30454820,36729048
k1,656:30703918,36729048:249098
x1,656:31614142,36729048
k1,656:31614142,36729048:0
)
(1,658:8865054,37515480:22749088,491520,163840
x1,658:11342685,37515480
x1,656:11579343,37515480
k1,656:11826589,37515480:247246
x1,656:13064495,37515480
k1,656:13311741,37515480:247246
x1,656:14112739,37515480
k1,656:14359985,37515480:247246
x1,656:15270209,37515480
k1,656:15517455,37515480:247246
x1,656:17884039,37515480
k1,656:18131285,37515480:247246
x1,656:19187146,37515480
k1,656:19434392,37515480:247246
x1,656:20344616,37515480
k1,656:20591861,37515480:247245
x1,656:23508219,37515480
k1,656:23755465,37515480:247246
$1,656:23755465,37515480
x1,656:24174700,37515480
$1,656:24177126,37515480
k1,656:24424372,37515480:247246
x1,656:25371006,37515480
k1,656:25618252,37515480:247246
x1,656:25982342,37515480
x1,656:27966633,37515480
k1,656:28213879,37515480:247246
x1,656:28998493,37515480
k1,656:29245739,37515480:247246
x1,656:29791874,37515480
x1,656:31377484,37515480
x1,656:31614142,37515480
k1,656:31614142,37515480:0
)
(1,658:8865054,38301912:22749088,455111,127431
x1,658:9210940,38301912
x1,656:10598121,38301912
k1,656:10794573,38301912:196452
x1,656:11322504,38301912
k1,656:11518956,38301912:196452
$1,656:11518956,38301912
x1,656:11889644,38301912
$1,656:11924232,38301912
x1,656:12106277,38301912
k1,656:12302729,38301912:196452
x1,656:13431406,38301912
k1,657:13627858,38301912:196452
x1,657:15015040,38301912
k1,657:15211492,38301912:196452
x1,657:16161766,38301912
x1,657:16616877,38301912
k1,657:16813329,38301912:196452
x1,657:18014826,38301912
k1,657:18211278,38301912:196452
x1,657:19121502,38301912
k1,657:19317954,38301912:196452
x1,657:21813788,38301912
k1,657:22010240,38301912:196452
x1,657:22538171,38301912
k1,657:22734623,38301912:196452
x1,657:23644847,38301912
k1,657:23841299,38301912:196452
x1,657:26100476,38301912
x1,657:26446361,38301912
k1,657:26642813,38301912:196452
x1,657:27334584,38301912
x1,657:27902563,38301912
k1,657:28099015,38301912:196452
x1,657:29045649,38301912
k1,657:29242101,38301912:196452
x1,657:31614142,38301912
k1,657:31614142,38301912:0
)
(1,658:8865054,39088344:22749088,455111,127431
x1,658:10139368,39088344
k1,657:10354561,39088344:215193
x1,657:13199921,39088344
k1,657:13415114,39088344:215193
$1,657:13415114,39088344
x1,657:13834349,39088344
$1,657:13836775,39088344
k1,657:14051968,39088344:215193
x1,657:15107829,39088344
k1,657:15323021,39088344:215192
$1,657:15323021,39088344
x1,657:15716391,39088344
$1,657:15716391,39088344
x1,657:15898436,39088344
k1,657:16113629,39088344:215193
x1,657:16932831,39088344
x1,657:17387942,39088344
x1,657:18006894,39088344
x1,657:18718688,39088344
k1,657:18933881,39088344:215193
x1,657:20208195,39088344
k1,657:20423388,39088344:215193
x1,657:23268748,39088344
k1,657:23483941,39088344:215193
x1,657:24507031,39088344
k1,657:24722224,39088344:215193
x1,657:25250155,39088344
k1,657:25465347,39088344:215192
x1,657:26375571,39088344
k1,657:26590764,39088344:215193
x1,657:28884531,39088344
k1,657:29099724,39088344:215193
x1,657:30009948,39088344
k1,657:30225141,39088344:215193
x1,657:31614142,39088344
k1,657:31614142,39088344:0
)
(1,658:8865054,39874776:22749088,455111,127431
x1,658:11386372,39874776
g1,657:11604825,39874776
x1,657:11950711,39874776
x1,657:12826346,39874776
g1,657:13044799,39874776
x1,657:13813028,39874776
x1,657:14796070,39874776
x1,657:14923501,39874776
k1,658:31614142,39874776:16690641
g1,658:31614142,39874776
)
(1,659:8865054,41971928:22749088,546132,152916
(1,659:8865054,41971928:1465458,539580,0
g1,659:8865054,41971928
x1,659:9445776,41971928
g1,659:10330512,41971928
)
x1,659:14639958,41971928
g1,659:14934870,41971928
x1,659:15647574,41971928
g1,659:15942486,41971928
x1,659:19538319,41971928
x1,659:19857807,41971928
g1,659:20152719,41971928
x1,659:22262525,41971928
g1,659:22557437,41971928
x1,659:23294717,41971928
g1,659:23589629,41971928
x1,659:26372088,41971928
x1,659:27232248,41971928
x1,659:28152027,41971928
k1,659:31614142,41971928:3462115
g1,659:31614142,41971928
)
]
h1,733:8865054,45574276:22749088,0,0
]
]
!8820
}22
!10
{23
[1,733:4736286,45574276:26877856,40837990,0
[1,733:8865054,45574276:22749088,39789414,0
[1,733:8865054,6571294:22749088,786432,0
(1,733:8865054,6571294:22749088,409600,114688
k1,733:11980393,6571294:3115339
(1,53:11980393,6571294:17459532,409600,114688
x1,53:14359560,6571294
g1,53:14561628,6571294
x1,53:17513094,6571294
g1,53:17715162,6571294
x1,53:18440604,6571294
g1,53:18642672,6571294
x1,53:19484849,6571294
g1,53:19686917,6571294
x1,53:21355251,6571294
x1,53:23679033,6571294
g1,53:23881101,6571294
x1,53:24369432,6571294
g1,53:24571500,6571294
x1,53:26507893,6571294
g1,53:26709961,6571294
x1,53:29439925,6571294
)
g1,733:31614142,6571294
(1,733:31614142,6571294:0,380108,0
k1,733:31007938,6571294:-606204
x1,733:31614142,6571294
)
)
]
[1,733:8865054,43608196:22749088,35988326,0
[1,731:8865054,41557649:22749088,31887232,0
[1,731:8865054,10276625:22749088,409600,31084416
(1,731:8865054,10276625:22749088,409600,30436338
[1,731:8865054,10276625:22749088,409600,30436338
(1,731:8865054,10276625:22749088,409600,30436338
(1,663:8865054,10276625:1638401,0,0
k1,663:10503455,10276625:1638401
)
[1,731:10503455,10276625:20201381,409600,30436338
(1,685:10503455,10276625:20201381,409600,114688
h1,685:10503455,10276625:0,0,0
[1,685:10503455,10276625:2248945,409600,114688
(1,685:10503455,10276625:2248945,409600,114688
h1,685:10503455,10276625:0,0,0
x1,685:12132001,10276625
k1,685:12558525,10276625:426524
x1,685:12752400,10276625
g1,685:12752400,10276625
g1,685:12752400,10276625
)
]
g1,685:12954468,10276625
$1,685:12954468,10276625
x1,685:13488538,10276625
g1,685:13589572,10276625
x1,685:13905190,10276625
x1,685:14090874,10276625
g1,685:14191908,10276625
x1,685:14580411,10276625
x1,685:14749256,10276625
g1,685:14850290,10276625
x1,685:15245779,10276625
x1,685:15435331,10276625
g1,685:15536365,10276625
x1,685:15849469,10276625
x1,685:16051537,10276625
g1,685:16152571,10276625
x1,685:17448921,10276625
x1,685:19367286,10276625
$1,685:19367286,10276625
k1,685:25036061,10276625:5668775
k1,685:30704836,10276625:5668775
)
(1,686:10503455,10997521:20201381,409600,114688
h1,686:10503455,10997521:0,0,0
[1,686:10503455,10997521:2248945,374492,114688
(1,686:10503455,10997521:2248945,374492,114688
h1,686:10503455,10997521:0,0,0
x1,686:12558525,10997521
g1,686:12558525,10997521
x1,686:12752400,10997521
g1,686:12752400,10997521
g1,686:12752400,10997521
)
]
g1,686:12954468,10997521
x1,686:13745809,10997521
g1,686:13947877,10997521
x1,686:14958033,10997521
g1,686:15160101,10997521
x1,686:16338831,10997521
g1,686:16540899,10997521
$1,686:16540899,10997521
x1,686:16906579,10997521
$1,686:16906579,10997521
g1,686:17108647,10997521
x1,686:19503607,10997521
x1,686:19961628,10997521
g1,686:20163696,10997521
x1,686:21140358,10997521
g1,686:21342426,10997521
$1,686:21342426,10997521
x1,686:21730929,10997521
g1,686:21866096,10997521
x1,686:22034486,10997521
g1,686:22169198,10997521
x1,686:22534878,10997521
$1,686:22534878,10997521
g1,686:22736946,10997521
x1,686:25028642,10997521
x1,686:25486663,10997521
k1,686:28095750,10997521:2609087
k1,686:30704836,10997521:2609086
)
(1,689:10503455,11972368:20201381,504625,216271
h1,689:10503455,11972368:0,0,0
r1,733:10503455,11972368:0,720896,216271
(1,689:10503455,11972368:0,295640,0
(1,689:10503455,11972368:0,295640,0
(1,689:10503455,11972368:0,295640,0
k1,689:9878861,11972368:-624594
x1,689:10175775,11972368
)
)
)
$1,689:10503455,11972368
x1,689:10978124,11972368
g1,689:11146514,11972368
x1,689:11752718,11972368
$1,689:11752718,11972368
g1,689:11954786,11972368
x1,689:13302133,11972368
x1,689:13605235,11972368
g1,689:13807303,11972368
x1,689:15324178,11972368
g1,689:15526246,11972368
k1,689:30704836,11972368:15178590
r1,733:30704836,11972368:0,720896,216271
g1,689:30704836,11972368
g1,689:30704836,11972368
)
(1,690:10503455,12693264:20201381,504625,216271
h1,690:10503455,12693264:0,0,0
r1,733:10503455,12693264:0,720896,216271
(1,690:10503455,12693264:0,295640,0
(1,690:10503455,12693264:0,295640,0
(1,690:10503455,12693264:0,295640,0
k1,690:9878861,12693264:-624594
x1,690:10175775,12693264
)
)
)
$1,690:10503455,12693264
x1,690:10978124,12693264
$1,690:10978124,12693264
x1,690:11146514,12693264
x1,690:14552708,12693264
g1,690:14754776,12693264
x1,690:14990522,12693264
$1,690:14990522,12693264
x1,690:15765116,12693264
g1,690:15866150,12693264
(1,690:15866150,12693264:707238,63716,0
x1,690:16034540,12693264
g1,690:16135574,12693264
x1,690:16303964,12693264
g1,690:16404998,12693264
x1,690:16573388,12693264
)
g1,690:16674422,12693264
x1,690:16842812,12693264
g1,690:16943846,12693264
x1,690:17259464,12693264
x1,690:17579860,12693264
$1,690:17579860,12693264
x1,690:17815606,12693264
g1,690:18017674,12693264
k1,690:20389546,12693264:2371872
(1,690:20389546,12693264:928962,409600,49151
(1,690:20389546,12693264:928962,409600,49151
x1,690:21008854,12693264
g1,690:21318508,12693264
)
)
r1,733:21318508,12693264:0,720896,216271
x1,733:23486086,12693264
g1,690:23795740,12693264
x1,690:24724702,12693264
g1,690:25034356,12693264
x1,690:28130896,12693264
r1,733:28130896,12693264:0,720896,216271
g1,690:28332964,12693264
k1,690:30704836,12693264:2371872
r1,733:30704836,12693264:0,720896,216271
g1,690:30704836,12693264
g1,690:30704836,12693264
)
(1,691:10503455,13414160:20201381,504625,216271
h1,691:10503455,13414160:0,0,0
r1,733:10503455,13414160:0,720896,216271
(1,691:10503455,13414160:0,295640,0
(1,691:10503455,13414160:0,295640,0
(1,691:10503455,13414160:0,295640,0
k1,691:9878861,13414160:-624594
x1,691:10175775,13414160
)
)
)
$1,691:10503455,13414160
x1,691:10946798,13414160
x1,691:12473187,13414160
g1,691:12641577,13414160
x1,691:13247781,13414160
g1,691:13416171,13414160
x1,691:13887663,13414160
$1,691:13887663,13414160
g1,691:14089731,13414160
k1,691:30704836,13414160:16615105
r1,733:30704836,13414160:0,720896,216271
g1,691:30704836,13414160
g1,691:30704836,13414160
)
(1,729:10503455,14135056:20201381,504625,216271
h1,729:10503455,14135056:0,0,0
r1,733:10503455,14135056:0,720896,216271
(1,729:10503455,14135056:0,295640,0
(1,729:10503455,14135056:0,295640,0
(1,729:10503455,14135056:0,295640,0
k1,729:9878861,14135056:-624594
x1,729:10175775,14135056
)
)
)
x1,729:12103286,14135056
g1,729:12305354,14135056
$1,729:12305354,14135056
(1,729:12305354,14135056:1238616,360447,0
(1,729:12305354,14135056:1238616,360447,0
x1,729:13543970,14135056
)
)
x1,729:14223059,14135056
x1,729:15985194,14135056
g1,729:16153584,14135056
x1,729:16625076,14135056
g1,729:16793466,14135056
x1,729:17181969,14135056
g1,729:17317136,14135056
x1,729:17485526,14135056
g1,729:17620238,14135056
x1,729:17985918,14135056
$1,729:17985918,14135056
g1,729:18187986,14135056
x1,729:18924710,14135056
r1,733:18924710,14135056:0,720896,216271
r1,733:18924710,14135056:0,720896,216271
k1,729:24814773,14135056:5890063
k1,729:30704836,14135056:5890063
)
(1,729:10831135,14855952:19873701,504625,24349683
r1,733:10857349,14855952:26214,24854308,24349683
[1,729:10857349,14855952:19847487,504625,24349683
[1,729:11512710,14855952:19192126,504625,24349683
(1,729:11512710,14855952:19192126,504625,216271
h1,729:11512710,14855952:0,0,0
r1,733:11512710,14855952:0,720896,216271
(1,729:11512710,14855952:0,295640,0
(1,729:11512710,14855952:0,295640,0
(1,729:11512710,14855952:0,295640,0
k1,729:9905075,14855952:-1607635
x1,729:10201989,14855952
)
)
)
$1,729:11512710,14855952
x1,729:11861551,14855952
g1,729:12029941,14855952
x1,729:12636145,14855952
$1,729:12636145,14855952
g1,729:12838213,14855952
x1,729:15315445,14855952
g1,729:15517513,14855952
x1,729:15753259,14855952
$1,729:15753259,14855952
x1,729:17049609,14855952
x1,729:18967974,14855952
$1,729:18967974,14855952
x1,729:19203720,14855952
g1,729:19405788,14855952
k1,729:21803945,14855952:2398157
(1,729:21803945,14855952:928962,409600,49151
(1,729:21803945,14855952:928962,409600,49151
x1,729:22423253,14855952
g1,729:22732907,14855952
)
)
r1,733:22732907,14855952:0,720896,216271
x1,733:24590831,14855952
g1,729:24900485,14855952
x1,729:25519793,14855952
g1,729:25829447,14855952
x1,729:28306679,14855952
r1,733:28306679,14855952:0,720896,216271
k1,729:30704836,14855952:2398157
r1,733:30704836,14855952:0,720896,216271
g1,729:30704836,14855952
g1,729:30704836,14855952
)
(1,729:11512710,15576848:19192126,504625,216271
h1,729:11512710,15576848:0,0,0
r1,733:11512710,15576848:0,720896,216271
(1,729:11512710,15576848:0,295640,0
(1,729:11512710,15576848:0,295640,0
(1,729:11512710,15576848:0,295640,0
k1,729:9905075,15576848:-1607635
x1,729:10201989,15576848
)
)
)
$1,729:11512710,15576848
x1,729:11956053,15576848
x1,729:13200047,15576848
g1,729:13368437,15576848
x1,729:13974641,15576848
g1,729:14143031,15576848
x1,729:14614523,15576848
$1,729:14614523,15576848
g1,729:14816591,15576848
k1,729:30704836,15576848:15888245
r1,733:30704836,15576848:0,720896,216271
g1,729:30704836,15576848
g1,729:30704836,15576848
)
(1,729:11512710,16297744:19192126,504625,216271
h1,729:11512710,16297744:0,0,0
r1,733:11512710,16297744:0,720896,216271
(1,729:11512710,16297744:0,295640,0
(1,729:11512710,16297744:0,295640,0
(1,729:11512710,16297744:0,295640,0
k1,729:9905075,16297744:-1607635
x1,729:10201989,16297744
)
)
)
$1,729:11512710,16297744
x1,729:12090540,16297744
x1,729:13977325,16297744
g1,729:14145715,16297744
x1,729:14751919,16297744
g1,729:14920309,16297744
x1,729:15391801,16297744
$1,729:15391801,16297744
g1,729:15593869,16297744
k1,729:30704836,16297744:15110967
r1,733:30704836,16297744:0,720896,216271
g1,729:30704836,16297744
g1,729:30704836,16297744
)
(1,729:11512710,17125026:19192126,545475,216271
h1,729:11512710,17125026:0,0,0
r1,733:11512710,17125026:0,720896,216271
(1,729:11512710,17125026:0,295640,0
(1,729:11512710,17125026:0,295640,0
(1,729:11512710,17125026:0,295640,0
k1,729:9905075,17125026:-1607635
x1,729:10201989,17125026
)
)
)
$1,729:11512710,17125026
x1,729:11775147,17125026
g1,729:11943537,17125026
x1,729:12549741,17125026
$1,729:12549741,17125026
g1,729:12751809,17125026
x1,729:17396619,17125026
g1,729:17598687,17125026
x1,729:17834433,17125026
$1,729:17834433,17125026
x1,729:18309102,17125026
$1,729:18309102,17125026
x1,729:18477492,17125026
x1,729:20954724,17125026
x1,729:21123114,17125026
g1,729:21325182,17125026
$1,729:21325182,17125026
x1,729:21619637,17125026
g1,729:21809189,17125026
x1,729:22415393,17125026
g1,729:22583783,17125026
x1,729:22979272,17125026
(1,729:23000434,16874463:1715776,294912,98304
(1,729:23000434,16874463:1044495,240298,0
(1,729:23000434,16874463:1044495,240298,0
x1,729:24044929,16874463
)
)
x1,729:24480011,16874463
x1,729:24683442,16874463
)
$1,729:24716210,17125026
x1,729:24951956,17125026
g1,729:25154024,17125026
k1,729:30704836,17125026:5550812
r1,733:30704836,17125026:0,720896,216271
g1,729:30704836,17125026
g1,729:30704836,17125026
)
(1,729:11512710,17845922:19192126,504625,216271
h1,729:11512710,17845922:0,0,0
r1,733:11512710,17845922:0,720896,216271
(1,729:11512710,17845922:0,295640,0
(1,729:11512710,17845922:0,295640,0
(1,729:11512710,17845922:0,295640,0
k1,729:9905075,17845922:-1607635
x1,729:10201989,17845922
)
)
)
x1,729:11919847,17845922
g1,729:12188679,17845922
$1,729:12188679,17845922
(1,729:12188679,17845922:5264118,360447,131072
(1,729:12188679,17845922:5264118,360447,131072
x1,729:17452797,17845922
)
)
x1,729:18160035,17845922
g1,729:18261069,17845922
x1,729:18799917,17845922
g1,729:18968307,17845922
x1,729:19439799,17845922
g1,729:19608189,17845922
x1,729:20382783,17845922
$1,729:20382783,17845922
g1,729:20584851,17845922
x1,729:21952031,17845922
r1,733:21952031,17845922:0,720896,216271
r1,733:21952031,17845922:0,720896,216271
k1,729:26328434,17845922:4376403
k1,729:30704836,17845922:4376402
)
(1,729:11840390,18566818:18864446,504625,216271
r1,733:11866604,18566818:26214,720896,216271
[1,729:11866604,18566818:18838232,504625,216271
[1,729:12521965,18566818:18182871,504625,216271
(1,729:12521965,18566818:18182871,504625,216271
h1,729:12521965,18566818:0,0,0
r1,733:12521965,18566818:0,720896,216271
(1,729:12521965,18566818:0,295640,0
(1,729:12521965,18566818:0,295640,0
(1,729:12521965,18566818:0,295640,0
k1,729:9634375,18566818:-2887590
x1,729:10228203,18566818
)
)
)
$1,729:12521965,18566818
x1,729:12784402,18566818
g1,729:12952792,18566818
x1,729:13558996,18566818
g1,729:13727386,18566818
x1,729:14393959,18566818
$1,729:14393959,18566818
g1,729:14596027,18566818
k1,729:30704836,18566818:16108809
r1,733:30704836,18566818:0,720896,216271
g1,729:30704836,18566818
g1,729:30704836,18566818
)
]
]
)
(1,729:11512710,19287714:19192126,504625,216271
h1,729:11512710,19287714:0,0,0
r1,733:11512710,19287714:0,720896,216271
(1,729:11512710,19287714:0,295640,0
(1,729:11512710,19287714:0,295640,0
(1,729:11512710,19287714:0,295640,0
k1,729:9608161,19287714:-1904549
x1,729:10201989,19287714
)
)
)
x1,729:12608466,19287714
g1,729:12810534,19287714
r1,733:12810534,19287714:0,720896,216271
k1,729:21757685,19287714:8947151
k1,729:30704836,19287714:8947151
)
(1,729:11512710,20008610:19192126,504625,216271
h1,729:11512710,20008610:0,0,0
r1,733:11512710,20008610:0,720896,216271
(1,729:11512710,20008610:0,295640,0
(1,729:11512710,20008610:0,295640,0
(1,729:11512710,20008610:0,295640,0
k1,729:9608161,20008610:-1904549
x1,729:10201989,20008610
)
)
)
$1,729:11512710,20008610
x1,729:11956053,20008610
x1,729:13200047,20008610
g1,729:13368437,20008610
x1,729:13974641,20008610
g1,729:14143031,20008610
x1,729:14586374,20008610
x1,729:15830368,20008610
g1,729:15965080,20008610
x1,729:16369216,20008610
g1,729:16503928,20008610
x1,729:16766365,20008610
$1,729:16766365,20008610
k1,729:30704836,20008610:13938471
r1,733:30704836,20008610:0,720896,216271
g1,729:30704836,20008610
g1,729:30704836,20008610
)
(1,729:11512710,20729506:19192126,504625,216271
h1,729:11512710,20729506:0,0,0
r1,733:11512710,20729506:0,720896,216271
(1,729:11512710,20729506:0,295640,0
(1,729:11512710,20729506:0,295640,0
(1,729:11512710,20729506:0,295640,0
k1,729:9608161,20729506:-1904549
x1,729:10201989,20729506
)
)
)
x1,729:12362849,20729506
g1,729:12564917,20729506
$1,729:12564917,20729506
x1,729:12812724,20729506
g1,729:13014923,20729506
x1,729:13621127,20729506
g1,729:13789517,20729506
x1,729:14092619,20729506
$1,729:14092619,20729506
g1,729:14309255,20729506
x1,729:14929654,20729506
g1,729:15146290,20729506
$1,729:15146290,20729506
x1,729:15495131,20729506
g1,729:15629843,20729506
x1,729:16101335,20729506
g1,729:16236047,20729506
x1,729:16539149,20729506
$1,729:16539149,20729506
g1,729:16741217,20729506
x1,729:17477941,20729506
r1,733:17477941,20729506:0,720896,216271
r1,733:17477941,20729506:0,720896,216271
k1,729:24091389,20729506:6613448
k1,729:30704836,20729506:6613447
)
(1,729:11840390,21491252:18864446,545475,3820751
r1,733:11866604,21491252:26214,4366226,3820751
[1,729:11866604,21491252:18838232,545475,3820751
[1,729:12521965,21491252:18182871,545475,3820751
(1,729:12521965,21491252:18182871,545475,216271
h1,729:12521965,21491252:0,0,0
r1,733:12521965,21491252:0,720896,216271
(1,729:12521965,21491252:0,295640,0
(1,729:12521965,21491252:0,295640,0
(1,729:12521965,21491252:0,295640,0
k1,729:9634375,21491252:-2887590
x1,729:10228203,21491252
)
)
)
$1,729:12521965,21491252
x1,729:12826274,21491252
g1,729:12994664,21491252
x1,729:13600868,21491252
$1,729:13600868,21491252
g1,729:13802936,21491252
x1,729:18447746,21491252
g1,729:18649814,21491252
x1,729:18885560,21491252
$1,729:18885560,21491252
x1,729:19424408,21491252
g1,729:19525442,21491252
(1,729:19525442,21491252:707238,63716,0
x1,729:19693832,21491252
g1,729:19794866,21491252
x1,729:19963256,21491252
g1,729:20064290,21491252
x1,729:20232680,21491252
)
g1,729:20333714,21491252
x1,729:21103530,21491252
g1,729:21204564,21491252
x1,729:21499019,21491252
g1,729:21688571,21491252
x1,729:22294775,21491252
g1,729:22463165,21491252
x1,729:22776269,21491252
(1,729:22809947,21240689:4222564,294912,98304
(1,729:22809947,21240689:3551283,240298,87381
(1,729:22809947,21240689:3551283,240298,87381
x1,729:26361230,21240689
)
)
x1,729:26796312,21240689
x1,729:26999743,21240689
)
$1,729:27032511,21491252
x1,729:27268257,21491252
g1,729:27470325,21491252
k1,729:30704836,21491252:3234511
r1,733:30704836,21491252:0,720896,216271
g1,729:30704836,21491252
g1,729:30704836,21491252
)
(1,729:12521965,22212148:18182871,504625,216271
h1,729:12521965,22212148:0,0,0
r1,733:12521965,22212148:0,720896,216271
(1,729:12521965,22212148:0,295640,0
(1,729:12521965,22212148:0,295640,0
(1,729:12521965,22212148:0,295640,0
k1,729:9634375,22212148:-2887590
x1,729:10228203,22212148
)
)
)
$1,729:12521965,22212148
x1,729:13099795,22212148
x1,729:14986580,22212148
g1,729:15154970,22212148
x1,729:15761174,22212148
g1,729:15929564,22212148
x1,729:16507394,22212148
x1,729:18394179,22212148
g1,729:18528891,22212148
x1,729:18933027,22212148
g1,729:19067739,22212148
x1,729:19372048,22212148
$1,729:19372048,22212148
g1,729:19574116,22212148
k1,729:30704836,22212148:11130720
r1,733:30704836,22212148:0,720896,216271
g1,729:30704836,22212148
g1,729:30704836,22212148
)
(1,729:12521965,22933044:18182871,504625,216271
h1,729:12521965,22933044:0,0,0
r1,733:12521965,22933044:0,720896,216271
(1,729:12521965,22933044:0,295640,0
(1,729:12521965,22933044:0,295640,0
(1,729:12521965,22933044:0,295640,0
k1,729:9634375,22933044:-2887590
x1,729:10228203,22933044
)
)
)
x1,729:12929102,22933044
g1,729:13197934,22933044
$1,729:13197934,22933044
(1,729:13197934,22933044:5264118,360447,131072
(1,729:13197934,22933044:5264118,360447,131072
x1,729:18462052,22933044
)
)
x1,729:19169290,22933044
g1,729:19270324,22933044
x1,729:19809172,22933044
g1,729:19977562,22933044
x1,729:20449054,22933044
g1,729:20617444,22933044
x1,729:21392038,22933044
$1,729:21392038,22933044
g1,729:21594106,22933044
x1,729:22961286,22933044
r1,733:22961286,22933044:0,720896,216271
r1,733:22961286,22933044:0,720896,216271
k1,729:26833061,22933044:3871775
k1,729:30704836,22933044:3871775
)
(1,729:12849645,23653940:17855191,504625,216271
r1,733:12875859,23653940:26214,720896,216271
[1,729:12875859,23653940:17828977,504625,216271
[1,729:13531220,23653940:17173616,504625,216271
(1,729:13531220,23653940:17173616,504625,216271
h1,729:13531220,23653940:0,0,0
r1,733:13531220,23653940:0,720896,216271
(1,729:13531220,23653940:0,295640,0
(1,729:13531220,23653940:0,295640,0
(1,729:13531220,23653940:0,295640,0
k1,729:9660589,23653940:-3870631
x1,729:10254417,23653940
)
)
)
$1,729:13531220,23653940
x1,729:13835529,23653940
g1,729:14003919,23653940
x1,729:14610123,23653940
g1,729:14778513,23653940
x1,729:15486958,23653940
$1,729:15486958,23653940
g1,729:15689026,23653940
k1,729:30704836,23653940:15015810
r1,733:30704836,23653940:0,720896,216271
g1,729:30704836,23653940
g1,729:30704836,23653940
)
]
]
)
(1,729:12521965,24374836:18182871,504625,216271
h1,729:12521965,24374836:0,0,0
r1,733:12521965,24374836:0,720896,216271
(1,729:12521965,24374836:0,295640,0
(1,729:12521965,24374836:0,295640,0
(1,729:12521965,24374836:0,295640,0
k1,729:9634375,24374836:-2887590
x1,729:10228203,24374836
)
)
)
x1,729:13617721,24374836
g1,729:13819789,24374836
r1,733:13819789,24374836:0,720896,216271
k1,729:22262313,24374836:8442524
k1,729:30704837,24374836:8442524
)
(1,729:12521965,25095732:18182871,504625,216271
h1,729:12521965,25095732:0,0,0
r1,733:12521965,25095732:0,720896,216271
(1,729:12521965,25095732:0,295640,0
(1,729:12521965,25095732:0,295640,0
(1,729:12521965,25095732:0,295640,0
k1,729:9634375,25095732:-2887590
x1,729:10228203,25095732
)
)
)
$1,729:12521965,25095732
x1,729:12965308,25095732
x1,729:14209302,25095732
g1,729:14377692,25095732
x1,729:14983896,25095732
g1,729:15152286,25095732
x1,729:15595629,25095732
x1,729:16839623,25095732
g1,729:16974335,25095732
x1,729:17378471,25095732
g1,729:17513183,25095732
x1,729:17817492,25095732
$1,729:17817492,25095732
k1,729:30704836,25095732:12887344
r1,733:30704836,25095732:0,720896,216271
g1,729:30704836,25095732
g1,729:30704836,25095732
)
]
]
)
(1,729:11512710,25882164:19192126,504625,216271
h1,729:11512710,25882164:0,0,0
r1,733:11512710,25882164:0,720896,216271
(1,729:11512710,25882164:0,295640,0
(1,729:11512710,25882164:0,295640,0
(1,729:11512710,25882164:0,295640,0
k1,729:9608161,25882164:-1904549
x1,729:10201989,25882164
)
)
)
x1,729:12608466,25882164
g1,729:12810534,25882164
r1,733:12810534,25882164:0,720896,216271
k1,729:21757685,25882164:8947151
k1,729:30704836,25882164:8947151
)
(1,729:11512710,26603060:19192126,504625,216271
h1,729:11512710,26603060:0,0,0
r1,733:11512710,26603060:0,720896,216271
(1,729:11512710,26603060:0,295640,0
(1,729:11512710,26603060:0,295640,0
(1,729:11512710,26603060:0,295640,0
k1,729:9608161,26603060:-1904549
x1,729:10201989,26603060
)
)
)
x1,729:11919847,26603060
g1,729:12188679,26603060
x1,729:15594873,26603060
g1,729:15811509,26603060
x1,729:16059092,26603060
$1,729:16059092,26603060
x1,729:16502435,26603060
x1,729:18028824,26603060
g1,729:18163536,26603060
x1,729:18567672,26603060
g1,729:18702384,26603060
x1,729:19145727,26603060
x1,729:20389721,26603060
$1,729:20389721,26603060
x1,729:20637304,26603060
g1,729:20860762,26603060
x1,729:22227942,26603060
r1,733:22227942,26603060:0,720896,216271
r1,733:22227942,26603060:0,720896,216271
k1,729:26466389,26603060:4238447
k1,729:30704836,26603060:4238447
)
(1,729:11840390,27323956:18864446,504625,11095247
r1,733:11866604,27323956:26214,11599872,11095247
[1,729:11866604,27323956:18838232,504625,11095247
[1,729:12521965,27323956:18182871,504625,11095247
(1,729:12521965,27323956:18182871,504625,216271
h1,729:12521965,27323956:0,0,0
r1,733:12521965,27323956:0,720896,216271
(1,729:12521965,27323956:0,295640,0
(1,729:12521965,27323956:0,295640,0
(1,729:12521965,27323956:0,295640,0
k1,729:9634375,27323956:-2887590
x1,729:10228203,27323956
)
)
)
$1,729:12521965,27323956
x1,729:12965308,27323956
x1,729:14491697,27323956
g1,729:14660087,27323956
x1,729:15266291,27323956
g1,729:15434681,27323956
x1,729:15878024,27323956
x1,729:17404413,27323956
g1,729:17539125,27323956
x1,729:17943261,27323956
g1,729:18077973,27323956
x1,729:18521316,27323956
x1,729:19765310,27323956
$1,729:19765310,27323956
g1,729:19967378,27323956
k1,729:30704836,27323956:10737458
r1,733:30704836,27323956:0,720896,216271
g1,729:30704836,27323956
g1,729:30704836,27323956
)
(1,729:12521965,28044852:18182871,504625,216271
h1,729:12521965,28044852:0,0,0
r1,733:12521965,28044852:0,720896,216271
(1,729:12521965,28044852:0,295640,0
(1,729:12521965,28044852:0,295640,0
(1,729:12521965,28044852:0,295640,0
k1,729:9634375,28044852:-2887590
x1,729:10228203,28044852
)
)
)
$1,729:12521965,28044852
x1,729:13250047,28044852
x1,729:13555946,28044852
x1,729:13930637,28044852
x1,729:14620696,28044852
x1,729:15481876,28044852
g1,729:15650266,28044852
x1,729:16256470,28044852
g1,729:16424860,28044852
(1,729:16424860,28044852:5264118,360447,131072
(1,729:16424860,28044852:5264118,360447,131072
x1,729:21688978,28044852
)
)
x1,729:22160470,28044852
$1,729:22160470,28044852
g1,729:22362538,28044852
k1,729:30704836,28044852:8342298
r1,733:30704836,28044852:0,720896,216271
g1,729:30704836,28044852
g1,729:30704836,28044852
)
(1,729:12521965,28765748:18182871,504625,216271
h1,729:12521965,28765748:0,0,0
r1,733:12521965,28765748:0,720896,216271
(1,729:12521965,28765748:0,295640,0
(1,729:12521965,28765748:0,295640,0
(1,729:12521965,28765748:0,295640,0
k1,729:9634375,28765748:-2887590
x1,729:10228203,28765748
)
)
)
x1,729:13372104,28765748
g1,729:13574172,28765748
$1,729:13574172,28765748
x1,729:13878481,28765748
g1,729:14046871,28765748
x1,729:14451007,28765748
g1,729:14619397,28765748
x1,729:15197227,28765748
x1,729:17084012,28765748
$1,729:17084012,28765748
g1,729:17286080,28765748
x1,729:18022804,28765748
r1,733:18022804,28765748:0,720896,216271
r1,733:18022804,28765748:0,720896,216271
k1,729:24363820,28765748:6341016
k1,729:30704836,28765748:6341016
)
(1,729:12849645,29486644:17855191,504625,4541647
r1,733:12875859,29486644:26214,5046272,4541647
[1,729:12875859,29486644:17828977,504625,4541647
[1,729:13531220,29486644:17173616,504625,4541647
(1,729:13531220,29486644:17173616,504625,216271
h1,729:13531220,29486644:0,0,0
r1,733:13531220,29486644:0,720896,216271
(1,729:13531220,29486644:0,295640,0
(1,729:13531220,29486644:0,295640,0
(1,729:13531220,29486644:0,295640,0
k1,729:9660589,29486644:-3870631
x1,729:10254417,29486644
)
)
)
x1,729:14175289,29486644
x1,729:16962175,29486644
g1,729:17164243,29486644
x1,729:17972515,29486644
g1,729:18174583,29486644
k1,729:19866946,29486644:1692363
(1,729:19866946,29486644:928962,409600,49151
(1,729:19866946,29486644:928962,409600,49151
x1,729:20486254,29486644
g1,729:20795908,29486644
)
)
r1,733:20795908,29486644:0,720896,216271
x1,733:21724870,29486644
g1,729:22034524,29486644
x1,729:22963486,29486644
g1,729:23273140,29486644
x1,729:25440718,29486644
g1,729:25750372,29486644
x1,729:26369680,29486644
g1,729:26679334,29486644
x1,729:27608296,29486644
g1,729:27917950,29486644
x1,729:28537258,29486644
g1,729:28846912,29486644
x1,729:29466220,29486644
g1,729:29775874,29486644
x1,729:30704836,29486644
g1,729:30704836,29486644
)
(1,729:13858900,30207540:16845936,504625,216271
x1,729:16026478,30207540
g1,729:16336132,30207540
x1,729:17884402,30207540
r1,733:17884402,30207540:0,720896,216271
g1,729:18086470,30207540
k1,729:30704836,30207540:12618366
r1,733:30704836,30207540:0,720896,216271
g1,729:30704836,30207540
g1,729:30704836,30207540
)
(1,729:13531220,30928436:17173616,504625,216271
h1,729:13531220,30928436:0,0,0
r1,733:13531220,30928436:0,720896,216271
(1,729:13531220,30928436:0,295640,0
(1,729:13531220,30928436:0,295640,0
(1,729:13531220,30928436:0,295640,0
k1,729:9660589,30928436:-3870631
x1,729:10254417,30928436
)
)
)
x1,729:13938357,30928436
g1,729:14207189,30928436
$1,729:14207189,30928436
x1,729:14511498,30928436
$1,729:14511498,30928436
g1,729:14728134,30928436
x1,729:15161405,30928436
g1,729:15378041,30928436
x1,729:15997000,30928436
x1,729:17497976,30928436
g1,729:17714612,30928436
x1,729:18240727,30928436
g1,729:18457363,30928436
$1,729:18457363,30928436
x1,729:18900706,30928436
x1,729:20144700,30928436
$1,729:20144700,30928436
g1,729:20346768,30928436
x1,729:21713948,30928436
r1,733:21713948,30928436:0,720896,216271
k1,729:26209392,30928436:4495444
k1,729:30704836,30928436:4495444
)
(1,729:13858900,31649332:16845936,504625,216271
r1,733:13885114,31649332:26214,720896,216271
[1,729:13885114,31649332:16819722,504625,216271
[1,729:14540475,31649332:16164361,504625,216271
(1,729:14540475,31649332:16164361,504625,216271
h1,729:14540475,31649332:0,0,0
r1,733:14540475,31649332:0,720896,216271
(1,729:14540475,31649332:0,295640,0
(1,729:14540475,31649332:0,295640,0
(1,729:14540475,31649332:0,295640,0
k1,729:9686803,31649332:-4853672
x1,729:10280631,31649332
)
)
)
x1,729:15184544,31649332
x1,729:18900392,31649332
g1,729:19102460,31649332
x1,729:19843376,31649332
g1,729:20045444,31649332
x1,729:21494779,31649332
x1,729:23012108,31649332
g1,729:23214176,31649332
k1,729:30704836,31649332:7490660
r1,733:30704836,31649332:0,720896,216271
g1,729:30704836,31649332
g1,729:30704836,31649332
)
]
]
)
(1,729:13531220,32370228:17173616,504625,216271
h1,729:13531220,32370228:0,0,0
r1,733:13531220,32370228:0,720896,216271
(1,729:13531220,32370228:0,295640,0
(1,729:13531220,32370228:0,295640,0
(1,729:13531220,32370228:0,295640,0
k1,729:9660589,32370228:-3870631
x1,729:10254417,32370228
)
)
)
x1,729:14640914,32370228
r1,733:14640914,32370228:0,720896,216271
r1,733:14640914,32370228:0,720896,216271
k1,729:22672875,32370228:8031961
k1,729:30704836,32370228:8031961
)
(1,729:13858900,33091124:16845936,504625,216271
r1,733:13885114,33091124:26214,720896,216271
[1,729:13885114,33091124:16819722,504625,216271
[1,729:14540475,33091124:16164361,504625,216271
(1,729:14540475,33091124:16164361,504625,216271
h1,729:14540475,33091124:0,0,0
r1,733:14540475,33091124:0,720896,216271
(1,729:14540475,33091124:0,295640,0
(1,729:14540475,33091124:0,295640,0
(1,729:14540475,33091124:0,295640,0
k1,729:9686803,33091124:-4853672
x1,729:10280631,33091124
)
)
)
x1,729:15184544,33091124
x1,729:18281084,33091124
g1,729:18483152,33091124
x1,729:19224068,33091124
g1,729:19426136,33091124
x1,729:20875471,33091124
x1,729:22392800,33091124
g1,729:22594868,33091124
k1,729:30704836,33091124:8109968
r1,733:30704836,33091124:0,720896,216271
g1,729:30704836,33091124
g1,729:30704836,33091124
)
]
]
)
(1,729:13531220,33812020:17173616,504625,216271
h1,729:13531220,33812020:0,0,0
r1,733:13531220,33812020:0,720896,216271
(1,729:13531220,33812020:0,295640,0
(1,729:13531220,33812020:0,295640,0
(1,729:13531220,33812020:0,295640,0
k1,729:9660589,33812020:-3870631
x1,729:10254417,33812020
)
)
)
x1,729:14626976,33812020
r1,733:14626976,33812020:0,720896,216271
k1,729:22665906,33812020:8038930
k1,729:30704836,33812020:8038930
)
]
]
)
(1,729:12521965,34598452:18182871,504625,216271
h1,729:12521965,34598452:0,0,0
r1,733:12521965,34598452:0,720896,216271
(1,729:12521965,34598452:0,295640,0
(1,729:12521965,34598452:0,295640,0
(1,729:12521965,34598452:0,295640,0
k1,729:9634375,34598452:-2887590
x1,729:10228203,34598452
)
)
)
x1,729:13617721,34598452
g1,729:13819789,34598452
r1,733:13819789,34598452:0,720896,216271
k1,729:22262313,34598452:8442524
k1,729:30704837,34598452:8442524
)
(1,729:12521965,35319348:18182871,504625,216271
h1,729:12521965,35319348:0,0,0
r1,733:12521965,35319348:0,720896,216271
(1,729:12521965,35319348:0,295640,0
(1,729:12521965,35319348:0,295640,0
(1,729:12521965,35319348:0,295640,0
k1,729:9634375,35319348:-2887590
x1,729:10228203,35319348
)
)
)
x1,729:12929102,35319348
g1,729:13197934,35319348
$1,729:13197934,35319348
x1,729:13460371,35319348
$1,729:13460371,35319348
g1,729:13677007,35319348
x1,729:14110278,35319348
g1,729:14326914,35319348
x1,729:14636394,35319348
x1,729:16292109,35319348
g1,729:16508745,35319348
x1,729:17034860,35319348
g1,729:17251496,35319348
$1,729:17251496,35319348
x1,729:17694839,35319348
x1,729:18938833,35319348
$1,729:18938833,35319348
g1,729:19140901,35319348
x1,729:20508081,35319348
r1,733:20508081,35319348:0,720896,216271
k1,729:25606459,35319348:5098378
k1,729:30704836,35319348:5098377
)
(1,729:12849645,36040244:17855191,504625,216271
r1,733:12875859,36040244:26214,720896,216271
[1,729:12875859,36040244:17828977,504625,216271
[1,729:13531220,36040244:17173616,504625,216271
(1,729:13531220,36040244:17173616,504625,216271
h1,729:13531220,36040244:0,0,0
r1,733:13531220,36040244:0,720896,216271
(1,729:13531220,36040244:0,295640,0
(1,729:13531220,36040244:0,295640,0
(1,729:13531220,36040244:0,295640,0
k1,729:9660589,36040244:-3870631
x1,729:10254417,36040244
)
)
)
x1,729:14175289,36040244
x1,729:17891137,36040244
g1,729:18093205,36040244
x1,729:19778286,36040244
x1,729:21228259,36040244
g1,729:21430327,36040244
x1,729:21935497,36040244
g1,729:22137565,36040244
k1,729:30704836,36040244:8567271
r1,733:30704836,36040244:0,720896,216271
g1,729:30704836,36040244
g1,729:30704836,36040244
)
]
]
)
(1,729:12521965,36761140:18182871,504625,216271
h1,729:12521965,36761140:0,0,0
r1,733:12521965,36761140:0,720896,216271
(1,729:12521965,36761140:0,295640,0
(1,729:12521965,36761140:0,295640,0
(1,729:12521965,36761140:0,295640,0
k1,729:9634375,36761140:-2887590
x1,729:10228203,36761140
)
)
)
x1,729:13631659,36761140
r1,733:13631659,36761140:0,720896,216271
r1,733:13631659,36761140:0,720896,216271
k1,729:22168247,36761140:8536588
k1,729:30704835,36761140:8536588
)
(1,729:12849645,37482036:17855191,504625,216271
r1,733:12875859,37482036:26214,720896,216271
[1,729:12875859,37482036:17828977,504625,216271
[1,729:13531220,37482036:17173616,504625,216271
(1,729:13531220,37482036:17173616,504625,216271
h1,729:13531220,37482036:0,0,0
r1,733:13531220,37482036:0,720896,216271
(1,729:13531220,37482036:0,295640,0
(1,729:13531220,37482036:0,295640,0
(1,729:13531220,37482036:0,295640,0
k1,729:9660589,37482036:-3870631
x1,729:10254417,37482036
)
)
)
x1,729:14175289,37482036
x1,729:17271829,37482036
g1,729:17473897,37482036
x1,729:19158978,37482036
x1,729:20608951,37482036
g1,729:20811019,37482036
x1,729:21316189,37482036
g1,729:21518257,37482036
k1,729:30704836,37482036:9186579
r1,733:30704836,37482036:0,720896,216271
g1,729:30704836,37482036
g1,729:30704836,37482036
)
]
]
)
(1,729:12521965,38202932:18182871,504625,216271
h1,729:12521965,38202932:0,0,0
r1,733:12521965,38202932:0,720896,216271
(1,729:12521965,38202932:0,295640,0
(1,729:12521965,38202932:0,295640,0
(1,729:12521965,38202932:0,295640,0
k1,729:9634375,38202932:-2887590
x1,729:10228203,38202932
)
)
)
x1,729:13617721,38202932
r1,733:13617721,38202932:0,720896,216271
k1,729:22161279,38202932:8543558
k1,729:30704837,38202932:8543558
)
]
]
)
(1,729:11512710,38989364:19192126,504625,216271
h1,729:11512710,38989364:0,0,0
r1,733:11512710,38989364:0,720896,216271
(1,729:11512710,38989364:0,295640,0
(1,729:11512710,38989364:0,295640,0
(1,729:11512710,38989364:0,295640,0
k1,729:9608161,38989364:-1904549
x1,729:10201989,38989364
)
)
)
x1,729:12608466,38989364
g1,729:12810534,38989364
r1,733:12810534,38989364:0,720896,216271
k1,729:21757685,38989364:8947151
k1,729:30704836,38989364:8947151
)
]
]
)
(1,729:10503455,39775796:20201381,504625,216271
h1,729:10503455,39775796:0,0,0
r1,733:10503455,39775796:0,720896,216271
(1,729:10503455,39775796:0,295640,0
(1,729:10503455,39775796:0,295640,0
(1,729:10503455,39775796:0,295640,0
k1,729:9581947,39775796:-921508
x1,729:10175775,39775796
)
)
)
x1,729:11599211,39775796
g1,729:11801279,39775796
r1,733:11801279,39775796:0,720896,216271
k1,729:21253057,39775796:9451778
k1,729:30704835,39775796:9451778
)
(1,729:10503455,40496692:20201381,504625,216271
h1,729:10503455,40496692:0,0,0
r1,733:10503455,40496692:0,720896,216271
(1,729:10503455,40496692:0,295640,0
(1,729:10503455,40496692:0,295640,0
(1,729:10503455,40496692:0,295640,0
k1,729:9581947,40496692:-921508
x1,729:10175775,40496692
)
)
)
x1,729:12446439,40496692
g1,729:12648507,40496692
$1,729:12648507,40496692
x1,729:13527312,40496692
g1,729:13628346,40496692
x1,729:14071689,40496692
x1,729:15833824,40496692
$1,729:15833824,40496692
g1,729:16035892,40496692
k1,729:30704836,40496692:14668944
r1,733:30704836,40496692:0,720896,216271
g1,729:30704836,40496692
g1,729:30704836,40496692
)
]
k1,731:31614142,10276625:909306
)
]
)
(1,730:8865054,41233610:21839782,455111,127431
(1,730:8865054,41233610:21839782,455111,127431
k1,730:13268668,41233610:4403614
(1,730:13268668,41233610:13032555,455111,127431
x1,730:16661049,41233610
g1,730:16912269,41233610
x1,730:17289099,41233610
x1,730:17498449,41233610
g1,730:17716902,41233610
x1,730:20890853,41233610
g1,730:21109306,41233610
x1,730:21637237,41233610
g1,730:21855690,41233610
x1,730:22183371,41233610
g1,730:22401824,41233610
x1,730:23370303,41233610
x1,730:24990501,41233610
g1,730:25208954,41233610
x1,730:26301223,41233610
)
k1,730:30704836,41233610:4403613
)
)
]
]
]
h1,733:8865054,45574276:22749088,0,0
]
]
!34775
}23
Input:60:C:\Users\verac\AppData\Local\Temp\mik70948\_src\Final_paper.aux
!84
Postamble:
Count:13912
!27
Post scriptum:

